Spline-Based Space-Time Finite Element Approach for Fluid-Structure Interaction Problems With a Focus on Fully Enclosed Domains

Non-Uniform Rational B-Spline (NURBS) surfaces are commonly used within Computer-Aided Design (CAD) tools to represent geometric objects. When using isogeometric analysis (IGA), it is possible to use such NURBS geometries for numerical analysis directly. Analyzing fluid flows, however, requires complex three-dimensional geometries to represent flow domains. Defining a parametrization of such volumetric domains using NURBS can be challenging and is still an ongoing topic in the IGA community. With the recently developed NURBS-enhanced finite element method (NEFEM), the favorable geometric characteristics of NURBS are used within a standard finite element method. This is achieved by enhancing the elements touching the boundary by using the NURBS geometry itself. In the current work, a new variation of NEFEM is introduced, which is suitable for three-dimensional space-time finite element formulations. The proposed method makes use of a new mapping which results in a non-Cartesian formulation suitable for fluid-structure interaction (FSI). This is demonstrated by combining the method with an IGA formulation in a strongly-coupled partitioned framework for solving FSI problems. The framework yields a fully spline-based representation of the fluid-structure interface through a single NURBS. The coupling conditions at the fluid-structure interface are enforced through a Robin-Neumann type coupling scheme. This scheme is particularly useful when considering incompressible fluids in fully Dirichlet-bounded and curved problems, as it satisfies the incompressibility constraint on the fluid for each step within the coupling procedure. The accuracy and performance of the introduced spline-based space-time finite element approach and its use within the proposed coupled FSI framework are demonstrated using a series of two- and three-dimensional benchmark problems.

==> figures/2d-inflating-balloon-domain.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65, every node/.style={scale=0.65}]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da5174282721500516] 
\draw    (5.43,278) -- (44.5,278) ;
\draw [shift={(47.5,278)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da681294003299864] 
\draw    (5.43,278) -- (5.43,237.82) ;
\draw [shift={(5.43,234.82)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da6182304823782825] 
\draw [line width=1.5]    (205.5,282) .. controls (173.03,282.96) and (151.4,280.23) .. (138.65,256.88) ;
\draw [shift={(136.91,253.44)}, rotate = 424.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7232022401386689] 
\draw    (276.5,51.64) -- (276.5,239.45) ;
\draw [shift={(276.5,242.45)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(276.5,48.64)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Donut [id:dp1378872044630104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 108; green, 108; blue, 108 }  ,fill opacity=0.7 ,even odd rule] (46.44,145.54) .. controls (46.44,92.02) and (89.83,48.64) .. (143.35,48.64) .. controls (196.87,48.64) and (240.26,92.02) .. (240.26,145.54) .. controls (240.26,199.06) and (196.87,242.45) .. (143.35,242.45) .. controls (89.83,242.45) and (46.44,199.06) .. (46.44,145.54)(31.5,145.54) .. controls (31.5,83.77) and (81.58,33.69) .. (143.35,33.69) .. controls (205.13,33.69) and (255.2,83.77) .. (255.2,145.54) .. controls (255.2,207.32) and (205.13,257.4) .. (143.35,257.4) .. controls (81.58,257.4) and (31.5,207.32) .. (31.5,145.54) ;
%Straight Lines [id:da9959808947330613] 
\draw    (42.78,35.88) -- (65.42,61.11) ;
\draw [shift={(67.43,63.34)}, rotate = 228.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Donut [id:dp22868469317392837] 
\draw  [fill={rgb, 255:red, 97; green, 95; blue, 95 }  ,fill opacity=0.39 ,even odd rule] (118.65,145.54) .. controls (118.65,131.9) and (129.71,120.85) .. (143.35,120.85) .. controls (156.99,120.85) and (168.05,131.9) .. (168.05,145.54) .. controls (168.05,159.18) and (156.99,170.24) .. (143.35,170.24) .. controls (129.71,170.24) and (118.65,159.18) .. (118.65,145.54)(46.44,145.54) .. controls (46.44,92.02) and (89.83,48.64) .. (143.35,48.64) .. controls (196.87,48.64) and (240.26,92.02) .. (240.26,145.54) .. controls (240.26,199.06) and (196.87,242.45) .. (143.35,242.45) .. controls (89.83,242.45) and (46.44,199.06) .. (46.44,145.54) ;
%Straight Lines [id:da1640557598597776] 
\draw    (110.51,123.85) -- (110.51,166.06) ;
\draw [shift={(110.51,169.06)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(110.51,120.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5022264137349246] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.35,120.85) -- (110.51,120.85) ;
%Straight Lines [id:da3519115263016668] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.35,170.24) -- (110.51,170.24) ;
%Straight Lines [id:da12995116862180045] 
\draw    (121.03,145.17) -- (135.35,145.17) ;
\draw [shift={(118.03,145.17)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp006726128689460653] 
\draw    (143.01,124.18) -- (143.01,138.49) ;
\draw [shift={(143.01,121.18)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp30899589504222824] 
\draw    (164,145.17) -- (149.69,145.17) ;
\draw [shift={(167,145.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp8609724728339716] 
\draw    (142.03,167.14) -- (142.03,152.83) ;
\draw [shift={(142.03,170.14)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8380709648870441] 
\draw    (127.33,129.98) -- (137.45,140.1) ;
\draw [shift={(125.21,127.86)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp059683574513102355] 
\draw    (157.71,129.98) -- (147.59,140.1) ;
\draw [shift={(159.83,127.86)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp3453902609902446] 
\draw    (157.71,160.36) -- (147.59,150.24) ;
\draw [shift={(159.83,162.48)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp6584686039666199] 
\draw    (127.33,160.36) -- (137.45,150.24) ;
\draw [shift={(125.21,162.48)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da49001200391534416] 
\draw    (143.35,48.64) -- (276.5,48.64) ;
%Straight Lines [id:da6365892304594223] 
\draw    (79.22,77.03) -- (98.12,95.93) ;
\draw [shift={(77.1,74.91)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7402622360999769] 
\draw    (143.35,242.45) -- (276.5,242.45) ;

% Text Node
\draw (212.5,282) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$\Omega _{s}$};
% Text Node
\draw (141.38,198.15) node  [font=\Large]  {$\Omega _{f}$};
% Text Node
\draw (284.5,145.54) node [anchor=west] [inner sep=0.75pt]  [font=\Large]  {$6D$};
% Text Node
\draw (56.45,19.86) node  [font=\Large]  {$a$};
% Text Node
\draw (92.26,146.99) node  [font=\Large]  {$D$};
% Text Node
\draw (7.43,231.42) node [anchor=south west] [inner sep=0.75pt]  [font=\Large]  {$y$};
% Text Node
\draw (49.5,274.6) node [anchor=south west] [inner sep=0.75pt]  [font=\Large]  {$x$};


\end{tikzpicture}


==> figures/3d-bump-domain.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,282); %set diagram left start at 0, and has height of 282

%Shape: Polygon Curved [id:ds8524964074768391]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.15 ][line width=0.75]  (155.76,60.57) .. controls (195.43,59.91) and (454.69,59.91) .. (491.51,59.99) .. controls (493.47,109.68) and (491.15,163.5) .. (491.51,189.21) .. controls (459.32,188.97) and (403.19,188.97) .. (379.01,188.75) .. controls (329.11,144.98) and (290.34,169.29) .. (265.72,188.75) .. controls (231.31,190.7) and (186.75,188.97) .. (155.76,189.79) .. controls (157.24,146.14) and (154.92,98.11) .. (155.76,60.57) -- cycle ;
%Shape: Polygon Curved [id:ds46837060891847937]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (323.91,157.14) .. controls (371.94,156.56) and (384.67,157.14) .. (420.3,157.25) .. controls (446.16,168.71) and (460.92,175.95) .. (491.51,189.21) .. controls (447.03,188.97) and (421.85,188.97) .. (378.61,189.21) .. controls (366.15,172.76) and (334.32,164.66) .. (323.91,157.14) -- cycle ;
%Shape: Polygon [id:ds5549210216276974]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (194.51,157.25) -- (265.72,189.21) -- (155.76,189.79) -- (84.55,157.83) -- cycle ;
%Curve Lines [id:da40322119562425984]
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (194.51,157.25) .. controls (215.35,132.94) and (254.43,126.34) .. (278.41,137.65) ;


%Straight Lines [id:da7724483599965998]
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (278.41,137.65) -- (352.65,170.8) ;


%Straight Lines [id:da3835071302864942]
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (307.4,157.25) -- (323.07,164.4) ;


%Curve Lines [id:da927267483417361]
\draw [color={rgb, 255:red, 177; green, 177; blue, 177 }  ,draw opacity=1 ][line width=0.75]    (278.41,137.65) .. controls (291.87,143.85) and (296.74,146.91) .. (307.4,157.25) ;


%Straight Lines [id:da3079647807611494]
\draw [line width=0.75]    (420.3,28.03) -- (491.51,59.99) ;


%Straight Lines [id:da18942396746640033]
\draw [line width=0.75]    (491.51,59.99) -- (491.51,189.21) ;


%Straight Lines [id:da0462453716255411]
\draw [line width=0.75]    (323.07,164.4) -- (378.61,189.21) ;


%Straight Lines [id:da5629242145318226]
\draw [line width=0.75]    (194.51,157.25) -- (265.72,189.21) ;


%Curve Lines [id:da15047568073391093]
\draw [line width=0.75]    (265.72,189.21) .. controls (286.56,164.89) and (335.94,147.62) .. (378.61,189.21) ;

%MICHEL
%Straight Lines [id:da04550616502083882]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (307.8,156.79) -- (251.15,114.46) ;
\draw [shift={(251.15,114.46)}, rotate = 216.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(307.8,156.79)}, rotate = 216.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75];

%<---back
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]   (379.01,188.75) -- (307.8,156.79);
%Shape: Ellipse [id:dp06679211692670428]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (304.61,156.79) .. controls (304.61,155.03) and (306.04,153.61) .. (307.8,153.61) .. controls (309.55,153.61) and (310.98,155.03) .. (310.98,156.79) .. controls (310.98,158.55) and (309.55,159.97) .. (307.8,159.97) .. controls (306.04,159.97) and (304.61,158.55) .. (304.61,156.79) -- cycle ;


%Shape: Polygon [id:ds1005886924112892]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (155.76,60.57) -- (155.76,189.79) -- (84.55,157.83) -- (84.55,28.61) -- cycle ;
%Shape: Polygon Curved [id:ds44185599436165357]
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.41 ][line width=0.75]  (194.51,157.25) .. controls (227.16,124.6) and (265.37,125.29) .. (307.05,150.65) .. controls (338.32,164.89) and (320.6,156.21) .. (348.39,169.06) .. controls (355.68,172.19) and (365.06,174.27) .. (378.61,189.21) .. controls (369.23,184.87) and (334.5,169.41) .. (323.07,164.4) .. controls (296.28,161.77) and (273.88,181.22) .. (265.72,189.21) .. controls (256.08,184.95) and (208.4,163.5) .. (194.51,157.25) -- cycle ;
%Straight Lines [id:da4324184754113588]
\draw [line width=0.75]    (77.92,171.33) -- (149.13,203.28) ;
\draw [shift={(149.13,203.28)}, rotate = 204.17000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(12.93,-4.9) .. controls (8.95,-2.3) and (5.31,-0.67) .. (2,0) .. controls (5.31,0.67) and (8.95,2.3) .. (12.93,4.9)   ;
\draw [shift={(77.92,171.33)}, rotate = 24.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(12.93,-4.9) .. controls (8.95,-2.3) and (5.31,-0.67) .. (2,0) .. controls (5.31,0.67) and (8.95,2.3) .. (12.93,4.9)   ;
%Straight Lines [id:da28478186452973564]
\draw [line width=0.75]    (67.77,29.77) -- (67.77,158.99) ;
\draw [shift={(67.77,158.99)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(12.93,-4.9) .. controls (8.95,-2.3) and (5.31,-0.67) .. (2,0) .. controls (5.31,0.67) and (8.95,2.3) .. (12.93,4.9)   ;
\draw [shift={(67.77,29.77)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(12.93,-4.9) .. controls (8.95,-2.3) and (5.31,-0.67) .. (2,0) .. controls (5.31,0.67) and (8.95,2.3) .. (12.93,4.9)   ;
%Straight Lines [id:da46789605185920724]
\draw [line width=0.75]    (267.21,212.64) -- (380.5,212.63) ;
\draw [shift={(380.5,212.63)}, rotate = 540] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(12.93,-4.9) .. controls (8.95,-2.3) and (5.31,-0.67) .. (2,0) .. controls (5.31,0.67) and (8.95,2.3) .. (12.93,4.9)   ;
\draw [shift={(267.21,212.64)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(12.93,-4.9) .. controls (8.95,-2.3) and (5.31,-0.67) .. (2,0) .. controls (5.31,0.67) and (8.95,2.3) .. (12.93,4.9)   ;
%Straight Lines [id:da9131056216717888]
\draw [line width=0.75]    (378.61,189.21) -- (491.51,189.21) ;


%Straight Lines [id:da2351772240886405]
\draw [line width=0.75]    (420.3,28.03) -- (420.3,157.25) ;


%Straight Lines [id:da5753885207649032]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.24 ][line width=0.75]    (307.4,157.25) -- (420.3,157.25) ;


%Straight Lines [id:da8097835661322572]
\draw [line width=0.75]    (420.3,157.25) -- (491.51,189.21) ;


%Straight Lines [id:da9153157337566551]
\draw [line width=0.75]    (84.55,157.83) -- (194.51,157.25) ;


%Straight Lines [id:da4204673173772939]
\draw [line width=0.75]    (152.82,189.21) -- (265.72,189.21) ;



%Shape: Polygon [id:ds633480287780759]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (420.3,28.03) -- (491.51,59.99) -- (155.76,60.57) -- (84.55,28.61) -- cycle ;
%Shape: Polygon [id:ds8718097663006559]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.14 ][line width=0.75]  (420.3,28.03) -- (491.51,59.99) -- (491.51,189.21) -- (420.3,157.25) -- cycle ;
%Straight Lines [id:da9855232234270623]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (322.36,146.42) -- (251.15,114.46) ;
\draw [shift={(251.15,114.46)}, rotate = 204.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(322.36,146.42)}, rotate = 204.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3581957942539218]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (230.11,172.77) -- (286.76,130.44) ;
\draw [shift={(286.76,130.44)}, rotate = 323.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(230.11,172.77)}, rotate = 323.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6847106258808693]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (379.01,188.75) -- (322.36,146.42) ;
\draw [shift={(322.36,146.42)}, rotate = 216.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(379.01,188.75)}, rotate = 216.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7721671095774671]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (194.51,156.79) -- (251.15,114.46) ;
\draw [shift={(251.15,114.46)}, rotate = 323.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(194.51,156.79)}, rotate = 323.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%<---front 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (265.72,188.75) -- (194.51,156.79) ;



%Straight Lines [id:da6942948697685363] <---front 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (265.72,188.75) -- (322.36,146.42) ;
\draw [shift={(322.36,146.42)}, rotate = 323.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(265.72,188.75)}, rotate = 323.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0449920527748906]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (343.4,172.77) -- (286.76,130.44) ;
\draw [shift={(286.76,130.44)}, rotate = 216.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(343.4,172.77)}, rotate = 216.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Shape: Circle [id:dp3679367880243636]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (340.22,172.77) .. controls (340.22,171.01) and (341.64,169.59) .. (343.4,169.59) .. controls (345.16,169.59) and (346.58,171.01) .. (346.58,172.77) .. controls (346.58,174.53) and (345.16,175.95) .. (343.4,175.95) .. controls (341.64,175.95) and (340.22,174.53) .. (340.22,172.77) -- cycle ;
%Shape: Ellipse [id:dp7028851494400448]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (375.82,188.75) .. controls (375.82,186.99) and (377.25,185.56) .. (379.01,185.56) .. controls (380.76,185.56) and (382.19,186.99) .. (382.19,188.75) .. controls (382.19,190.5) and (380.76,191.93) .. (379.01,191.93) .. controls (377.25,191.93) and (375.82,190.5) .. (375.82,188.75) -- cycle ;
%Shape: Circle [id:dp2873084118111857]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (319.18,146.42) .. controls (319.18,144.66) and (320.6,143.24) .. (322.36,143.24) .. controls (324.12,143.24) and (325.54,144.66) .. (325.54,146.42) .. controls (325.54,148.18) and (324.12,149.6) .. (322.36,149.6) .. controls (320.6,149.6) and (319.18,148.18) .. (319.18,146.42) -- cycle ;
%Shape: Circle [id:dp8559820807360399]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (283.57,130.44) .. controls (283.57,128.69) and (285,127.26) .. (286.76,127.26) .. controls (288.51,127.26) and (289.94,128.69) .. (289.94,130.44) .. controls (289.94,132.2) and (288.51,133.63) .. (286.76,133.63) .. controls (285,133.63) and (283.57,132.2) .. (283.57,130.44) -- cycle ;
%Shape: Ellipse [id:dp10300809561587321]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (247.97,114.46) .. controls (247.97,112.71) and (249.39,111.28) .. (251.15,111.28) .. controls (252.91,111.28) and (254.33,112.71) .. (254.33,114.46) .. controls (254.33,116.22) and (252.91,117.65) .. (251.15,117.65) .. controls (249.39,117.65) and (247.97,116.22) .. (247.97,114.46) -- cycle ;
%Shape: Ellipse [id:dp974740650955735]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (191.32,156.79) .. controls (191.32,155.04) and (192.75,153.61) .. (194.51,153.61) .. controls (196.26,153.61) and (197.69,155.04) .. (197.69,156.79) .. controls (197.69,158.55) and (196.26,159.98) .. (194.51,159.98) .. controls (192.75,159.98) and (191.32,158.55) .. (191.32,156.79) -- cycle ;
%Shape: Ellipse [id:dp7748384650577049]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (226.93,172.77) .. controls (226.93,171.01) and (228.35,169.59) .. (230.11,169.59) .. controls (231.87,169.59) and (233.29,171.01) .. (233.29,172.77) .. controls (233.29,174.53) and (231.87,175.95) .. (230.11,175.95) .. controls (228.35,175.95) and (226.93,174.53) .. (226.93,172.77) -- cycle ;
%Shape: Ellipse [id:dp13280405019059915]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (262.53,188.75) .. controls (262.53,186.99) and (263.96,185.57) .. (265.72,185.57) .. controls (267.47,185.57) and (268.9,186.99) .. (268.9,188.75) .. controls (268.9,190.51) and (267.47,191.93) .. (265.72,191.93) .. controls (263.96,191.93) and (262.53,190.51) .. (262.53,188.75) -- cycle ;

%Straight Lines [id:da6251074449496372]
\draw [line width=0.75]    (157.26,213.67) -- (267.21,212.64) ;
\draw [shift={(267.21,212.64)}, rotate = 539.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(12.93,-4.9) .. controls (8.95,-2.3) and (5.31,-0.67) .. (2,0) .. controls (5.31,0.67) and (8.95,2.3) .. (12.93,4.9)   ;
\draw [shift={(157.26,213.67)}, rotate = 359.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(12.93,-4.9) .. controls (8.95,-2.3) and (5.31,-0.67) .. (2,0) .. controls (5.31,0.67) and (8.95,2.3) .. (12.93,4.9)   ;
%Straight Lines [id:da779250178868617]
\draw [line width=0.75]    (380.5,212.63) -- (493,213.1) ;
\draw [shift={(493,213.1)}, rotate = 180.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(12.93,-4.9) .. controls (8.95,-2.3) and (5.31,-0.67) .. (2,0) .. controls (5.31,0.67) and (8.95,2.3) .. (12.93,4.9)   ;
\draw [shift={(380.5,212.63)}, rotate = 0.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(12.93,-4.9) .. controls (8.95,-2.3) and (5.31,-0.67) .. (2,0) .. controls (5.31,0.67) and (8.95,2.3) .. (12.93,4.9)   ;
%Straight Lines [id:da279729421548635]
\draw [line width=0.75]    (31.29,225.4) -- (62.88,225.4) ;
\draw [shift={(64.88,225.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5018721143176958]
\draw [line width=0.75]    (64.24,241.65) -- (31.29,225.4) ;

\draw [shift={(66.03,242.53)}, rotate = 206.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8637340194457566]
\draw [line width=0.75]    (31.29,225.4) -- (31.29,198.24) ;
\draw [shift={(31.29,196.24)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (326.09,225.94) node [scale=1] [align=left] {$L$};
% Text Node
\draw (55.23,95.43) node [scale=1] [align=left] {$L$};
% Text Node
\draw (213.35,227.52) node [scale=1] [align=left] {$L$};
% Text Node
\draw (435.78,227.68) node [scale=1] [align=left] {$L$};
% Text Node
\draw (106.62,200.97) node [scale=1] [align=left] {$L$};
% Text Node
\draw (70.67,213.44) node [scale=1.2]  {$x$};
% Text Node
\draw (19.05,195.55) node [scale=1.2]  {$y$};
% Text Node
\draw (53.14,252.06) node [scale=1.2]  {$z$};


\end{tikzpicture}


==> figures/3d-cylinder-domain.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,287); %set diagram left start at 0, and has height of 287

%Straight Lines [id:da3420390808925089]
\draw    (196.66,171.68) -- (196.66,192.2) ;


%Straight Lines [id:da8575880358475976]
\draw    (245.06,171.68) -- (245.06,192.2) ;


%Straight Lines [id:da16120027678444548]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.38 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (192.8,124.4) -- (215.48,134.12) ;


%Shape: Polygon [id:ds5549210216276974]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (455.27,212.26) -- (509.3,236.5) -- (124.33,236.94) -- (70.31,212.7) -- cycle ;
%Shape: Polygon [id:ds1005886924112892]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (124.33,58.24) -- (124.33,236.94) -- (70.31,212.7) -- (70.31,34) -- cycle ;
%Straight Lines [id:da46789605185920724]
\draw [line width=0.75]    (462.12,27.43) -- (513.58,51.25) ;
\draw [shift={(513.58,51.25)}, rotate = 204.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (2,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(462.12,27.43)}, rotate = 24.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (2,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds633480287780759]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (455.27,33.56) -- (509.3,57.8) -- (124.33,58.24) -- (70.31,34) -- cycle ;
%Shape: Polygon [id:ds8718097663006559]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.14 ][line width=0.75]  (455.27,33.56) -- (509.3,57.8) -- (509.3,236.5) -- (455.27,212.26) -- cycle ;
%Straight Lines [id:da779250178868617]
\draw [line width=0.75]    (125.55,248.91) -- (221.23,248.91) ;
\draw [shift={(221.23,248.91)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (2,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(125.55,248.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (2,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9184428312865067]
\draw [line width=0.75]    (35.71,260.61) -- (58.85,260.61) ;
\draw [shift={(60.85,260.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da23133609619886852]
\draw [line width=0.75]    (59.92,272.55) -- (35.71,260.61) ;

\draw [shift={(61.71,273.44)}, rotate = 206.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6615839360365543]
\draw [line width=0.75]    (35.71,260.61) -- (35.71,240.78) ;
\draw [shift={(35.71,238.78)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


%Straight Lines [id:da5742056775182783]
\draw [color={rgb, 255:red, 138; green, 138; blue, 138 }  ,draw opacity=1 ]   (156.13,145.12) -- (211.71,170.05) ;


%Shape: Ellipse [id:dp9624737740440084]
\draw   (196.37,147.48) .. controls (196.37,134.12) and (207.21,123.28) .. (220.57,123.28) .. controls (233.94,123.28) and (244.77,134.12) .. (244.77,147.48) .. controls (244.77,160.85) and (233.94,171.68) .. (220.57,171.68) .. controls (207.21,171.68) and (196.37,160.85) .. (196.37,147.48) -- cycle ;
%Straight Lines [id:da9216141071455737]
\draw [color={rgb, 255:red, 138; green, 138; blue, 138 }  ,draw opacity=1 ]   (175.19,100.65) -- (230.77,125.58) ;


%Shape: Polygon Curved [id:ds5562532643998124]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.65 ] (146.8,109.11) .. controls (152.04,102.6) and (161.1,95.93) .. (175.19,100.65) .. controls (190.99,107.24) and (209.22,116.26) .. (230.77,125.58) .. controls (220.02,120.55) and (205.89,123.72) .. (199.22,136.11) .. controls (193.82,145.01) and (194.93,162.48) .. (211.71,170.05) .. controls (189.69,159.94) and (172.72,153.14) .. (156.13,145.12) .. controls (139.66,137.07) and (139.82,118.12) .. (146.8,109.11) -- cycle ;
%Shape: Polygon Curved [id:ds9824617828658623]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.33 ] (230.77,125.58) .. controls (219.97,121.01) and (207.11,122.82) .. (199.01,136.73) .. controls (192.24,147.88) and (197.77,163.89) .. (211.71,170.05) .. controls (225.59,175.23) and (235.41,168.75) .. (241.3,159.62) .. controls (246.7,151.84) and (248.27,135.39) .. (230.77,125.58) -- cycle ;
%Shape: Arc [id:dp593673143434712]
\draw  [draw opacity=0] (158.09,145.96) .. controls (148.83,142.58) and (142.21,133.68) .. (142.21,123.24) .. controls (142.21,109.88) and (153.02,99.06) .. (166.36,99.06) .. controls (169.28,99.06) and (172.09,99.58) .. (174.68,100.53) -- (166.36,123.24) -- cycle ; \draw  [color={rgb, 255:red, 138; green, 138; blue, 138 }  ,draw opacity=1 ] (158.09,145.96) .. controls (148.83,142.58) and (142.21,133.68) .. (142.21,123.24) .. controls (142.21,109.88) and (153.02,99.06) .. (166.36,99.06) .. controls (169.28,99.06) and (172.09,99.58) .. (174.68,100.53) ;
%Straight Lines [id:da5487408661946495]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (142.45,147.44) -- (196.66,171.68) ;


%Straight Lines [id:da6221655649749652]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (142.45,147.44) -- (142.45,123.24) ;


%Straight Lines [id:da5779032570004082]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (142.45,99.04) -- (196.66,123.28) ;


%Straight Lines [id:da3061739471298819]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (234.92,167.09) -- (220.05,160.61) ;


%Straight Lines [id:da9917884082656326]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (166.65,147.44) -- (188.43,147.44) ;


%Straight Lines [id:da6782231417619811]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (142.45,99.04) -- (142.45,123.24) ;


%Straight Lines [id:da6289173420071547]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (190.85,99.04) -- (245.06,123.28) ;


%Straight Lines [id:da9014940846921207]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (142.45,147.44) -- (161.35,147.46) ;


%Straight Lines [id:da4412063371879349]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (166.65,99.04) -- (190.85,99.04) ;


%Straight Lines [id:da04741803997379901]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (142.45,99.04) -- (166.65,99.04) ;


%Straight Lines [id:da3832638058874427]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (190.85,145.02) -- (190.56,125.65) ;


%Straight Lines [id:da7364992471556014]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (190.75,107.29) -- (190.56,120.82) ;


%Straight Lines [id:da1147354862090797]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (196.17,159.56) -- (215.54,159.56) ;


%Straight Lines [id:da900071086618906]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (169.55,111.16) -- (169.55,135.36) ;


%Straight Lines [id:da4106773601436867]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (169.55,159.56) -- (188.22,159.56) ;


%Straight Lines [id:da6416295455682525]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (193.75,111.16) -- (217.95,111.16) ;


%Straight Lines [id:da9761528207971951]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (169.55,111.16) -- (193.75,111.16) ;


%Straight Lines [id:da06778028170545536]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (217.96,119.45) -- (217.95,111.16) ;


%Straight Lines [id:da44833894269688435]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (217.96,119.45) -- (217.95,159.56) ;


%Straight Lines [id:da6694688910243126]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (220.86,171.68) -- (245.06,171.68) ;


%Straight Lines [id:da8299486444754544]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (196.66,123.28) -- (196.66,147.48) ;


%Straight Lines [id:da0641754699705831]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (196.66,171.68) -- (220.86,171.68) ;


%Straight Lines [id:da9612829124803096]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (220.86,123.28) -- (245.06,123.28) ;


%Straight Lines [id:da5291704307128828]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (196.66,123.28) -- (220.86,123.28) ;


%Straight Lines [id:da0353997055740104]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (245.06,171.68) -- (245.06,147.48) ;


%Straight Lines [id:da07525088002921276]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (245.06,123.28) -- (245.06,147.48) ;


%Straight Lines [id:da717932673865041]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (167.14,147.46) -- (220.86,171.68) ;


%Straight Lines [id:da6820447846930491]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (166.65,99.04) -- (220.86,123.28) ;


%Shape: Ellipse [id:dp507400112543627]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (140.03,99.04) .. controls (140.03,97.7) and (141.11,96.62) .. (142.45,96.62) .. controls (143.78,96.62) and (144.86,97.7) .. (144.86,99.04) .. controls (144.86,100.37) and (143.78,101.45) .. (142.45,101.45) .. controls (141.11,101.45) and (140.03,100.37) .. (140.03,99.04) -- cycle ;
%Shape: Ellipse [id:dp17979938443059407]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (164.23,99.04) .. controls (164.23,97.7) and (165.31,96.62) .. (166.65,96.62) .. controls (167.98,96.62) and (169.06,97.7) .. (169.06,99.04) .. controls (169.06,100.37) and (167.98,101.45) .. (166.65,101.45) .. controls (165.31,101.45) and (164.23,100.37) .. (164.23,99.04) -- cycle ;
%Shape: Ellipse [id:dp28265321777824315]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (188.43,99.04) .. controls (188.43,97.7) and (189.51,96.62) .. (190.85,96.62) .. controls (192.18,96.62) and (193.26,97.7) .. (193.26,99.04) .. controls (193.26,100.37) and (192.18,101.45) .. (190.85,101.45) .. controls (189.51,101.45) and (188.43,100.37) .. (188.43,99.04) -- cycle ;
%Shape: Ellipse [id:dp592165976113135]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (140.03,147.44) .. controls (140.03,146.1) and (141.11,145.02) .. (142.45,145.02) .. controls (143.78,145.02) and (144.86,146.1) .. (144.86,147.44) .. controls (144.86,148.77) and (143.78,149.85) .. (142.45,149.85) .. controls (141.11,149.85) and (140.03,148.77) .. (140.03,147.44) -- cycle ;
%Shape: Ellipse [id:dp29546798306229616]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (167.14,111.16) .. controls (167.14,109.83) and (168.22,108.75) .. (169.55,108.75) .. controls (170.88,108.75) and (171.97,109.83) .. (171.97,111.16) .. controls (171.97,112.49) and (170.88,113.57) .. (169.55,113.57) .. controls (168.22,113.57) and (167.14,112.49) .. (167.14,111.16) -- cycle ;
%Shape: Ellipse [id:dp454420028486923]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (190.85,111.14) .. controls (190.85,109.8) and (191.93,108.72) .. (193.26,108.72) .. controls (194.59,108.72) and (195.68,109.8) .. (195.68,111.14) .. controls (195.68,112.47) and (194.59,113.55) .. (193.26,113.55) .. controls (191.93,113.55) and (190.85,112.47) .. (190.85,111.14) -- cycle ;
%Shape: Ellipse [id:dp5235878756814746]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (215.54,111.16) .. controls (215.54,109.83) and (216.62,108.75) .. (217.95,108.75) .. controls (219.28,108.75) and (220.37,109.83) .. (220.37,111.16) .. controls (220.37,112.49) and (219.28,113.57) .. (217.95,113.57) .. controls (216.62,113.57) and (215.54,112.49) .. (215.54,111.16) -- cycle ;
%Shape: Ellipse [id:dp1846027133950191]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (215.54,135.36) .. controls (215.54,134.03) and (216.62,132.95) .. (217.95,132.95) .. controls (219.28,132.95) and (220.37,134.03) .. (220.37,135.36) .. controls (220.37,136.69) and (219.28,137.77) .. (217.95,137.77) .. controls (216.62,137.77) and (215.54,136.69) .. (215.54,135.36) -- cycle ;
%Straight Lines [id:da4566454319793356]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (142.45,123.24) -- (196.66,147.48) ;


%Straight Lines [id:da26477123663514956]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (169.55,159.56) -- (169.55,135.36) ;


%Straight Lines [id:da4199303547494112]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (196.66,171.68) -- (196.66,147.48) ;


%Shape: Ellipse [id:dp22831477305113312]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (140.03,123.24) .. controls (140.03,121.9) and (141.11,120.82) .. (142.45,120.82) .. controls (143.78,120.82) and (144.86,121.9) .. (144.86,123.24) .. controls (144.86,124.57) and (143.78,125.65) .. (142.45,125.65) .. controls (141.11,125.65) and (140.03,124.57) .. (140.03,123.24) -- cycle ;
%Shape: Ellipse [id:dp9277951422758337]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (167.14,135.36) .. controls (167.14,134.03) and (168.22,132.95) .. (169.55,132.95) .. controls (170.88,132.95) and (171.97,134.03) .. (171.97,135.36) .. controls (171.97,136.69) and (170.88,137.77) .. (169.55,137.77) .. controls (168.22,137.77) and (167.14,136.69) .. (167.14,135.36) -- cycle ;
%Shape: Ellipse [id:dp5667649179805285]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (167.14,159.56) .. controls (167.14,158.23) and (168.22,157.15) .. (169.55,157.15) .. controls (170.88,157.15) and (171.97,158.23) .. (171.97,159.56) .. controls (171.97,160.89) and (170.88,161.97) .. (169.55,161.97) .. controls (168.22,161.97) and (167.14,160.89) .. (167.14,159.56) -- cycle ;
%Straight Lines [id:da6985353498108487]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (234.92,167.09) -- (245.06,171.68) ;


%Shape: Ellipse [id:dp373053818639108]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (215.54,159.56) .. controls (215.54,158.23) and (216.62,157.15) .. (217.95,157.15) .. controls (219.28,157.15) and (220.37,158.23) .. (220.37,159.56) .. controls (220.37,160.89) and (219.28,161.97) .. (217.95,161.97) .. controls (216.62,161.97) and (215.54,160.89) .. (215.54,159.56) -- cycle ;
%Straight Lines [id:da45774264935300213]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (215.86,158.33) -- (193.18,148.42) ;


%Shape: Ellipse [id:dp977051929336618]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (188.43,147.44) .. controls (188.43,146.1) and (189.51,145.02) .. (190.85,145.02) .. controls (192.18,145.02) and (193.26,146.1) .. (193.26,147.44) .. controls (193.26,148.77) and (192.18,149.85) .. (190.85,149.85) .. controls (189.51,149.85) and (188.43,148.77) .. (188.43,147.44) -- cycle ;
%Shape: Ellipse [id:dp8667256750578022]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (188.15,123.24) .. controls (188.15,121.9) and (189.23,120.82) .. (190.56,120.82) .. controls (191.89,120.82) and (192.97,121.9) .. (192.97,123.24) .. controls (192.97,124.57) and (191.89,125.65) .. (190.56,125.65) .. controls (189.23,125.65) and (188.15,124.57) .. (188.15,123.24) -- cycle ;
%Straight Lines [id:da8213596283394617]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.38 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (220.01,136.39) -- (244.77,147.48) ;


%Straight Lines [id:da4580031563358976]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (190.85,101.45) -- (190.75,107.29) ;


%Shape: Arc [id:dp9153109462735967]
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (190.43,125.19) .. controls (189.53,136.49) and (180.87,145.6) .. (169.78,147.18) -- (166.36,123.24) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][dash pattern={on 4.5pt off 4.5pt}] (190.43,125.19) .. controls (189.53,136.49) and (180.87,145.6) .. (169.78,147.18) ;
%Shape: Arc [id:dp8217357836895944]
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (169.49,99.26) .. controls (180.56,100.7) and (189.27,109.63) .. (190.39,120.8) -- (166.36,123.24) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][dash pattern={on 4.5pt off 4.5pt}] (169.49,99.26) .. controls (180.56,100.7) and (189.27,109.63) .. (190.39,120.8) ;
%Shape: Ellipse [id:dp7839410549591559]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (167.36,147.18) .. controls (167.36,145.84) and (168.45,144.76) .. (169.78,144.76) .. controls (171.11,144.76) and (172.19,145.84) .. (172.19,147.18) .. controls (172.19,148.51) and (171.11,149.59) .. (169.78,149.59) .. controls (168.45,149.59) and (167.36,148.51) .. (167.36,147.18) -- cycle ;
%Straight Lines [id:da1376858366302227]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (161.35,147.46) -- (167.36,147.18) ;


%Shape: Ellipse [id:dp9214352134791862]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.22 ][line width=0.75]  (191.34,159.56) .. controls (191.34,158.23) and (192.42,157.15) .. (193.75,157.15) .. controls (195.08,157.15) and (196.17,158.23) .. (196.17,159.56) .. controls (196.17,160.89) and (195.08,161.97) .. (193.75,161.97) .. controls (192.42,161.97) and (191.34,160.89) .. (191.34,159.56) -- cycle ;
%Straight Lines [id:da6436016886144854]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (188.22,159.56) -- (191.34,159.56) ;


%Shape: Polygon Curved [id:ds8752964145614954]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] (124.62,58.24) .. controls (141.18,58.21) and (421.59,57.37) .. (509.58,57.8) .. controls (509.64,77.95) and (509.26,128.27) .. (509.58,147.15) .. controls (357.8,143.77) and (358.12,144.09) .. (245.06,147.48) .. controls (244.26,130.82) and (232.59,123.68) .. (220.86,123.28) .. controls (209.8,123.85) and (198.55,129) .. (196.66,147.48) .. controls (197.41,155.49) and (201.22,170.35) .. (220.86,171.68) .. controls (233.05,171.69) and (244.67,163.3) .. (245.06,147.48) .. controls (263.96,146.13) and (416.89,130.74) .. (509.58,147.15) .. controls (509.96,182.84) and (509.32,220.64) .. (509.58,236.5) .. controls (446.74,236.84) and (128.76,238.95) .. (124.62,236.94) .. controls (124.79,185.14) and (124.79,83.18) .. (124.62,58.24) -- cycle ;
%Shape: Ellipse [id:dp40328985411588025]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (194.24,123.28) .. controls (194.24,121.95) and (195.32,120.87) .. (196.66,120.87) .. controls (197.99,120.87) and (199.07,121.95) .. (199.07,123.28) .. controls (199.07,124.62) and (197.99,125.7) .. (196.66,125.7) .. controls (195.32,125.7) and (194.24,124.62) .. (194.24,123.28) -- cycle ;
%Shape: Ellipse [id:dp33101742095233677]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (218.44,123.28) .. controls (218.44,121.95) and (219.52,120.87) .. (220.86,120.87) .. controls (222.19,120.87) and (223.27,121.95) .. (223.27,123.28) .. controls (223.27,124.62) and (222.19,125.7) .. (220.86,125.7) .. controls (219.52,125.7) and (218.44,124.62) .. (218.44,123.28) -- cycle ;
%Shape: Ellipse [id:dp9240228729518215]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (242.64,123.28) .. controls (242.64,121.95) and (243.72,120.87) .. (245.06,120.87) .. controls (246.39,120.87) and (247.47,121.95) .. (247.47,123.28) .. controls (247.47,124.62) and (246.39,125.7) .. (245.06,125.7) .. controls (243.72,125.7) and (242.64,124.62) .. (242.64,123.28) -- cycle ;
%Shape: Ellipse [id:dp28877667683497044]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (242.64,147.48) .. controls (242.64,146.15) and (243.72,145.07) .. (245.06,145.07) .. controls (246.39,145.07) and (247.47,146.15) .. (247.47,147.48) .. controls (247.47,148.82) and (246.39,149.9) .. (245.06,149.9) .. controls (243.72,149.9) and (242.64,148.82) .. (242.64,147.48) -- cycle ;
%Shape: Ellipse [id:dp3523285064724957]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (218.44,171.68) .. controls (218.44,170.35) and (219.52,169.27) .. (220.86,169.27) .. controls (222.19,169.27) and (223.27,170.35) .. (223.27,171.68) .. controls (223.27,173.02) and (222.19,174.1) .. (220.86,174.1) .. controls (219.52,174.1) and (218.44,173.02) .. (218.44,171.68) -- cycle ;
%Shape: Ellipse [id:dp6852264990016237]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (242.64,171.68) .. controls (242.64,170.35) and (243.72,169.27) .. (245.06,169.27) .. controls (246.39,169.27) and (247.47,170.35) .. (247.47,171.68) .. controls (247.47,173.02) and (246.39,174.1) .. (245.06,174.1) .. controls (243.72,174.1) and (242.64,173.02) .. (242.64,171.68) -- cycle ;
%Shape: Ellipse [id:dp3861822466185708]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (194.24,147.48) .. controls (194.24,146.15) and (195.32,145.07) .. (196.66,145.07) .. controls (197.99,145.07) and (199.07,146.15) .. (199.07,147.48) .. controls (199.07,148.82) and (197.99,149.9) .. (196.66,149.9) .. controls (195.32,149.9) and (194.24,148.82) .. (194.24,147.48) -- cycle ;
%Shape: Ellipse [id:dp5752970691764304]
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (194.24,171.68) .. controls (194.24,170.35) and (195.32,169.27) .. (196.66,169.27) .. controls (197.99,169.27) and (199.07,170.35) .. (199.07,171.68) .. controls (199.07,173.02) and (197.99,174.1) .. (196.66,174.1) .. controls (195.32,174.1) and (194.24,173.02) .. (194.24,171.68) -- cycle ;
%Straight Lines [id:da4282781979512932]
\draw [line width=0.75]    (221.23,248.91) -- (509.11,248.91) ;
\draw [shift={(509.11,248.91)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(221.23,248.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31808852737885485]
\draw [line width=0.75]    (524.15,148.05) -- (524.15,237.4) ;
\draw [shift={(524.15,237.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(524.15,148.05)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9001588849179062]
\draw [line width=0.75]    (524.15,58.7) -- (524.15,148.05) ;
\draw [shift={(524.15,148.05)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(524.15,58.7)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5496301415583664]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (96,224.57) .. controls (83.37,190.6) and (27.3,166.99) .. (27.77,135.4) .. controls (28.24,103.81) and (87.37,75.8) .. (96.75,45.87) ;


%Curve Lines [id:da03717901632247134]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (124.2,147.17) .. controls (95.37,147) and (38.77,138.4) .. (27.77,135.4) .. controls (16.77,132.4) and (62.17,130.6) .. (69.43,122.93) ;


%Straight Lines [id:da8149251100228572]
\draw [line width=0.75]    (94.82,135.06) -- (27.77,135.4) ;

\draw [shift={(96.82,135.05)}, rotate = 179.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7802126964120423]
\draw [line width=0.75]    (94.69,112.8) -- (38.97,112.8) ;

\draw [shift={(96.69,112.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da125717806702082]
\draw [line width=0.75]    (94.56,90.54) -- (61.37,90.54) ;

\draw [shift={(96.56,90.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da020910826138516803]
\draw [line width=0.75]    (94.65,68.21) -- (81.37,68.21) ;

\draw [shift={(96.65,68.21)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7831192305539368]
\draw [line width=0.75]    (94.28,157.56) -- (36.57,157.56) ;

\draw [shift={(96.28,157.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04551715053716465]
\draw [line width=0.75]    (94.19,179.89) -- (57.5,179.89) ;

\draw [shift={(96.19,179.89)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5333533319398233]
\draw [line width=0.75]    (94.31,202.15) -- (81.77,202.15) ;

\draw [shift={(96.31,202.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07820645473495269]
\draw [line width=0.75]    (108.29,141.2) -- (60.17,141.2) ;

\draw [shift={(110.29,141.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3121800495055229]
\draw [line width=0.75]    (80.46,129.24) -- (52.17,129.24) ;

\draw [shift={(82.46,129.24)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2919193596732359]
\draw    (196.66,192.2) -- (245.06,192.2) ;
\draw [shift={(245.06,192.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(196.66,192.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4322058881057177]
\draw    (273.5,118.86) -- (242.37,133.77) ;
\draw [shift={(240.57,134.63)}, rotate = 334.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7497297082355211]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (96.75,45.87) -- (96,224.57) ;


%Straight Lines [id:da5361575419907456]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (69.43,122.93) -- (124.33,147.59) ;


%Straight Lines [id:da7069209969581601]
\draw    (253.5,23.86) -- (234.39,43.56) ;
\draw [shift={(233,45)}, rotate = 314.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (172.27,264.97) node [scale=1.2] [align=left] {$\displaystyle 5D$};
% Text Node
\draw (366.58,263.88) node [scale=1.2] [align=left] {$\displaystyle 20D$};
% Text Node
\draw (541.84,191.49) node [scale=1.2] [align=left] {$\displaystyle 2D$};
% Text Node
\draw (552.45,103.09) node [scale=1.2] [align=left] {$\displaystyle 2.1D$};
% Text Node
\draw (513.3,26.63) node [scale=1.2] [align=left] {$\displaystyle 4.1D$};
% Text Node
\draw (65.18,251.66) node [scale=1.2]  {$x$};
% Text Node
\draw (26.55,238.27) node [scale=1.2]  {$y$};
% Text Node
\draw (52.07,280.56) node [scale=1.2]  {$z$};
% Text Node
\draw (221.65,202.15) node [scale=1.2] [align=left] {$\displaystyle D$};
% Text Node
\draw (301.15,101.73) node [scale=1.2] [align=left] {$\displaystyle \uvec_{\mathbf{cyinder}} = \ovec$};
% Text Node
\draw (278.11,13.99) node [scale=1.2] [align=left] {$\displaystyle \uvec_{\mathbf{wall}} = \ovec$};
% Text Node
\draw (23.83,91.42) node [scale=1.2] [align=left] {$\displaystyle \uvec_{\mathbf{in}}$};


\end{tikzpicture}


==> figures/balloon-grid.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(1133.33333333,978.66666667)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(971.29706398,153.93571512)
\lineto(986.46618473,172.9434147)
\lineto(972.40823154,172.9434147)
\lineto(972.40823154,175.88969232)
\lineto(990.77616798,175.88969232)
\lineto(990.77616798,173.01075819)
\lineto(975.52286788,154.10407384)
\lineto(990.77616798,154.10407384)
\lineto(990.77616798,151.15779622)
\lineto(971.29706398,151.15779622)
\closepath
\moveto(981.6006177,175.88969232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29865328,linecolor=curcolor]
{
\newpath
\moveto(971.29706398,153.93571512)
\lineto(986.46618473,172.9434147)
\lineto(972.40823154,172.9434147)
\lineto(972.40823154,175.88969232)
\lineto(990.77616798,175.88969232)
\lineto(990.77616798,173.01075819)
\lineto(975.52286788,154.10407384)
\lineto(990.77616798,154.10407384)
\lineto(990.77616798,151.15779622)
\lineto(971.29706398,151.15779622)
\closepath
\moveto(981.6006177,175.88969232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(925.65494249,222.47249349)
\lineto(921.61433319,222.47249349)
\lineto(930.47000191,235.14990517)
\lineto(922.16991697,247.20438958)
\lineto(926.36204912,247.20438958)
\lineto(932.67550115,237.74262947)
\lineto(938.93844556,247.20438958)
\lineto(942.92854725,247.20438958)
\lineto(934.62846231,235.14990517)
\lineto(943.33260818,222.47249349)
\lineto(939.17414777,222.47249349)
\lineto(932.50714243,232.64136023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29865328,linecolor=curcolor]
{
\newpath
\moveto(925.65494249,222.47249349)
\lineto(921.61433319,222.47249349)
\lineto(930.47000191,235.14990517)
\lineto(922.16991697,247.20438958)
\lineto(926.36204912,247.20438958)
\lineto(932.67550115,237.74262947)
\lineto(938.93844556,247.20438958)
\lineto(942.92854725,247.20438958)
\lineto(934.62846231,235.14990517)
\lineto(943.33260818,222.47249349)
\lineto(939.17414777,222.47249349)
\lineto(932.50714243,232.64136023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1033.33934947,111.79081536)
\lineto(1037.24527179,111.79081536)
\lineto(1044.35000981,99.90468967)
\lineto(1051.45474783,111.79081536)
\lineto(1055.37750602,111.79081536)
\lineto(1046.03359702,97.02575554)
\lineto(1046.03359702,87.05891927)
\lineto(1042.68325847,87.05891927)
\lineto(1042.68325847,97.02575554)
\closepath
\moveto(1044.40051743,111.79081536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29865328,linecolor=curcolor]
{
\newpath
\moveto(1033.33934947,111.79081536)
\lineto(1037.24527179,111.79081536)
\lineto(1044.35000981,99.90468967)
\lineto(1051.45474783,111.79081536)
\lineto(1055.37750602,111.79081536)
\lineto(1046.03359702,97.02575554)
\lineto(1046.03359702,87.05891927)
\lineto(1042.68325847,87.05891927)
\lineto(1042.68325847,97.02575554)
\closepath
\moveto(1044.40051743,111.79081536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(904.28036533,86.70672107)
\lineto(965.26967203,123.63779532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.82099968,linecolor=curcolor]
{
\newpath
\moveto(904.28036533,86.70672107)
\lineto(965.26967203,123.63779532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(948.77418605,113.64922436)
\lineto(945.52072854,100.4071959)
\lineto(969.39354352,126.13493806)
\lineto(935.53215759,116.90268187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.57119991,linecolor=curcolor]
{
\newpath
\moveto(948.77418605,113.64922436)
\lineto(945.52072854,100.4071959)
\lineto(969.39354352,126.13493806)
\lineto(935.53215759,116.90268187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(904.28036533,86.70672107)
\lineto(902.4000626,225.72377001)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.82099968,linecolor=curcolor]
{
\newpath
\moveto(904.28036533,86.70672107)
\lineto(902.4000626,225.72377001)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(902.6608683,206.44153499)
\lineto(912.43238867,196.93082033)
\lineto(902.33486117,230.54432877)
\lineto(893.15015364,196.67001462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.57119991,linecolor=curcolor]
{
\newpath
\moveto(902.6608683,206.44153499)
\lineto(912.43238867,196.93082033)
\lineto(902.33486117,230.54432877)
\lineto(893.15015364,196.67001462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(904.28036533,86.70672107)
\lineto(1035.41942795,71.51483922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.82099968,linecolor=curcolor]
{
\newpath
\moveto(904.28036533,86.70672107)
\lineto(1035.41942795,71.51483922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1016.26353876,73.73396447)
\lineto(1005.57603155,65.2655825)
\lineto(1040.20840024,70.9600579)
\lineto(1007.7951568,84.42147168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.57119991,linecolor=curcolor]
{
\newpath
\moveto(1016.26353876,73.73396447)
\lineto(1005.57603155,65.2655825)
\lineto(1040.20840024,70.9600579)
\lineto(1007.7951568,84.42147168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.19676243,60.66893095)
\lineto(329.52146415,79.62017895)
\lineto(409.75816074,93.24119809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(410.19676243,60.66893095)
\lineto(329.52146415,79.62017895)
\lineto(409.75816074,93.24119809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.19676243,60.66893095)
\lineto(329.52146415,79.62017895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(410.19676243,60.66893095)
\lineto(329.52146415,79.62017895)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.52146415,79.62017895)
\lineto(410.19676243,60.66893095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(329.52146415,79.62017895)
\lineto(410.19676243,60.66893095)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.19676243,60.66893095)
\lineto(409.75816074,93.24119809)
\lineto(483.34730047,93.50618661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(410.19676243,60.66893095)
\lineto(409.75816074,93.24119809)
\lineto(483.34730047,93.50618661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.75816074,93.24119809)
\lineto(410.19676243,60.66893095)
\lineto(409.75816074,93.24119809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(409.75816074,93.24119809)
\lineto(410.19676243,60.66893095)
\lineto(409.75816074,93.24119809)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.75816074,93.24119809)
\lineto(410.19676243,60.66893095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(409.75816074,93.24119809)
\lineto(410.19676243,60.66893095)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.61164096,60.95828623)
\lineto(410.19676243,60.66893095)
\lineto(483.34730047,93.50618661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(490.61164096,60.95828623)
\lineto(410.19676243,60.66893095)
\lineto(483.34730047,93.50618661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.61164096,60.95828623)
\lineto(410.19676243,60.66893095)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(490.61164096,60.95828623)
\lineto(410.19676243,60.66893095)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.19676243,60.66893095)
\lineto(490.61164096,60.95828623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(410.19676243,60.66893095)
\lineto(490.61164096,60.95828623)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.34730047,93.50618661)
\lineto(410.19676243,60.66893095)
\lineto(483.34730047,93.50618661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(483.34730047,93.50618661)
\lineto(410.19676243,60.66893095)
\lineto(483.34730047,93.50618661)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.61164096,60.95828623)
\lineto(483.34730047,93.50618661)
\lineto(553.01034591,111.36397624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(490.61164096,60.95828623)
\lineto(483.34730047,93.50618661)
\lineto(553.01034591,111.36397624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.34730047,93.50618661)
\lineto(490.61164096,60.95828623)
\lineto(483.34730047,93.50618661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(483.34730047,93.50618661)
\lineto(490.61164096,60.95828623)
\lineto(483.34730047,93.50618661)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.73644671,80.47301557)
\lineto(490.61164096,60.95828623)
\lineto(553.01034591,111.36397624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(566.73644671,80.47301557)
\lineto(490.61164096,60.95828623)
\lineto(553.01034591,111.36397624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.73644671,80.47301557)
\lineto(490.61164096,60.95828623)
\lineto(566.73644671,80.47301557)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(566.73644671,80.47301557)
\lineto(490.61164096,60.95828623)
\lineto(566.73644671,80.47301557)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.01034591,111.36397624)
\lineto(490.61164096,60.95828623)
\lineto(553.01034591,111.36397624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(553.01034591,111.36397624)
\lineto(490.61164096,60.95828623)
\lineto(553.01034591,111.36397624)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.81568007,449.24718409)
\lineto(379.17483042,469.14873576)
\lineto(421.07956685,485.80189366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(441.81568007,449.24718409)
\lineto(379.17483042,469.14873576)
\lineto(421.07956685,485.80189366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.59200923,857.88689577)
\lineto(343.63743311,872.44908104)
\lineto(411.65419929,910.2129911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(319.59200923,857.88689577)
\lineto(343.63743311,872.44908104)
\lineto(411.65419929,910.2129911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.63743311,872.44908104)
\lineto(411.65419929,910.2129911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.63743311,872.44908104)
\lineto(411.65419929,910.2129911)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.63743311,872.44908104)
\lineto(411.65419929,910.2129911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.63743311,872.44908104)
\lineto(411.65419929,910.2129911)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.59200923,857.88689577)
\lineto(343.63743311,872.44908104)
\lineto(319.59200923,857.88689577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(319.59200923,857.88689577)
\lineto(343.63743311,872.44908104)
\lineto(319.59200923,857.88689577)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.59200923,857.88689577)
\lineto(411.65419929,910.2129911)
\lineto(319.59200923,857.88689577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(319.59200923,857.88689577)
\lineto(411.65419929,910.2129911)
\lineto(319.59200923,857.88689577)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.59200923,857.88689577)
\lineto(411.65419929,910.2129911)
\lineto(387.60725249,895.64928291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(319.59200923,857.88689577)
\lineto(411.65419929,910.2129911)
\lineto(387.60725249,895.64928291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(859.57160603,274.29384347)
\lineto(803.07422589,220.17679124)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(859.57160603,274.29384347)
\lineto(803.07422589,220.17679124)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(859.57160603,274.29384347)
\lineto(803.07422589,220.17679124)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(859.57160603,274.29384347)
\lineto(803.07422589,220.17679124)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(779.02880201,205.61308306)
\lineto(803.07422589,220.17679124)
\lineto(779.02880201,205.61308306)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(779.02880201,205.61308306)
\lineto(803.07422589,220.17679124)
\lineto(779.02880201,205.61308306)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.60725249,895.64928291)
\lineto(411.65419929,910.2129911)
\lineto(487.77900504,929.72787273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(387.60725249,895.64928291)
\lineto(411.65419929,910.2129911)
\lineto(487.77900504,929.72787273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(835.52618215,259.73013528)
\lineto(859.57160603,274.29384347)
\lineto(803.07422589,220.17679124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(835.52618215,259.73013528)
\lineto(859.57160603,274.29384347)
\lineto(803.07422589,220.17679124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(835.52618215,259.73013528)
\lineto(803.07422589,220.17679124)
\lineto(779.02880201,205.61308306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(835.52618215,259.73013528)
\lineto(803.07422589,220.17679124)
\lineto(779.02880201,205.61308306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.65419929,910.2129911)
\lineto(487.77900504,929.72787273)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(411.65419929,910.2129911)
\lineto(487.77900504,929.72787273)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.65419929,910.2129911)
\lineto(487.77900504,929.72787273)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(411.65419929,910.2129911)
\lineto(487.77900504,929.72787273)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.54506243,843.32318759)
\lineto(319.59200923,857.88689577)
\lineto(387.60725249,895.64928291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(295.54506243,843.32318759)
\lineto(319.59200923,857.88689577)
\lineto(387.60725249,895.64928291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.60725249,895.64928291)
\lineto(411.65419929,910.2129911)
\lineto(387.60725249,895.64928291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(387.60725249,895.64928291)
\lineto(411.65419929,910.2129911)
\lineto(387.60725249,895.64928291)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.59200923,857.88689577)
\lineto(387.60725249,895.64928291)
\lineto(319.59200923,857.88689577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(319.59200923,857.88689577)
\lineto(387.60725249,895.64928291)
\lineto(319.59200923,857.88689577)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.54506243,843.32318759)
\lineto(319.59200923,857.88689577)
\lineto(295.54506243,843.32318759)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(295.54506243,843.32318759)
\lineto(319.59200923,857.88689577)
\lineto(295.54506243,843.32318759)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(835.52618215,259.73013528)
\lineto(803.07422589,220.17679124)
\lineto(835.52618215,259.73013528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(835.52618215,259.73013528)
\lineto(803.07422589,220.17679124)
\lineto(835.52618215,259.73013528)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.63385523,482.77889243)
\lineto(454.58843135,468.21518425)
\lineto(471.28423109,495.73591735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(478.63385523,482.77889243)
\lineto(454.58843135,468.21518425)
\lineto(471.28423109,495.73591735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.28423109,495.73591735)
\lineto(447.23728428,481.17373208)
\lineto(466.64084028,509.76964849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(471.28423109,495.73591735)
\lineto(447.23728428,481.17373208)
\lineto(466.64084028,509.76964849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.60725249,895.64928291)
\lineto(487.77900504,929.72787273)
\lineto(387.60725249,895.64928291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(387.60725249,895.64928291)
\lineto(487.77900504,929.72787273)
\lineto(387.60725249,895.64928291)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.60725249,895.64928291)
\lineto(487.77900504,929.72787273)
\lineto(463.73205824,915.16553517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(387.60725249,895.64928291)
\lineto(487.77900504,929.72787273)
\lineto(463.73205824,915.16553517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(901.71696422,342.0501899)
\lineto(859.57160603,274.29384347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(901.71696422,342.0501899)
\lineto(859.57160603,274.29384347)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(901.71696422,342.0501899)
\lineto(859.57160603,274.29384347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(901.71696422,342.0501899)
\lineto(859.57160603,274.29384347)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.54506243,843.32318759)
\lineto(387.60725249,895.64928291)
\lineto(295.54506243,843.32318759)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(295.54506243,843.32318759)
\lineto(387.60725249,895.64928291)
\lineto(295.54506243,843.32318759)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.54506243,843.32318759)
\lineto(387.60725249,895.64928291)
\lineto(363.56182861,881.08709765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(295.54506243,843.32318759)
\lineto(387.60725249,895.64928291)
\lineto(363.56182861,881.08709765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(835.52618215,259.73013528)
\lineto(859.57160603,274.29384347)
\lineto(835.52618215,259.73013528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(835.52618215,259.73013528)
\lineto(859.57160603,274.29384347)
\lineto(835.52618215,259.73013528)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.28423109,495.73591735)
\lineto(454.58843135,468.21518425)
\lineto(447.23728428,481.17373208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(471.28423109,495.73591735)
\lineto(454.58843135,468.21518425)
\lineto(447.23728428,481.17373208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.63385523,482.77889243)
\lineto(464.27726451,456.98363056)
\lineto(454.58843135,468.21518425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(478.63385523,482.77889243)
\lineto(464.27726451,456.98363056)
\lineto(454.58843135,468.21518425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.73205824,915.16553517)
\lineto(487.77900504,929.72787273)
\lineto(568.19388357,930.0173803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(463.73205824,915.16553517)
\lineto(487.77900504,929.72787273)
\lineto(568.19388357,930.0173803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.64084028,509.76964849)
\lineto(447.23728428,481.17373208)
\lineto(442.59389348,495.20746323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(466.64084028,509.76964849)
\lineto(447.23728428,481.17373208)
\lineto(442.59389348,495.20746323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(835.52618215,259.73013528)
\lineto(779.02880201,205.61308306)
\lineto(835.52618215,259.73013528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(835.52618215,259.73013528)
\lineto(779.02880201,205.61308306)
\lineto(835.52618215,259.73013528)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(877.67154034,327.48800463)
\lineto(901.71696422,342.0501899)
\lineto(859.57160603,274.29384347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(877.67154034,327.48800463)
\lineto(901.71696422,342.0501899)
\lineto(859.57160603,274.29384347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(754.98337813,191.05089779)
\lineto(779.02880201,205.61308306)
\lineto(754.98337813,191.05089779)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(754.98337813,191.05089779)
\lineto(779.02880201,205.61308306)
\lineto(754.98337813,191.05089779)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(877.67154034,327.48800463)
\lineto(859.57160603,274.29384347)
\lineto(835.52618215,259.73013528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(877.67154034,327.48800463)
\lineto(859.57160603,274.29384347)
\lineto(835.52618215,259.73013528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.77900504,929.72787273)
\lineto(568.19388357,930.0173803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(487.77900504,929.72787273)
\lineto(568.19388357,930.0173803)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.77900504,929.72787273)
\lineto(568.19388357,930.0173803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(487.77900504,929.72787273)
\lineto(568.19388357,930.0173803)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.63385523,482.77889243)
\lineto(454.58843135,468.21518425)
\lineto(478.63385523,482.77889243)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(478.63385523,482.77889243)
\lineto(454.58843135,468.21518425)
\lineto(478.63385523,482.77889243)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.28423109,495.73591735)
\lineto(454.58843135,468.21518425)
\lineto(471.28423109,495.73591735)
\lineto(447.23728428,481.17373208)
\lineto(471.28423109,495.73591735)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(471.28423109,495.73591735)
\lineto(454.58843135,468.21518425)
\lineto(471.28423109,495.73591735)
\lineto(447.23728428,481.17373208)
\lineto(471.28423109,495.73591735)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.64084028,509.76964849)
\lineto(447.23728428,481.17373208)
\lineto(466.64084028,509.76964849)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(466.64084028,509.76964849)
\lineto(447.23728428,481.17373208)
\lineto(466.64084028,509.76964849)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.56182861,881.08709765)
\lineto(387.60725249,895.64928291)
\lineto(463.73205824,915.16553517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(363.56182861,881.08709765)
\lineto(387.60725249,895.64928291)
\lineto(463.73205824,915.16553517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(811.48075827,245.16795002)
\lineto(835.52618215,259.73013528)
\lineto(779.02880201,205.61308306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(811.48075827,245.16795002)
\lineto(835.52618215,259.73013528)
\lineto(779.02880201,205.61308306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.73205824,915.16553517)
\lineto(487.77900504,929.72787273)
\lineto(463.73205824,915.16553517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(463.73205824,915.16553517)
\lineto(487.77900504,929.72787273)
\lineto(463.73205824,915.16553517)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(811.48075827,245.16795002)
\lineto(779.02880201,205.61308306)
\lineto(754.98337813,191.05089779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(811.48075827,245.16795002)
\lineto(779.02880201,205.61308306)
\lineto(754.98337813,191.05089779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.60725249,895.64928291)
\lineto(463.73205824,915.16553517)
\lineto(387.60725249,895.64928291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(387.60725249,895.64928291)
\lineto(463.73205824,915.16553517)
\lineto(387.60725249,895.64928291)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.49963855,828.76100232)
\lineto(295.54506243,843.32318759)
\lineto(363.56182861,881.08709765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(271.49963855,828.76100232)
\lineto(295.54506243,843.32318759)
\lineto(363.56182861,881.08709765)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.56182861,881.08709765)
\lineto(387.60725249,895.64928291)
\lineto(363.56182861,881.08709765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(363.56182861,881.08709765)
\lineto(387.60725249,895.64928291)
\lineto(363.56182861,881.08709765)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(877.67154034,327.48800463)
\lineto(859.57160603,274.29384347)
\lineto(877.67154034,327.48800463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(877.67154034,327.48800463)
\lineto(859.57160603,274.29384347)
\lineto(877.67154034,327.48800463)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.54506243,843.32318759)
\lineto(363.56182861,881.08709765)
\lineto(295.54506243,843.32318759)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(295.54506243,843.32318759)
\lineto(363.56182861,881.08709765)
\lineto(295.54506243,843.32318759)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.49963855,828.76100232)
\lineto(295.54506243,843.32318759)
\lineto(271.49963855,828.76100232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(271.49963855,828.76100232)
\lineto(295.54506243,843.32318759)
\lineto(271.49963855,828.76100232)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(811.48075827,245.16795002)
\lineto(779.02880201,205.61308306)
\lineto(811.48075827,245.16795002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(811.48075827,245.16795002)
\lineto(779.02880201,205.61308306)
\lineto(811.48075827,245.16795002)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.73205824,915.16553517)
\lineto(568.19388357,930.0173803)
\lineto(544.14845969,915.45489046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(463.73205824,915.16553517)
\lineto(568.19388357,930.0173803)
\lineto(544.14845969,915.45489046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.73205824,915.16553517)
\lineto(568.19388357,930.0173803)
\lineto(463.73205824,915.16553517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(463.73205824,915.16553517)
\lineto(568.19388357,930.0173803)
\lineto(463.73205824,915.16553517)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.23728428,481.17373208)
\lineto(454.58843135,468.21518425)
\lineto(447.23728428,481.17373208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(447.23728428,481.17373208)
\lineto(454.58843135,468.21518425)
\lineto(447.23728428,481.17373208)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(927.39648397,420.04971329)
\lineto(901.71696422,342.0501899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(927.39648397,420.04971329)
\lineto(901.71696422,342.0501899)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(927.39648397,420.04971329)
\lineto(901.71696422,342.0501899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(927.39648397,420.04971329)
\lineto(901.71696422,342.0501899)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.58843135,468.21518425)
\lineto(464.27726451,456.98363056)
\lineto(454.58843135,468.21518425)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(454.58843135,468.21518425)
\lineto(464.27726451,456.98363056)
\lineto(454.58843135,468.21518425)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.59389348,495.20746323)
\lineto(447.23728428,481.17373208)
\lineto(442.59389348,495.20746323)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(442.59389348,495.20746323)
\lineto(447.23728428,481.17373208)
\lineto(442.59389348,495.20746323)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.58843135,468.21518425)
\lineto(430.54300747,453.65299898)
\lineto(447.23728428,481.17373208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(454.58843135,468.21518425)
\lineto(430.54300747,453.65299898)
\lineto(447.23728428,481.17373208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.23728428,481.17373208)
\lineto(423.19186041,466.61154682)
\lineto(442.59389348,495.20746323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(447.23728428,481.17373208)
\lineto(423.19186041,466.61154682)
\lineto(442.59389348,495.20746323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.27726451,456.98363056)
\lineto(440.23184063,442.41992238)
\lineto(454.58843135,468.21518425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.27726451,456.98363056)
\lineto(440.23184063,442.41992238)
\lineto(454.58843135,468.21518425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.59389348,495.20746323)
\lineto(418.5484696,480.64527796)
\lineto(440.88974317,509.61278747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(442.59389348,495.20746323)
\lineto(418.5484696,480.64527796)
\lineto(440.88974317,509.61278747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.81797147,448.03950653)
\lineto(451.77254759,433.47579834)
\lineto(464.27726451,456.98363056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(475.81797147,448.03950653)
\lineto(451.77254759,433.47579834)
\lineto(464.27726451,456.98363056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.14845969,915.45489046)
\lineto(568.19388357,930.0173803)
\lineto(648.86918185,911.06582772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(544.14845969,915.45489046)
\lineto(568.19388357,930.0173803)
\lineto(648.86918185,911.06582772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(877.67154034,327.48800463)
\lineto(901.71696422,342.0501899)
\lineto(877.67154034,327.48800463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(877.67154034,327.48800463)
\lineto(901.71696422,342.0501899)
\lineto(877.67154034,327.48800463)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.56182861,881.08709765)
\lineto(463.73205824,915.16553517)
\lineto(363.56182861,881.08709765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(363.56182861,881.08709765)
\lineto(463.73205824,915.16553517)
\lineto(363.56182861,881.08709765)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(903.35106009,405.48752802)
\lineto(927.39648397,420.04971329)
\lineto(901.71696422,342.0501899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(903.35106009,405.48752802)
\lineto(927.39648397,420.04971329)
\lineto(901.71696422,342.0501899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.56182861,881.08709765)
\lineto(463.73205824,915.16553517)
\lineto(439.68663436,900.60182699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(363.56182861,881.08709765)
\lineto(463.73205824,915.16553517)
\lineto(439.68663436,900.60182699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568.19388357,930.0173803)
\lineto(648.86918185,911.06582772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(568.19388357,930.0173803)
\lineto(648.86918185,911.06582772)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568.19388357,930.0173803)
\lineto(648.86918185,911.06582772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(568.19388357,930.0173803)
\lineto(648.86918185,911.06582772)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(877.67154034,327.48800463)
\lineto(835.52618215,259.73013528)
\lineto(877.67154034,327.48800463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(877.67154034,327.48800463)
\lineto(835.52618215,259.73013528)
\lineto(877.67154034,327.48800463)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(903.35106009,405.48752802)
\lineto(901.71696422,342.0501899)
\lineto(877.67154034,327.48800463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(903.35106009,405.48752802)
\lineto(901.71696422,342.0501899)
\lineto(877.67154034,327.48800463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.49963855,828.76100232)
\lineto(363.56182861,881.08709765)
\lineto(271.49963855,828.76100232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(271.49963855,828.76100232)
\lineto(363.56182861,881.08709765)
\lineto(271.49963855,828.76100232)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.02656531,501.74841551)
\lineto(440.88974317,509.61278747)
\lineto(416.84431929,495.05060221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(359.02656531,501.74841551)
\lineto(440.88974317,509.61278747)
\lineto(416.84431929,495.05060221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.49963855,828.76100232)
\lineto(363.56182861,881.08709765)
\lineto(339.51640473,866.52338946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(271.49963855,828.76100232)
\lineto(363.56182861,881.08709765)
\lineto(339.51640473,866.52338946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(811.48075827,245.16795002)
\lineto(835.52618215,259.73013528)
\lineto(811.48075827,245.16795002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(811.48075827,245.16795002)
\lineto(835.52618215,259.73013528)
\lineto(811.48075827,245.16795002)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.23728428,481.17373208)
\lineto(430.54300747,453.65299898)
\lineto(423.19186041,466.61154682)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(447.23728428,481.17373208)
\lineto(430.54300747,453.65299898)
\lineto(423.19186041,466.61154682)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.58843135,468.21518425)
\lineto(440.23184063,442.41992238)
\lineto(430.54300747,453.65299898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(454.58843135,468.21518425)
\lineto(440.23184063,442.41992238)
\lineto(430.54300747,453.65299898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.14845969,915.45489046)
\lineto(568.19388357,930.0173803)
\lineto(544.14845969,915.45489046)
\lineto(568.19388357,930.0173803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(544.14845969,915.45489046)
\lineto(568.19388357,930.0173803)
\lineto(544.14845969,915.45489046)
\lineto(568.19388357,930.0173803)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.68663436,900.60182699)
\lineto(463.73205824,915.16553517)
\lineto(544.14845969,915.45489046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(439.68663436,900.60182699)
\lineto(463.73205824,915.16553517)
\lineto(544.14845969,915.45489046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.59389348,495.20746323)
\lineto(423.19186041,466.61154682)
\lineto(418.5484696,480.64527796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(442.59389348,495.20746323)
\lineto(423.19186041,466.61154682)
\lineto(418.5484696,480.64527796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(811.48075827,245.16795002)
\lineto(754.98337813,191.05089779)
\lineto(811.48075827,245.16795002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(811.48075827,245.16795002)
\lineto(754.98337813,191.05089779)
\lineto(811.48075827,245.16795002)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.27726451,456.98363056)
\lineto(451.77254759,433.47579834)
\lineto(440.23184063,442.41992238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.27726451,456.98363056)
\lineto(451.77254759,433.47579834)
\lineto(440.23184063,442.41992238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(853.62459354,312.92429645)
\lineto(877.67154034,327.48800463)
\lineto(835.52618215,259.73013528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(853.62459354,312.92429645)
\lineto(877.67154034,327.48800463)
\lineto(835.52618215,259.73013528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.88974317,509.61278747)
\lineto(418.5484696,480.64527796)
\lineto(416.84431929,495.05060221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.88974317,509.61278747)
\lineto(418.5484696,480.64527796)
\lineto(416.84431929,495.05060221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(730.93643133,176.48718961)
\lineto(754.98337813,191.05089779)
\lineto(730.93643133,176.48718961)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(730.93643133,176.48718961)
\lineto(754.98337813,191.05089779)
\lineto(730.93643133,176.48718961)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(853.62459354,312.92429645)
\lineto(835.52618215,259.73013528)
\lineto(811.48075827,245.16795002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(853.62459354,312.92429645)
\lineto(835.52618215,259.73013528)
\lineto(811.48075827,245.16795002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.73205824,915.16553517)
\lineto(544.14845969,915.45489046)
\lineto(463.73205824,915.16553517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(463.73205824,915.16553517)
\lineto(544.14845969,915.45489046)
\lineto(463.73205824,915.16553517)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.81797147,448.03950653)
\lineto(464.58641778,427.26988902)
\lineto(451.77254759,433.47579834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(475.81797147,448.03950653)
\lineto(464.58641778,427.26988902)
\lineto(451.77254759,433.47579834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.58843135,468.21518425)
\lineto(430.54300747,453.65299898)
\lineto(454.58843135,468.21518425)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(454.58843135,468.21518425)
\lineto(430.54300747,453.65299898)
\lineto(454.58843135,468.21518425)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.23728428,481.17373208)
\lineto(430.54300747,453.65299898)
\lineto(447.23728428,481.17373208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(447.23728428,481.17373208)
\lineto(430.54300747,453.65299898)
\lineto(447.23728428,481.17373208)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.23728428,481.17373208)
\lineto(423.19186041,466.61154682)
\lineto(447.23728428,481.17373208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(447.23728428,481.17373208)
\lineto(423.19186041,466.61154682)
\lineto(447.23728428,481.17373208)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(903.35106009,405.48752802)
\lineto(901.71696422,342.0501899)
\lineto(903.35106009,405.48752802)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(903.35106009,405.48752802)
\lineto(901.71696422,342.0501899)
\lineto(903.35106009,405.48752802)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.58843135,468.21518425)
\lineto(440.23184063,442.41992238)
\lineto(454.58843135,468.21518425)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(454.58843135,468.21518425)
\lineto(440.23184063,442.41992238)
\lineto(454.58843135,468.21518425)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.59389348,495.20746323)
\lineto(423.19186041,466.61154682)
\lineto(442.59389348,495.20746323)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(442.59389348,495.20746323)
\lineto(423.19186041,466.61154682)
\lineto(442.59389348,495.20746323)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.27726451,456.98363056)
\lineto(440.23184063,442.41992238)
\lineto(464.27726451,456.98363056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.27726451,456.98363056)
\lineto(440.23184063,442.41992238)
\lineto(464.27726451,456.98363056)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.0048875,255.44615419)
\lineto(125.2549106,237.92036168)
\lineto(81.15259695,315.67012577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(149.0048875,255.44615419)
\lineto(125.2549106,237.92036168)
\lineto(81.15259695,315.67012577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.59389348,495.20746323)
\lineto(418.5484696,480.64527796)
\lineto(442.59389348,495.20746323)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(442.59389348,495.20746323)
\lineto(418.5484696,480.64527796)
\lineto(442.59389348,495.20746323)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.21163992,523.66783953)
\lineto(416.84431929,495.05060221)
\lineto(418.16621605,509.10565427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(442.21163992,523.66783953)
\lineto(416.84431929,495.05060221)
\lineto(418.16621605,509.10565427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.51640473,866.52338946)
\lineto(363.56182861,881.08709765)
\lineto(439.68663436,900.60182699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(339.51640473,866.52338946)
\lineto(363.56182861,881.08709765)
\lineto(439.68663436,900.60182699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.27726451,456.98363056)
\lineto(451.77254759,433.47579834)
\lineto(464.27726451,456.98363056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.27726451,456.98363056)
\lineto(451.77254759,433.47579834)
\lineto(464.27726451,456.98363056)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.88974317,509.61278747)
\lineto(418.5484696,480.64527796)
\lineto(440.88974317,509.61278747)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.88974317,509.61278747)
\lineto(418.5484696,480.64527796)
\lineto(440.88974317,509.61278747)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.81797147,448.03950653)
\lineto(451.77254759,433.47579834)
\lineto(475.81797147,448.03950653)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(475.81797147,448.03950653)
\lineto(451.77254759,433.47579834)
\lineto(475.81797147,448.03950653)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.43381147,230.60424183)
\lineto(811.48075827,245.16795002)
\lineto(754.98337813,191.05089779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(787.43381147,230.60424183)
\lineto(811.48075827,245.16795002)
\lineto(754.98337813,191.05089779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.68663436,900.60182699)
\lineto(463.73205824,915.16553517)
\lineto(439.68663436,900.60182699)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(439.68663436,900.60182699)
\lineto(463.73205824,915.16553517)
\lineto(439.68663436,900.60182699)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(513.02753772,553.30086618)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(513.02753772,553.30086618)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.88974317,509.61278747)
\lineto(416.84431929,495.05060221)
\lineto(440.88974317,509.61278747)
\lineto(416.84431929,495.05060221)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.88974317,509.61278747)
\lineto(416.84431929,495.05060221)
\lineto(440.88974317,509.61278747)
\lineto(416.84431929,495.05060221)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.64744037,326.59557203)
\lineto(81.15259695,315.67012577)
\lineto(53.29072921,399.87098972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(108.64744037,326.59557203)
\lineto(81.15259695,315.67012577)
\lineto(53.29072921,399.87098972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.20209452,193.77236036)
\lineto(183.38790954,170.52494789)
\lineto(125.2549106,237.92036168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(202.20209452,193.77236036)
\lineto(183.38790954,170.52494789)
\lineto(125.2549106,237.92036168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.43381147,230.60424183)
\lineto(754.98337813,191.05089779)
\lineto(730.93643133,176.48718961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(787.43381147,230.60424183)
\lineto(754.98337813,191.05089779)
\lineto(730.93643133,176.48718961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.0048875,255.44615419)
\lineto(81.15259695,315.67012577)
\lineto(108.64744037,326.59557203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(149.0048875,255.44615419)
\lineto(81.15259695,315.67012577)
\lineto(108.64744037,326.59557203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(935.32329576,504.38154857)
\lineto(927.39648397,420.04971329)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(935.32329576,504.38154857)
\lineto(927.39648397,420.04971329)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(935.32329576,504.38154857)
\lineto(927.39648397,420.04971329)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(935.32329576,504.38154857)
\lineto(927.39648397,420.04971329)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.21163992,523.66783953)
\lineto(416.84431929,495.05060221)
\lineto(442.21163992,523.66783953)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(442.21163992,523.66783953)
\lineto(416.84431929,495.05060221)
\lineto(442.21163992,523.66783953)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.56182861,881.08709765)
\lineto(439.68663436,900.60182699)
\lineto(363.56182861,881.08709765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(363.56182861,881.08709765)
\lineto(439.68663436,900.60182699)
\lineto(363.56182861,881.08709765)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.45421467,814.19881706)
\lineto(271.49963855,828.76100232)
\lineto(339.51640473,866.52338946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(247.45421467,814.19881706)
\lineto(271.49963855,828.76100232)
\lineto(339.51640473,866.52338946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.20209452,193.77236036)
\lineto(125.2549106,237.92036168)
\lineto(149.0048875,255.44615419)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(202.20209452,193.77236036)
\lineto(125.2549106,237.92036168)
\lineto(149.0048875,255.44615419)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.14845969,915.45489046)
\lineto(648.86918185,911.06582772)
\lineto(624.82375797,896.50364245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(544.14845969,915.45489046)
\lineto(648.86918185,911.06582772)
\lineto(624.82375797,896.50364245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.14845969,915.45489046)
\lineto(648.86918185,911.06582772)
\lineto(544.14845969,915.45489046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(544.14845969,915.45489046)
\lineto(648.86918185,911.06582772)
\lineto(544.14845969,915.45489046)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.2549106,237.92036168)
\lineto(81.15259695,315.67012577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(125.2549106,237.92036168)
\lineto(81.15259695,315.67012577)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.15259695,315.67012577)
\lineto(125.2549106,237.92036168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(81.15259695,315.67012577)
\lineto(125.2549106,237.92036168)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.51640473,866.52338946)
\lineto(363.56182861,881.08709765)
\lineto(339.51640473,866.52338946)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(339.51640473,866.52338946)
\lineto(363.56182861,881.08709765)
\lineto(339.51640473,866.52338946)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(853.62459354,312.92429645)
\lineto(835.52618215,259.73013528)
\lineto(853.62459354,312.92429645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(853.62459354,312.92429645)
\lineto(835.52618215,259.73013528)
\lineto(853.62459354,312.92429645)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(624.82375797,896.50364245)
\lineto(648.86918185,911.06582772)
\lineto(725.75697179,873.82580301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(624.82375797,896.50364245)
\lineto(648.86918185,911.06582772)
\lineto(725.75697179,873.82580301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.49963855,828.76100232)
\lineto(339.51640473,866.52338946)
\lineto(271.49963855,828.76100232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(271.49963855,828.76100232)
\lineto(339.51640473,866.52338946)
\lineto(271.49963855,828.76100232)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(911.27787188,489.81784038)
\lineto(935.32329576,504.38154857)
\lineto(927.39648397,420.04971329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(911.27787188,489.81784038)
\lineto(935.32329576,504.38154857)
\lineto(927.39648397,420.04971329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(574.21704219,482.36161166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(574.21704219,482.36161166)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.38790954,170.52494789)
\lineto(125.2549106,237.92036168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(183.38790954,170.52494789)
\lineto(125.2549106,237.92036168)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.2549106,237.92036168)
\lineto(183.38790954,170.52494789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(125.2549106,237.92036168)
\lineto(183.38790954,170.52494789)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.64744037,326.59557203)
\lineto(53.29072921,399.87098972)
\lineto(83.15067132,403.64936052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(108.64744037,326.59557203)
\lineto(53.29072921,399.87098972)
\lineto(83.15067132,403.64936052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(648.86918185,911.06582772)
\lineto(725.75697179,873.82580301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(648.86918185,911.06582772)
\lineto(725.75697179,873.82580301)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(648.86918185,911.06582772)
\lineto(725.75697179,873.82580301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(648.86918185,911.06582772)
\lineto(725.75697179,873.82580301)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.45421467,814.19881706)
\lineto(271.49963855,828.76100232)
\lineto(247.45421467,814.19881706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(247.45421467,814.19881706)
\lineto(271.49963855,828.76100232)
\lineto(247.45421467,814.19881706)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.15259695,315.67012577)
\lineto(53.29072921,399.87098972)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(81.15259695,315.67012577)
\lineto(53.29072921,399.87098972)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.29072921,399.87098972)
\lineto(81.15259695,315.67012577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(53.29072921,399.87098972)
\lineto(81.15259695,315.67012577)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(903.35106009,405.48752802)
\lineto(927.39648397,420.04971329)
\lineto(903.35106009,405.48752802)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(903.35106009,405.48752802)
\lineto(927.39648397,420.04971329)
\lineto(903.35106009,405.48752802)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.0048875,255.44615419)
\lineto(125.2549106,237.92036168)
\lineto(149.0048875,255.44615419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(149.0048875,255.44615419)
\lineto(125.2549106,237.92036168)
\lineto(149.0048875,255.44615419)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39408916,274.91976463)
\lineto(149.0048875,255.44615419)
\lineto(108.64744037,326.59557203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(175.39408916,274.91976463)
\lineto(149.0048875,255.44615419)
\lineto(108.64744037,326.59557203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.0048875,255.44615419)
\lineto(81.15259695,315.67012577)
\lineto(149.0048875,255.44615419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(149.0048875,255.44615419)
\lineto(81.15259695,315.67012577)
\lineto(149.0048875,255.44615419)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.57090113,144.66267743)
\lineto(183.38790954,170.52494789)
\lineto(202.20209452,193.77236036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(265.57090113,144.66267743)
\lineto(183.38790954,170.52494789)
\lineto(202.20209452,193.77236036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.64744037,326.59557203)
\lineto(81.15259695,315.67012577)
\lineto(108.64744037,326.59557203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(108.64744037,326.59557203)
\lineto(81.15259695,315.67012577)
\lineto(108.64744037,326.59557203)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.15067132,403.64936052)
\lineto(53.29072921,399.87098972)
\lineto(43.06735024,486.3044581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(83.15067132,403.64936052)
\lineto(53.29072921,399.87098972)
\lineto(43.06735024,486.3044581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.43381147,230.60424183)
\lineto(754.98337813,191.05089779)
\lineto(787.43381147,230.60424183)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(787.43381147,230.60424183)
\lineto(754.98337813,191.05089779)
\lineto(787.43381147,230.60424183)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.57090113,144.66267743)
\lineto(252.63367421,116.86020366)
\lineto(183.38790954,170.52494789)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(265.57090113,144.66267743)
\lineto(252.63367421,116.86020366)
\lineto(183.38790954,170.52494789)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(911.27787188,489.81784038)
\lineto(927.39648397,420.04971329)
\lineto(903.35106009,405.48752802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(911.27787188,489.81784038)
\lineto(927.39648397,420.04971329)
\lineto(903.35106009,405.48752802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.20209452,193.77236036)
\lineto(125.2549106,237.92036168)
\lineto(202.20209452,193.77236036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(202.20209452,193.77236036)
\lineto(125.2549106,237.92036168)
\lineto(202.20209452,193.77236036)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.19574347,338.73478754)
\lineto(108.64744037,326.59557203)
\lineto(83.15067132,403.64936052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(139.19574347,338.73478754)
\lineto(108.64744037,326.59557203)
\lineto(83.15067132,403.64936052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.10877505,219.60112653)
\lineto(202.20209452,193.77236036)
\lineto(149.0048875,255.44615419)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(223.10877505,219.60112653)
\lineto(202.20209452,193.77236036)
\lineto(149.0048875,255.44615419)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.68663436,900.60182699)
\lineto(544.14845969,915.45489046)
\lineto(520.10303581,900.89118227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(439.68663436,900.60182699)
\lineto(544.14845969,915.45489046)
\lineto(520.10303581,900.89118227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.68663436,900.60182699)
\lineto(544.14845969,915.45489046)
\lineto(439.68663436,900.60182699)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(439.68663436,900.60182699)
\lineto(544.14845969,915.45489046)
\lineto(439.68663436,900.60182699)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.19186041,466.61154682)
\lineto(430.54300747,453.65299898)
\lineto(423.19186041,466.61154682)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(423.19186041,466.61154682)
\lineto(430.54300747,453.65299898)
\lineto(423.19186041,466.61154682)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39408916,274.91976463)
\lineto(108.64744037,326.59557203)
\lineto(139.19574347,338.73478754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(175.39408916,274.91976463)
\lineto(108.64744037,326.59557203)
\lineto(139.19574347,338.73478754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(903.35106009,405.48752802)
\lineto(877.67154034,327.48800463)
\lineto(903.35106009,405.48752802)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(903.35106009,405.48752802)
\lineto(877.67154034,327.48800463)
\lineto(903.35106009,405.48752802)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.54300747,453.65299898)
\lineto(440.23184063,442.41992238)
\lineto(430.54300747,453.65299898)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.54300747,453.65299898)
\lineto(440.23184063,442.41992238)
\lineto(430.54300747,453.65299898)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.64744037,326.59557203)
\lineto(53.29072921,399.87098972)
\lineto(108.64744037,326.59557203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(108.64744037,326.59557203)
\lineto(53.29072921,399.87098972)
\lineto(108.64744037,326.59557203)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.5484696,480.64527796)
\lineto(423.19186041,466.61154682)
\lineto(418.5484696,480.64527796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(418.5484696,480.64527796)
\lineto(423.19186041,466.61154682)
\lineto(418.5484696,480.64527796)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.20209452,193.77236036)
\lineto(183.38790954,170.52494789)
\lineto(202.20209452,193.77236036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(202.20209452,193.77236036)
\lineto(183.38790954,170.52494789)
\lineto(202.20209452,193.77236036)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.54300747,453.65299898)
\lineto(406.49606067,439.09081372)
\lineto(423.19186041,466.61154682)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.54300747,453.65299898)
\lineto(406.49606067,439.09081372)
\lineto(423.19186041,466.61154682)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.10877505,219.60112653)
\lineto(149.0048875,255.44615419)
\lineto(175.39408916,274.91976463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(223.10877505,219.60112653)
\lineto(149.0048875,255.44615419)
\lineto(175.39408916,274.91976463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.19186041,466.61154682)
\lineto(399.14643653,452.04783863)
\lineto(418.5484696,480.64527796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(423.19186041,466.61154682)
\lineto(399.14643653,452.04783863)
\lineto(418.5484696,480.64527796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(624.82375797,896.50364245)
\lineto(648.86918185,911.06582772)
\lineto(624.82375797,896.50364245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(624.82375797,896.50364245)
\lineto(648.86918185,911.06582772)
\lineto(624.82375797,896.50364245)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.23184063,442.41992238)
\lineto(416.18489383,427.85773711)
\lineto(430.54300747,453.65299898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.23184063,442.41992238)
\lineto(416.18489383,427.85773711)
\lineto(430.54300747,453.65299898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.63367421,116.86020366)
\lineto(183.38790954,170.52494789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(252.63367421,116.86020366)
\lineto(183.38790954,170.52494789)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.38790954,170.52494789)
\lineto(252.63367421,116.86020366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(183.38790954,170.52494789)
\lineto(252.63367421,116.86020366)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.0048875,255.44615419)
\lineto(108.64744037,326.59557203)
\lineto(149.0048875,255.44615419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(149.0048875,255.44615419)
\lineto(108.64744037,326.59557203)
\lineto(149.0048875,255.44615419)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.23184063,442.41992238)
\lineto(451.77254759,433.47579834)
\lineto(440.23184063,442.41992238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.23184063,442.41992238)
\lineto(451.77254759,433.47579834)
\lineto(440.23184063,442.41992238)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.84431929,495.05060221)
\lineto(418.5484696,480.64527796)
\lineto(416.84431929,495.05060221)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.84431929,495.05060221)
\lineto(418.5484696,480.64527796)
\lineto(416.84431929,495.05060221)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.5484696,480.64527796)
\lineto(394.50304572,466.08156978)
\lineto(416.84431929,495.05060221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(418.5484696,480.64527796)
\lineto(394.50304572,466.08156978)
\lineto(416.84431929,495.05060221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.77254759,433.47579834)
\lineto(427.72560079,418.91361308)
\lineto(440.23184063,442.41992238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(451.77254759,433.47579834)
\lineto(427.72560079,418.91361308)
\lineto(440.23184063,442.41992238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.15067132,403.64936052)
\lineto(53.29072921,399.87098972)
\lineto(83.15067132,403.64936052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(83.15067132,403.64936052)
\lineto(53.29072921,399.87098972)
\lineto(83.15067132,403.64936052)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.20209452,193.77236036)
\lineto(149.0048875,255.44615419)
\lineto(202.20209452,193.77236036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(202.20209452,193.77236036)
\lineto(149.0048875,255.44615419)
\lineto(202.20209452,193.77236036)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.77254759,433.47579834)
\lineto(464.58641778,427.26988902)
\lineto(451.77254759,433.47579834)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(451.77254759,433.47579834)
\lineto(464.58641778,427.26988902)
\lineto(451.77254759,433.47579834)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.15067132,403.64936052)
\lineto(43.06735024,486.3044581)
\lineto(73.79383527,482.74538814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(83.15067132,403.64936052)
\lineto(43.06735024,486.3044581)
\lineto(73.79383527,482.74538814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.10303581,900.89118227)
\lineto(544.14845969,915.45489046)
\lineto(624.82375797,896.50364245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.10303581,900.89118227)
\lineto(544.14845969,915.45489046)
\lineto(624.82375797,896.50364245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.19574347,338.73478754)
\lineto(83.15067132,403.64936052)
\lineto(116.32753871,407.84653503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(139.19574347,338.73478754)
\lineto(83.15067132,403.64936052)
\lineto(116.32753871,407.84653503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(925.09991679,590.81501695)
\lineto(935.32329576,504.38154857)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(925.09991679,590.81501695)
\lineto(935.32329576,504.38154857)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(925.09991679,590.81501695)
\lineto(935.32329576,504.38154857)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(925.09991679,590.81501695)
\lineto(935.32329576,504.38154857)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(853.62459354,312.92429645)
\lineto(877.67154034,327.48800463)
\lineto(853.62459354,312.92429645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(853.62459354,312.92429645)
\lineto(877.67154034,327.48800463)
\lineto(853.62459354,312.92429645)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(911.27787188,489.81784038)
\lineto(927.39648397,420.04971329)
\lineto(911.27787188,489.81784038)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(911.27787188,489.81784038)
\lineto(927.39648397,420.04971329)
\lineto(911.27787188,489.81784038)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.16621605,509.10565427)
\lineto(416.84431929,495.05060221)
\lineto(418.16621605,509.10565427)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(418.16621605,509.10565427)
\lineto(416.84431929,495.05060221)
\lineto(418.16621605,509.10565427)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.51640473,866.52338946)
\lineto(439.68663436,900.60182699)
\lineto(339.51640473,866.52338946)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(339.51640473,866.52338946)
\lineto(439.68663436,900.60182699)
\lineto(339.51640473,866.52338946)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.29072921,399.87098972)
\lineto(43.06735024,486.3044581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(53.29072921,399.87098972)
\lineto(43.06735024,486.3044581)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.06735024,486.3044581)
\lineto(53.29072921,399.87098972)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(43.06735024,486.3044581)
\lineto(53.29072921,399.87098972)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(879.30563622,390.92381984)
\lineto(903.35106009,405.48752802)
\lineto(877.67154034,327.48800463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(879.30563622,390.92381984)
\lineto(903.35106009,405.48752802)
\lineto(877.67154034,327.48800463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.64744037,326.59557203)
\lineto(83.15067132,403.64936052)
\lineto(108.64744037,326.59557203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(108.64744037,326.59557203)
\lineto(83.15067132,403.64936052)
\lineto(108.64744037,326.59557203)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.51640473,866.52338946)
\lineto(439.68663436,900.60182699)
\lineto(415.64121049,886.03964172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(339.51640473,866.52338946)
\lineto(439.68663436,900.60182699)
\lineto(415.64121049,886.03964172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.84431929,495.05060221)
\lineto(392.79889541,480.48689402)
\lineto(418.16621605,509.10565427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.84431929,495.05060221)
\lineto(392.79889541,480.48689402)
\lineto(418.16621605,509.10565427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.58641778,427.26988902)
\lineto(440.54099391,412.70618083)
\lineto(451.77254759,433.47579834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.58641778,427.26988902)
\lineto(440.54099391,412.70618083)
\lineto(451.77254759,433.47579834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.57090113,144.66267743)
\lineto(183.38790954,170.52494789)
\lineto(265.57090113,144.66267743)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(265.57090113,144.66267743)
\lineto(183.38790954,170.52494789)
\lineto(265.57090113,144.66267743)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.14845969,915.45489046)
\lineto(624.82375797,896.50364245)
\lineto(544.14845969,915.45489046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(544.14845969,915.45489046)
\lineto(624.82375797,896.50364245)
\lineto(544.14845969,915.45489046)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.32753871,407.84653503)
\lineto(83.15067132,403.64936052)
\lineto(73.79383527,482.74538814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(116.32753871,407.84653503)
\lineto(83.15067132,403.64936052)
\lineto(73.79383527,482.74538814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.94576692,175.55363809)
\lineto(265.57090113,144.66267743)
\lineto(202.20209452,193.77236036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(279.94576692,175.55363809)
\lineto(265.57090113,144.66267743)
\lineto(202.20209452,193.77236036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39408916,274.91976463)
\lineto(149.0048875,255.44615419)
\lineto(175.39408916,274.91976463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(175.39408916,274.91976463)
\lineto(149.0048875,255.44615419)
\lineto(175.39408916,274.91976463)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.94576692,175.55363809)
\lineto(202.20209452,193.77236036)
\lineto(223.10877505,219.60112653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(279.94576692,175.55363809)
\lineto(202.20209452,193.77236036)
\lineto(223.10877505,219.60112653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.71154791,859.26209482)
\lineto(725.75697179,873.82580301)
\lineto(795.00273646,820.16105878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(701.71154791,859.26209482)
\lineto(725.75697179,873.82580301)
\lineto(795.00273646,820.16105878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39408916,274.91976463)
\lineto(108.64744037,326.59557203)
\lineto(175.39408916,274.91976463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(175.39408916,274.91976463)
\lineto(108.64744037,326.59557203)
\lineto(175.39408916,274.91976463)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(853.62459354,312.92429645)
\lineto(811.48075827,245.16795002)
\lineto(853.62459354,312.92429645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(853.62459354,312.92429645)
\lineto(811.48075827,245.16795002)
\lineto(853.62459354,312.92429645)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.19574347,338.73478754)
\lineto(108.64744037,326.59557203)
\lineto(139.19574347,338.73478754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(139.19574347,338.73478754)
\lineto(108.64744037,326.59557203)
\lineto(139.19574347,338.73478754)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(901.05449291,576.25130876)
\lineto(925.09991679,590.81501695)
\lineto(935.32329576,504.38154857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(901.05449291,576.25130876)
\lineto(925.09991679,590.81501695)
\lineto(935.32329576,504.38154857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.71643962,296.55592506)
\lineto(175.39408916,274.91976463)
\lineto(139.19574347,338.73478754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(204.71643962,296.55592506)
\lineto(175.39408916,274.91976463)
\lineto(139.19574347,338.73478754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(879.30563622,390.92381984)
\lineto(877.67154034,327.48800463)
\lineto(853.62459354,312.92429645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(879.30563622,390.92381984)
\lineto(877.67154034,327.48800463)
\lineto(853.62459354,312.92429645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(725.75697179,873.82580301)
\lineto(795.00273646,820.16105878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(725.75697179,873.82580301)
\lineto(795.00273646,820.16105878)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(725.75697179,873.82580301)
\lineto(795.00273646,820.16105878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(725.75697179,873.82580301)
\lineto(795.00273646,820.16105878)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(624.82375797,896.50364245)
\lineto(725.75697179,873.82580301)
\lineto(701.71154791,859.26209482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(624.82375797,896.50364245)
\lineto(725.75697179,873.82580301)
\lineto(701.71154791,859.26209482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.16621605,509.10565427)
\lineto(394.11926924,494.54194608)
\lineto(422.44562836,522.10532101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(418.16621605,509.10565427)
\lineto(394.11926924,494.54194608)
\lineto(422.44562836,522.10532101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.03230083,424.11134768)
\lineto(453.98687695,409.5476395)
\lineto(464.58641778,427.26988902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(478.03230083,424.11134768)
\lineto(453.98687695,409.5476395)
\lineto(464.58641778,427.26988902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.45421467,814.19881706)
\lineto(339.51640473,866.52338946)
\lineto(247.45421467,814.19881706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(247.45421467,814.19881706)
\lineto(339.51640473,866.52338946)
\lineto(247.45421467,814.19881706)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.93144509,110.58271698)
\lineto(252.63367421,116.86020366)
\lineto(265.57090113,144.66267743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(335.93144509,110.58271698)
\lineto(252.63367421,116.86020366)
\lineto(265.57090113,144.66267743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.10877505,219.60112653)
\lineto(149.0048875,255.44615419)
\lineto(223.10877505,219.60112653)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(223.10877505,219.60112653)
\lineto(149.0048875,255.44615419)
\lineto(223.10877505,219.60112653)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.97961851,487.18470732)
\lineto(416.84431929,495.05060221)
\lineto(392.79889541,480.48689402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(334.97961851,487.18470732)
\lineto(416.84431929,495.05060221)
\lineto(392.79889541,480.48689402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.45421467,814.19881706)
\lineto(339.51640473,866.52338946)
\lineto(315.46945793,851.9612042)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(247.45421467,814.19881706)
\lineto(339.51640473,866.52338946)
\lineto(315.46945793,851.9612042)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(624.82375797,896.50364245)
\lineto(725.75697179,873.82580301)
\lineto(624.82375797,896.50364245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(624.82375797,896.50364245)
\lineto(725.75697179,873.82580301)
\lineto(624.82375797,896.50364245)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.15067132,403.64936052)
\lineto(43.06735024,486.3044581)
\lineto(83.15067132,403.64936052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(83.15067132,403.64936052)
\lineto(43.06735024,486.3044581)
\lineto(83.15067132,403.64936052)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.13864089,352.22331242)
\lineto(139.19574347,338.73478754)
\lineto(116.32753871,407.84653503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(173.13864089,352.22331242)
\lineto(139.19574347,338.73478754)
\lineto(116.32753871,407.84653503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.33791245,248.30060167)
\lineto(223.10877505,219.60112653)
\lineto(175.39408916,274.91976463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(246.33791245,248.30060167)
\lineto(223.10877505,219.60112653)
\lineto(175.39408916,274.91976463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.43381147,230.60424183)
\lineto(811.48075827,245.16795002)
\lineto(787.43381147,230.60424183)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(787.43381147,230.60424183)
\lineto(811.48075827,245.16795002)
\lineto(787.43381147,230.60424183)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.97961851,487.18470732)
\lineto(416.84431929,495.05060221)
\lineto(334.97961851,487.18470732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(334.97961851,487.18470732)
\lineto(416.84431929,495.05060221)
\lineto(334.97961851,487.18470732)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.19574347,338.73478754)
\lineto(83.15067132,403.64936052)
\lineto(139.19574347,338.73478754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(139.19574347,338.73478754)
\lineto(83.15067132,403.64936052)
\lineto(139.19574347,338.73478754)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.79383527,482.74538814)
\lineto(43.06735024,486.3044581)
\lineto(50.99416203,570.63629338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(73.79383527,482.74538814)
\lineto(43.06735024,486.3044581)
\lineto(50.99416203,570.63629338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.57090113,144.66267743)
\lineto(202.20209452,193.77236036)
\lineto(265.57090113,144.66267743)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(265.57090113,144.66267743)
\lineto(202.20209452,193.77236036)
\lineto(265.57090113,144.66267743)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.93144509,110.58271698)
\lineto(329.52146415,79.62017895)
\lineto(252.63367421,116.86020366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(335.93144509,110.58271698)
\lineto(329.52146415,79.62017895)
\lineto(252.63367421,116.86020366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.19186041,466.61154682)
\lineto(406.49606067,439.09081372)
\lineto(399.14643653,452.04783863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(423.19186041,466.61154682)
\lineto(406.49606067,439.09081372)
\lineto(399.14643653,452.04783863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.10877505,219.60112653)
\lineto(202.20209452,193.77236036)
\lineto(223.10877505,219.60112653)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(223.10877505,219.60112653)
\lineto(202.20209452,193.77236036)
\lineto(223.10877505,219.60112653)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.54300747,453.65299898)
\lineto(416.18489383,427.85773711)
\lineto(406.49606067,439.09081372)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.54300747,453.65299898)
\lineto(416.18489383,427.85773711)
\lineto(406.49606067,439.09081372)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.10303581,900.89118227)
\lineto(544.14845969,915.45489046)
\lineto(520.10303581,900.89118227)
\lineto(544.14845969,915.45489046)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.10303581,900.89118227)
\lineto(544.14845969,915.45489046)
\lineto(520.10303581,900.89118227)
\lineto(544.14845969,915.45489046)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.57090113,144.66267743)
\lineto(252.63367421,116.86020366)
\lineto(265.57090113,144.66267743)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(265.57090113,144.66267743)
\lineto(252.63367421,116.86020366)
\lineto(265.57090113,144.66267743)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.64121049,886.03964172)
\lineto(439.68663436,900.60182699)
\lineto(520.10303581,900.89118227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(415.64121049,886.03964172)
\lineto(439.68663436,900.60182699)
\lineto(520.10303581,900.89118227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.5484696,480.64527796)
\lineto(399.14643653,452.04783863)
\lineto(394.50304572,466.08156978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(418.5484696,480.64527796)
\lineto(399.14643653,452.04783863)
\lineto(394.50304572,466.08156978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.44562836,522.10532101)
\lineto(398.40020449,507.54313575)
\lineto(429.46934709,533.3977916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(422.44562836,522.10532101)
\lineto(398.40020449,507.54313575)
\lineto(429.46934709,533.3977916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.71643962,296.55592506)
\lineto(139.19574347,338.73478754)
\lineto(173.13864089,352.22331242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(204.71643962,296.55592506)
\lineto(139.19574347,338.73478754)
\lineto(173.13864089,352.22331242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.43381147,230.60424183)
\lineto(730.93643133,176.48718961)
\lineto(787.43381147,230.60424183)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(787.43381147,230.60424183)
\lineto(730.93643133,176.48718961)
\lineto(787.43381147,230.60424183)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.23184063,442.41992238)
\lineto(427.72560079,418.91361308)
\lineto(416.18489383,427.85773711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.23184063,442.41992238)
\lineto(427.72560079,418.91361308)
\lineto(416.18489383,427.85773711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.57916966,298.36211118)
\lineto(853.62459354,312.92429645)
\lineto(811.48075827,245.16795002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(829.57916966,298.36211118)
\lineto(853.62459354,312.92429645)
\lineto(811.48075827,245.16795002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.39408916,274.91976463)
\lineto(139.19574347,338.73478754)
\lineto(175.39408916,274.91976463)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(175.39408916,274.91976463)
\lineto(139.19574347,338.73478754)
\lineto(175.39408916,274.91976463)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.33791245,248.30060167)
\lineto(175.39408916,274.91976463)
\lineto(204.71643962,296.55592506)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(246.33791245,248.30060167)
\lineto(175.39408916,274.91976463)
\lineto(204.71643962,296.55592506)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(935.32329576,504.38154857)
\lineto(911.27787188,489.81784038)
\lineto(935.32329576,504.38154857)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(935.32329576,504.38154857)
\lineto(911.27787188,489.81784038)
\lineto(935.32329576,504.38154857)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(911.27787188,489.81784038)
\lineto(935.32329576,504.38154857)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(911.27787188,489.81784038)
\lineto(935.32329576,504.38154857)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.32753871,407.84653503)
\lineto(73.79383527,482.74538814)
\lineto(107.93471263,478.79035832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(116.32753871,407.84653503)
\lineto(73.79383527,482.74538814)
\lineto(107.93471263,478.79035832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.32753871,407.84653503)
\lineto(83.15067132,403.64936052)
\lineto(116.32753871,407.84653503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(116.32753871,407.84653503)
\lineto(83.15067132,403.64936052)
\lineto(116.32753871,407.84653503)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(901.05449291,576.25130876)
\lineto(935.32329576,504.38154857)
\lineto(911.27787188,489.81784038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(901.05449291,576.25130876)
\lineto(935.32329576,504.38154857)
\lineto(911.27787188,489.81784038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.84431929,495.05060221)
\lineto(394.50304572,466.08156978)
\lineto(392.79889541,480.48689402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.84431929,495.05060221)
\lineto(394.50304572,466.08156978)
\lineto(392.79889541,480.48689402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.15067132,403.64936052)
\lineto(73.79383527,482.74538814)
\lineto(83.15067132,403.64936052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(83.15067132,403.64936052)
\lineto(73.79383527,482.74538814)
\lineto(83.15067132,403.64936052)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(897.23804905,675.01588089)
\lineto(925.09991679,590.81501695)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(897.23804905,675.01588089)
\lineto(925.09991679,590.81501695)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(897.23804905,675.01588089)
\lineto(925.09991679,590.81501695)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(897.23804905,675.01588089)
\lineto(925.09991679,590.81501695)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.89100745,161.92500434)
\lineto(730.93643133,176.48718961)
\lineto(706.89100745,161.92500434)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(706.89100745,161.92500434)
\lineto(730.93643133,176.48718961)
\lineto(706.89100745,161.92500434)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.10877505,219.60112653)
\lineto(175.39408916,274.91976463)
\lineto(223.10877505,219.60112653)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(223.10877505,219.60112653)
\lineto(175.39408916,274.91976463)
\lineto(223.10877505,219.60112653)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.57916966,298.36211118)
\lineto(811.48075827,245.16795002)
\lineto(787.43381147,230.60424183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(829.57916966,298.36211118)
\lineto(811.48075827,245.16795002)
\lineto(787.43381147,230.60424183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.68663436,900.60182699)
\lineto(520.10303581,900.89118227)
\lineto(439.68663436,900.60182699)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(439.68663436,900.60182699)
\lineto(520.10303581,900.89118227)
\lineto(439.68663436,900.60182699)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.77254759,433.47579834)
\lineto(440.54099391,412.70618083)
\lineto(427.72560079,418.91361308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(451.77254759,433.47579834)
\lineto(440.54099391,412.70618083)
\lineto(427.72560079,418.91361308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.52146415,79.62017895)
\lineto(252.63367421,116.86020366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(329.52146415,79.62017895)
\lineto(252.63367421,116.86020366)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.63367421,116.86020366)
\lineto(329.52146415,79.62017895)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(252.63367421,116.86020366)
\lineto(329.52146415,79.62017895)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.54300747,453.65299898)
\lineto(406.49606067,439.09081372)
\lineto(430.54300747,453.65299898)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.54300747,453.65299898)
\lineto(406.49606067,439.09081372)
\lineto(430.54300747,453.65299898)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.19186041,466.61154682)
\lineto(406.49606067,439.09081372)
\lineto(423.19186041,466.61154682)
\lineto(399.14643653,452.04783863)
\lineto(423.19186041,466.61154682)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(423.19186041,466.61154682)
\lineto(406.49606067,439.09081372)
\lineto(423.19186041,466.61154682)
\lineto(399.14643653,452.04783863)
\lineto(423.19186041,466.61154682)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.79383527,482.74538814)
\lineto(43.06735024,486.3044581)
\lineto(73.79383527,482.74538814)
\lineto(43.06735024,486.3044581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(73.79383527,482.74538814)
\lineto(43.06735024,486.3044581)
\lineto(73.79383527,482.74538814)
\lineto(43.06735024,486.3044581)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(879.30563622,390.92381984)
\lineto(877.67154034,327.48800463)
\lineto(879.30563622,390.92381984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(879.30563622,390.92381984)
\lineto(877.67154034,327.48800463)
\lineto(879.30563622,390.92381984)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.54300747,453.65299898)
\lineto(416.18489383,427.85773711)
\lineto(430.54300747,453.65299898)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.54300747,453.65299898)
\lineto(416.18489383,427.85773711)
\lineto(430.54300747,453.65299898)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.94576692,175.55363809)
\lineto(202.20209452,193.77236036)
\lineto(279.94576692,175.55363809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(279.94576692,175.55363809)
\lineto(202.20209452,193.77236036)
\lineto(279.94576692,175.55363809)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.5484696,480.64527796)
\lineto(399.14643653,452.04783863)
\lineto(418.5484696,480.64527796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(418.5484696,480.64527796)
\lineto(399.14643653,452.04783863)
\lineto(418.5484696,480.64527796)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(795.00273646,820.16105878)
\lineto(853.1357354,752.76564499)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(795.00273646,820.16105878)
\lineto(853.1357354,752.76564499)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(795.00273646,820.16105878)
\lineto(853.1357354,752.76564499)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(795.00273646,820.16105878)
\lineto(853.1357354,752.76564499)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.23184063,442.41992238)
\lineto(416.18489383,427.85773711)
\lineto(440.23184063,442.41992238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.23184063,442.41992238)
\lineto(416.18489383,427.85773711)
\lineto(440.23184063,442.41992238)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.13864089,352.22331242)
\lineto(116.32753871,407.84653503)
\lineto(153.18987863,412.51124675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(173.13864089,352.22331242)
\lineto(116.32753871,407.84653503)
\lineto(153.18987863,412.51124675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.19574347,338.73478754)
\lineto(116.32753871,407.84653503)
\lineto(139.19574347,338.73478754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(139.19574347,338.73478754)
\lineto(116.32753871,407.84653503)
\lineto(139.19574347,338.73478754)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(770.95731258,805.59887351)
\lineto(795.00273646,820.16105878)
\lineto(853.1357354,752.76564499)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(770.95731258,805.59887351)
\lineto(795.00273646,820.16105878)
\lineto(853.1357354,752.76564499)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(873.19262517,660.45369563)
\lineto(897.23804905,675.01588089)
\lineto(925.09991679,590.81501695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(873.19262517,660.45369563)
\lineto(897.23804905,675.01588089)
\lineto(925.09991679,590.81501695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.5484696,480.64527796)
\lineto(394.50304572,466.08156978)
\lineto(418.5484696,480.64527796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(418.5484696,480.64527796)
\lineto(394.50304572,466.08156978)
\lineto(418.5484696,480.64527796)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.16621605,509.10565427)
\lineto(392.79889541,480.48689402)
\lineto(394.11926924,494.54194608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(418.16621605,509.10565427)
\lineto(392.79889541,480.48689402)
\lineto(394.11926924,494.54194608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.46945793,851.9612042)
\lineto(339.51640473,866.52338946)
\lineto(415.64121049,886.03964172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(315.46945793,851.9612042)
\lineto(339.51640473,866.52338946)
\lineto(415.64121049,886.03964172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.23184063,442.41992238)
\lineto(427.72560079,418.91361308)
\lineto(440.23184063,442.41992238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.23184063,442.41992238)
\lineto(427.72560079,418.91361308)
\lineto(440.23184063,442.41992238)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.18987863,412.51124675)
\lineto(116.32753871,407.84653503)
\lineto(107.93471263,478.79035832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(153.18987863,412.51124675)
\lineto(116.32753871,407.84653503)
\lineto(107.93471263,478.79035832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.91665553,209.87726615)
\lineto(279.94576692,175.55363809)
\lineto(223.10877505,219.60112653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(295.91665553,209.87726615)
\lineto(279.94576692,175.55363809)
\lineto(223.10877505,219.60112653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.84431929,495.05060221)
\lineto(394.50304572,466.08156978)
\lineto(416.84431929,495.05060221)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.84431929,495.05060221)
\lineto(394.50304572,466.08156978)
\lineto(416.84431929,495.05060221)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.58641778,427.26988902)
\lineto(453.98687695,409.5476395)
\lineto(440.54099391,412.70618083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.58641778,427.26988902)
\lineto(453.98687695,409.5476395)
\lineto(440.54099391,412.70618083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.71154791,859.26209482)
\lineto(725.75697179,873.82580301)
\lineto(701.71154791,859.26209482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(701.71154791,859.26209482)
\lineto(725.75697179,873.82580301)
\lineto(701.71154791,859.26209482)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.05415378,144.98705993)
\lineto(265.57090113,144.66267743)
\lineto(279.94576692,175.55363809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.05415378,144.98705993)
\lineto(265.57090113,144.66267743)
\lineto(279.94576692,175.55363809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.77254759,433.47579834)
\lineto(427.72560079,418.91361308)
\lineto(451.77254759,433.47579834)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(451.77254759,433.47579834)
\lineto(427.72560079,418.91361308)
\lineto(451.77254759,433.47579834)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.38838759,216.04205657)
\lineto(787.43381147,230.60424183)
\lineto(730.93643133,176.48718961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(763.38838759,216.04205657)
\lineto(787.43381147,230.60424183)
\lineto(730.93643133,176.48718961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.64121049,886.03964172)
\lineto(439.68663436,900.60182699)
\lineto(415.64121049,886.03964172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(415.64121049,886.03964172)
\lineto(439.68663436,900.60182699)
\lineto(415.64121049,886.03964172)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(853.1357354,752.76564499)
\lineto(897.23804905,675.01588089)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(853.1357354,752.76564499)
\lineto(897.23804905,675.01588089)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(853.1357354,752.76564499)
\lineto(897.23804905,675.01588089)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(853.1357354,752.76564499)
\lineto(897.23804905,675.01588089)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.91665553,209.87726615)
\lineto(223.10877505,219.60112653)
\lineto(246.33791245,248.30060167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(295.91665553,209.87726615)
\lineto(223.10877505,219.60112653)
\lineto(246.33791245,248.30060167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.84431929,495.05060221)
\lineto(392.79889541,480.48689402)
\lineto(416.84431929,495.05060221)
\lineto(392.79889541,480.48689402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.84431929,495.05060221)
\lineto(392.79889541,480.48689402)
\lineto(416.84431929,495.05060221)
\lineto(392.79889541,480.48689402)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.71643962,296.55592506)
\lineto(175.39408916,274.91976463)
\lineto(204.71643962,296.55592506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(204.71643962,296.55592506)
\lineto(175.39408916,274.91976463)
\lineto(204.71643962,296.55592506)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.93144509,110.58271698)
\lineto(252.63367421,116.86020366)
\lineto(335.93144509,110.58271698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(335.93144509,110.58271698)
\lineto(252.63367421,116.86020366)
\lineto(335.93144509,110.58271698)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.79383527,482.74538814)
\lineto(50.99416203,570.63629338)
\lineto(81.0475153,559.91796459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(73.79383527,482.74538814)
\lineto(50.99416203,570.63629338)
\lineto(81.0475153,559.91796459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.93471263,478.79035832)
\lineto(73.79383527,482.74538814)
\lineto(81.0475153,559.91796459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(107.93471263,478.79035832)
\lineto(73.79383527,482.74538814)
\lineto(81.0475153,559.91796459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.38838759,216.04205657)
\lineto(730.93643133,176.48718961)
\lineto(706.89100745,161.92500434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(763.38838759,216.04205657)
\lineto(730.93643133,176.48718961)
\lineto(706.89100745,161.92500434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.77254759,433.47579834)
\lineto(440.54099391,412.70618083)
\lineto(451.77254759,433.47579834)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(451.77254759,433.47579834)
\lineto(440.54099391,412.70618083)
\lineto(451.77254759,433.47579834)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.71643962,296.55592506)
\lineto(139.19574347,338.73478754)
\lineto(204.71643962,296.55592506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(204.71643962,296.55592506)
\lineto(139.19574347,338.73478754)
\lineto(204.71643962,296.55592506)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.32753871,407.84653503)
\lineto(73.79383527,482.74538814)
\lineto(116.32753871,407.84653503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(116.32753871,407.84653503)
\lineto(73.79383527,482.74538814)
\lineto(116.32753871,407.84653503)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.05415378,144.98705993)
\lineto(335.93144509,110.58271698)
\lineto(265.57090113,144.66267743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.05415378,144.98705993)
\lineto(335.93144509,110.58271698)
\lineto(265.57090113,144.66267743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.13864089,352.22331242)
\lineto(139.19574347,338.73478754)
\lineto(173.13864089,352.22331242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(173.13864089,352.22331242)
\lineto(139.19574347,338.73478754)
\lineto(173.13864089,352.22331242)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(901.05449291,576.25130876)
\lineto(935.32329576,504.38154857)
\lineto(901.05449291,576.25130876)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(901.05449291,576.25130876)
\lineto(935.32329576,504.38154857)
\lineto(901.05449291,576.25130876)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.44562836,522.10532101)
\lineto(394.11926924,494.54194608)
\lineto(398.40020449,507.54313575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(422.44562836,522.10532101)
\lineto(394.11926924,494.54194608)
\lineto(398.40020449,507.54313575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(911.27787188,489.81784038)
\lineto(903.35106009,405.48752802)
\lineto(911.27787188,489.81784038)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(911.27787188,489.81784038)
\lineto(903.35106009,405.48752802)
\lineto(911.27787188,489.81784038)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.16621605,509.10565427)
\lineto(392.79889541,480.48689402)
\lineto(418.16621605,509.10565427)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(418.16621605,509.10565427)
\lineto(392.79889541,480.48689402)
\lineto(418.16621605,509.10565427)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.06735024,486.3044581)
\lineto(50.99416203,570.63629338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(43.06735024,486.3044581)
\lineto(50.99416203,570.63629338)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.99416203,570.63629338)
\lineto(43.06735024,486.3044581)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(50.99416203,570.63629338)
\lineto(43.06735024,486.3044581)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.51640473,866.52338946)
\lineto(415.64121049,886.03964172)
\lineto(339.51640473,866.52338946)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(339.51640473,866.52338946)
\lineto(415.64121049,886.03964172)
\lineto(339.51640473,866.52338946)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.40726787,799.63510887)
\lineto(247.45421467,814.19881706)
\lineto(315.46945793,851.9612042)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(223.40726787,799.63510887)
\lineto(247.45421467,814.19881706)
\lineto(315.46945793,851.9612042)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.58641778,427.26988902)
\lineto(440.54099391,412.70618083)
\lineto(464.58641778,427.26988902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.58641778,427.26988902)
\lineto(440.54099391,412.70618083)
\lineto(464.58641778,427.26988902)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.33791245,248.30060167)
\lineto(175.39408916,274.91976463)
\lineto(246.33791245,248.30060167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(246.33791245,248.30060167)
\lineto(175.39408916,274.91976463)
\lineto(246.33791245,248.30060167)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.94576692,175.55363809)
\lineto(265.57090113,144.66267743)
\lineto(279.94576692,175.55363809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(279.94576692,175.55363809)
\lineto(265.57090113,144.66267743)
\lineto(279.94576692,175.55363809)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.29479845,320.59678017)
\lineto(204.71643962,296.55592506)
\lineto(173.13864089,352.22331242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(237.29479845,320.59678017)
\lineto(204.71643962,296.55592506)
\lineto(173.13864089,352.22331242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.71154791,859.26209482)
\lineto(795.00273646,820.16105878)
\lineto(770.95731258,805.59887351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(701.71154791,859.26209482)
\lineto(795.00273646,820.16105878)
\lineto(770.95731258,805.59887351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.10303581,900.89118227)
\lineto(624.82375797,896.50364245)
\lineto(600.77681117,881.94145719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.10303581,900.89118227)
\lineto(624.82375797,896.50364245)
\lineto(600.77681117,881.94145719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.94576692,175.55363809)
\lineto(223.10877505,219.60112653)
\lineto(279.94576692,175.55363809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(279.94576692,175.55363809)
\lineto(223.10877505,219.60112653)
\lineto(279.94576692,175.55363809)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.03230083,424.11134768)
\lineto(467.39011817,409.59637302)
\lineto(453.98687695,409.5476395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(478.03230083,424.11134768)
\lineto(467.39011817,409.59637302)
\lineto(453.98687695,409.5476395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.16621605,509.10565427)
\lineto(394.11926924,494.54194608)
\lineto(418.16621605,509.10565427)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(418.16621605,509.10565427)
\lineto(394.11926924,494.54194608)
\lineto(418.16621605,509.10565427)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.10303581,900.89118227)
\lineto(624.82375797,896.50364245)
\lineto(520.10303581,900.89118227)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.10303581,900.89118227)
\lineto(624.82375797,896.50364245)
\lineto(520.10303581,900.89118227)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.46945793,851.9612042)
\lineto(339.51640473,866.52338946)
\lineto(315.46945793,851.9612042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(315.46945793,851.9612042)
\lineto(339.51640473,866.52338946)
\lineto(315.46945793,851.9612042)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.58641778,427.26988902)
\lineto(453.98687695,409.5476395)
\lineto(464.58641778,427.26988902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.58641778,427.26988902)
\lineto(453.98687695,409.5476395)
\lineto(464.58641778,427.26988902)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.13864089,352.22331242)
\lineto(116.32753871,407.84653503)
\lineto(173.13864089,352.22331242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(173.13864089,352.22331242)
\lineto(116.32753871,407.84653503)
\lineto(173.13864089,352.22331242)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.33791245,248.30060167)
\lineto(223.10877505,219.60112653)
\lineto(246.33791245,248.30060167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(246.33791245,248.30060167)
\lineto(223.10877505,219.60112653)
\lineto(246.33791245,248.30060167)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.57916966,298.36211118)
\lineto(811.48075827,245.16795002)
\lineto(829.57916966,298.36211118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(829.57916966,298.36211118)
\lineto(811.48075827,245.16795002)
\lineto(829.57916966,298.36211118)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.85381743,367.21039307)
\lineto(173.13864089,352.22331242)
\lineto(153.18987863,412.51124675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(210.85381743,367.21039307)
\lineto(173.13864089,352.22331242)
\lineto(153.18987863,412.51124675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.14688063,280.18907659)
\lineto(246.33791245,248.30060167)
\lineto(204.71643962,296.55592506)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(272.14688063,280.18907659)
\lineto(246.33791245,248.30060167)
\lineto(204.71643962,296.55592506)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.71154791,859.26209482)
\lineto(795.00273646,820.16105878)
\lineto(701.71154791,859.26209482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(701.71154791,859.26209482)
\lineto(795.00273646,820.16105878)
\lineto(701.71154791,859.26209482)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.77681117,881.94145719)
\lineto(624.82375797,896.50364245)
\lineto(701.71154791,859.26209482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(600.77681117,881.94145719)
\lineto(624.82375797,896.50364245)
\lineto(701.71154791,859.26209482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.44562836,522.10532101)
\lineto(394.11926924,494.54194608)
\lineto(422.44562836,522.10532101)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(422.44562836,522.10532101)
\lineto(394.11926924,494.54194608)
\lineto(422.44562836,522.10532101)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.93144509,110.58271698)
\lineto(265.57090113,144.66267743)
\lineto(335.93144509,110.58271698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(335.93144509,110.58271698)
\lineto(265.57090113,144.66267743)
\lineto(335.93144509,110.58271698)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.46934709,533.3977916)
\lineto(398.40020449,507.54313575)
\lineto(405.42392321,518.83560633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.46934709,533.3977916)
\lineto(398.40020449,507.54313575)
\lineto(405.42392321,518.83560633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.45421467,814.19881706)
\lineto(315.46945793,851.9612042)
\lineto(247.45421467,814.19881706)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(247.45421467,814.19881706)
\lineto(315.46945793,851.9612042)
\lineto(247.45421467,814.19881706)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(887.232448,475.25565512)
\lineto(911.27787188,489.81784038)
\lineto(903.35106009,405.48752802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(887.232448,475.25565512)
\lineto(911.27787188,489.81784038)
\lineto(903.35106009,405.48752802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.03230083,424.11134768)
\lineto(453.98687695,409.5476395)
\lineto(478.03230083,424.11134768)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(478.03230083,424.11134768)
\lineto(453.98687695,409.5476395)
\lineto(478.03230083,424.11134768)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.03230083,424.11134768)
\lineto(453.98687695,409.5476395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(478.03230083,424.11134768)
\lineto(453.98687695,409.5476395)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.32753871,407.84653503)
\lineto(107.93471263,478.79035832)
\lineto(116.32753871,407.84653503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(116.32753871,407.84653503)
\lineto(107.93471263,478.79035832)
\lineto(116.32753871,407.84653503)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.18987863,412.51124675)
\lineto(107.93471263,478.79035832)
\lineto(145.86919001,474.39672681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(153.18987863,412.51124675)
\lineto(107.93471263,478.79035832)
\lineto(145.86919001,474.39672681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.79383527,482.74538814)
\lineto(50.99416203,570.63629338)
\lineto(73.79383527,482.74538814)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(73.79383527,482.74538814)
\lineto(50.99416203,570.63629338)
\lineto(73.79383527,482.74538814)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(873.19262517,660.45369563)
\lineto(925.09991679,590.81501695)
\lineto(901.05449291,576.25130876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(873.19262517,660.45369563)
\lineto(925.09991679,590.81501695)
\lineto(901.05449291,576.25130876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.93471263,478.79035832)
\lineto(73.79383527,482.74538814)
\lineto(107.93471263,478.79035832)
\lineto(73.79383527,482.74538814)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(107.93471263,478.79035832)
\lineto(73.79383527,482.74538814)
\lineto(107.93471263,478.79035832)
\lineto(73.79383527,482.74538814)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.18987863,412.51124675)
\lineto(116.32753871,407.84653503)
\lineto(153.18987863,412.51124675)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(153.18987863,412.51124675)
\lineto(116.32753871,407.84653503)
\lineto(153.18987863,412.51124675)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(624.82375797,896.50364245)
\lineto(701.71154791,859.26209482)
\lineto(624.82375797,896.50364245)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(624.82375797,896.50364245)
\lineto(701.71154791,859.26209482)
\lineto(624.82375797,896.50364245)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.44562836,522.10532101)
\lineto(398.40020449,507.54313575)
\lineto(422.44562836,522.10532101)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(422.44562836,522.10532101)
\lineto(398.40020449,507.54313575)
\lineto(422.44562836,522.10532101)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.75816074,93.24119809)
\lineto(329.52146415,79.62017895)
\lineto(335.93144509,110.58271698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(409.75816074,93.24119809)
\lineto(329.52146415,79.62017895)
\lineto(335.93144509,110.58271698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.71643962,296.55592506)
\lineto(173.13864089,352.22331242)
\lineto(204.71643962,296.55592506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(204.71643962,296.55592506)
\lineto(173.13864089,352.22331242)
\lineto(204.71643962,296.55592506)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.40726787,799.63510887)
\lineto(247.45421467,814.19881706)
\lineto(223.40726787,799.63510887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(223.40726787,799.63510887)
\lineto(247.45421467,814.19881706)
\lineto(223.40726787,799.63510887)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.29479845,320.59678017)
\lineto(173.13864089,352.22331242)
\lineto(210.85381743,367.21039307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(237.29479845,320.59678017)
\lineto(173.13864089,352.22331242)
\lineto(210.85381743,367.21039307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(901.05449291,576.25130876)
\lineto(925.09991679,590.81501695)
\lineto(901.05449291,576.25130876)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(901.05449291,576.25130876)
\lineto(925.09991679,590.81501695)
\lineto(901.05449291,576.25130876)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(879.30563622,390.92381984)
\lineto(903.35106009,405.48752802)
\lineto(879.30563622,390.92381984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(879.30563622,390.92381984)
\lineto(903.35106009,405.48752802)
\lineto(879.30563622,390.92381984)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.14688063,280.18907659)
\lineto(204.71643962,296.55592506)
\lineto(237.29479845,320.59678017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(272.14688063,280.18907659)
\lineto(204.71643962,296.55592506)
\lineto(237.29479845,320.59678017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.91665553,209.87726615)
\lineto(223.10877505,219.60112653)
\lineto(295.91665553,209.87726615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(295.91665553,209.87726615)
\lineto(223.10877505,219.60112653)
\lineto(295.91665553,209.87726615)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.93144509,110.58271698)
\lineto(329.52146415,79.62017895)
\lineto(335.93144509,110.58271698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(335.93144509,110.58271698)
\lineto(329.52146415,79.62017895)
\lineto(335.93144509,110.58271698)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.33791245,248.30060167)
\lineto(204.71643962,296.55592506)
\lineto(246.33791245,248.30060167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(246.33791245,248.30060167)
\lineto(204.71643962,296.55592506)
\lineto(246.33791245,248.30060167)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.93471263,478.79035832)
\lineto(81.0475153,559.91796459)
\lineto(114.44063769,548.00871038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(107.93471263,478.79035832)
\lineto(81.0475153,559.91796459)
\lineto(114.44063769,548.00871038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.46934709,533.3977916)
\lineto(398.40020449,507.54313575)
\lineto(429.46934709,533.3977916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.46934709,533.3977916)
\lineto(398.40020449,507.54313575)
\lineto(429.46934709,533.3977916)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.05415378,144.98705993)
\lineto(265.57090113,144.66267743)
\lineto(343.05415378,144.98705993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.05415378,144.98705993)
\lineto(265.57090113,144.66267743)
\lineto(343.05415378,144.98705993)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.38838759,216.04205657)
\lineto(730.93643133,176.48718961)
\lineto(763.38838759,216.04205657)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(763.38838759,216.04205657)
\lineto(730.93643133,176.48718961)
\lineto(763.38838759,216.04205657)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.79383527,482.74538814)
\lineto(81.0475153,559.91796459)
\lineto(73.79383527,482.74538814)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(73.79383527,482.74538814)
\lineto(81.0475153,559.91796459)
\lineto(73.79383527,482.74538814)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.96878218,183.21393844)
\lineto(279.94576692,175.55363809)
\lineto(295.91665553,209.87726615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(350.96878218,183.21393844)
\lineto(279.94576692,175.55363809)
\lineto(295.91665553,209.87726615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(770.95731258,805.59887351)
\lineto(853.1357354,752.76564499)
\lineto(829.0887886,738.2019368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(770.95731258,805.59887351)
\lineto(853.1357354,752.76564499)
\lineto(829.0887886,738.2019368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(887.232448,475.25565512)
\lineto(903.35106009,405.48752802)
\lineto(879.30563622,390.92381984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(887.232448,475.25565512)
\lineto(903.35106009,405.48752802)
\lineto(879.30563622,390.92381984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.13864089,352.22331242)
\lineto(153.18987863,412.51124675)
\lineto(173.13864089,352.22331242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(173.13864089,352.22331242)
\lineto(153.18987863,412.51124675)
\lineto(173.13864089,352.22331242)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.86919001,474.39672681)
\lineto(107.93471263,478.79035832)
\lineto(114.44063769,548.00871038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(145.86919001,474.39672681)
\lineto(107.93471263,478.79035832)
\lineto(114.44063769,548.00871038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.96878218,183.21393844)
\lineto(343.05415378,144.98705993)
\lineto(279.94576692,175.55363809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(350.96878218,183.21393844)
\lineto(343.05415378,144.98705993)
\lineto(279.94576692,175.55363809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(770.95731258,805.59887351)
\lineto(795.00273646,820.16105878)
\lineto(770.95731258,805.59887351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(770.95731258,805.59887351)
\lineto(795.00273646,820.16105878)
\lineto(770.95731258,805.59887351)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.14888016,417.6922292)
\lineto(153.18987863,412.51124675)
\lineto(145.86919001,474.39672681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(194.14888016,417.6922292)
\lineto(153.18987863,412.51124675)
\lineto(145.86919001,474.39672681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.85381743,367.21039307)
\lineto(153.18987863,412.51124675)
\lineto(194.14888016,417.6922292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(210.85381743,367.21039307)
\lineto(153.18987863,412.51124675)
\lineto(194.14888016,417.6922292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.66327181,248.01581515)
\lineto(295.91665553,209.87726615)
\lineto(246.33791245,248.30060167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(313.66327181,248.01581515)
\lineto(295.91665553,209.87726615)
\lineto(246.33791245,248.30060167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.0887886,738.2019368)
\lineto(897.23804905,675.01588089)
\lineto(873.19262517,660.45369563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(829.0887886,738.2019368)
\lineto(897.23804905,675.01588089)
\lineto(873.19262517,660.45369563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.0475153,559.91796459)
\lineto(50.99416203,570.63629338)
\lineto(76.67368178,648.63581677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(81.0475153,559.91796459)
\lineto(50.99416203,570.63629338)
\lineto(76.67368178,648.63581677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(873.19262517,660.45369563)
\lineto(925.09991679,590.81501695)
\lineto(873.19262517,660.45369563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(873.19262517,660.45369563)
\lineto(925.09991679,590.81501695)
\lineto(873.19262517,660.45369563)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.64121049,886.03964172)
\lineto(520.10303581,900.89118227)
\lineto(496.05608901,886.32899701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(415.64121049,886.03964172)
\lineto(520.10303581,900.89118227)
\lineto(496.05608901,886.32899701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.64121049,886.03964172)
\lineto(520.10303581,900.89118227)
\lineto(415.64121049,886.03964172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(415.64121049,886.03964172)
\lineto(520.10303581,900.89118227)
\lineto(415.64121049,886.03964172)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.18987863,412.51124675)
\lineto(107.93471263,478.79035832)
\lineto(153.18987863,412.51124675)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(153.18987863,412.51124675)
\lineto(107.93471263,478.79035832)
\lineto(153.18987863,412.51124675)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.14643653,452.04783863)
\lineto(406.49606067,439.09081372)
\lineto(399.14643653,452.04783863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(399.14643653,452.04783863)
\lineto(406.49606067,439.09081372)
\lineto(399.14643653,452.04783863)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(879.30563622,390.92381984)
\lineto(853.62459354,312.92429645)
\lineto(879.30563622,390.92381984)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(879.30563622,390.92381984)
\lineto(853.62459354,312.92429645)
\lineto(879.30563622,390.92381984)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.49606067,439.09081372)
\lineto(416.18489383,427.85773711)
\lineto(406.49606067,439.09081372)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.49606067,439.09081372)
\lineto(416.18489383,427.85773711)
\lineto(406.49606067,439.09081372)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.66327181,248.01581515)
\lineto(246.33791245,248.30060167)
\lineto(272.14688063,280.18907659)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(313.66327181,248.01581515)
\lineto(246.33791245,248.30060167)
\lineto(272.14688063,280.18907659)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.50304572,466.08156978)
\lineto(399.14643653,452.04783863)
\lineto(394.50304572,466.08156978)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(394.50304572,466.08156978)
\lineto(399.14643653,452.04783863)
\lineto(394.50304572,466.08156978)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.91665553,209.87726615)
\lineto(279.94576692,175.55363809)
\lineto(295.91665553,209.87726615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(295.91665553,209.87726615)
\lineto(279.94576692,175.55363809)
\lineto(295.91665553,209.87726615)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(770.95731258,805.59887351)
\lineto(853.1357354,752.76564499)
\lineto(770.95731258,805.59887351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(770.95731258,805.59887351)
\lineto(853.1357354,752.76564499)
\lineto(770.95731258,805.59887351)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.49606067,439.09081372)
\lineto(382.45063679,424.52710553)
\lineto(399.14643653,452.04783863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.49606067,439.09081372)
\lineto(382.45063679,424.52710553)
\lineto(399.14643653,452.04783863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.14643653,452.04783863)
\lineto(375.10101265,437.48565337)
\lineto(394.50304572,466.08156978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(399.14643653,452.04783863)
\lineto(375.10101265,437.48565337)
\lineto(394.50304572,466.08156978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.77681117,881.94145719)
\lineto(624.82375797,896.50364245)
\lineto(600.77681117,881.94145719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(600.77681117,881.94145719)
\lineto(624.82375797,896.50364245)
\lineto(600.77681117,881.94145719)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.18489383,427.85773711)
\lineto(392.13946995,413.29402893)
\lineto(406.49606067,439.09081372)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.18489383,427.85773711)
\lineto(392.13946995,413.29402893)
\lineto(406.49606067,439.09081372)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.18489383,427.85773711)
\lineto(427.72560079,418.91361308)
\lineto(416.18489383,427.85773711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.18489383,427.85773711)
\lineto(427.72560079,418.91361308)
\lineto(416.18489383,427.85773711)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.29479845,320.59678017)
\lineto(204.71643962,296.55592506)
\lineto(237.29479845,320.59678017)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(237.29479845,320.59678017)
\lineto(204.71643962,296.55592506)
\lineto(237.29479845,320.59678017)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.0475153,559.91796459)
\lineto(50.99416203,570.63629338)
\lineto(81.0475153,559.91796459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(81.0475153,559.91796459)
\lineto(50.99416203,570.63629338)
\lineto(81.0475153,559.91796459)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.05415378,144.98705993)
\lineto(279.94576692,175.55363809)
\lineto(343.05415378,144.98705993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.05415378,144.98705993)
\lineto(279.94576692,175.55363809)
\lineto(343.05415378,144.98705993)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.29479845,320.59678017)
\lineto(173.13864089,352.22331242)
\lineto(237.29479845,320.59678017)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(237.29479845,320.59678017)
\lineto(173.13864089,352.22331242)
\lineto(237.29479845,320.59678017)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.93471263,478.79035832)
\lineto(81.0475153,559.91796459)
\lineto(107.93471263,478.79035832)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(107.93471263,478.79035832)
\lineto(81.0475153,559.91796459)
\lineto(107.93471263,478.79035832)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.79889541,480.48689402)
\lineto(394.50304572,466.08156978)
\lineto(392.79889541,480.48689402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.79889541,480.48689402)
\lineto(394.50304572,466.08156978)
\lineto(392.79889541,480.48689402)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.85381743,367.21039307)
\lineto(173.13864089,352.22331242)
\lineto(210.85381743,367.21039307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(210.85381743,367.21039307)
\lineto(173.13864089,352.22331242)
\lineto(210.85381743,367.21039307)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.91665553,209.87726615)
\lineto(246.33791245,248.30060167)
\lineto(295.91665553,209.87726615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(295.91665553,209.87726615)
\lineto(246.33791245,248.30060167)
\lineto(295.91665553,209.87726615)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.27082553,129.43192917)
\lineto(335.93144509,110.58271698)
\lineto(343.05415378,144.98705993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(409.27082553,129.43192917)
\lineto(335.93144509,110.58271698)
\lineto(343.05415378,144.98705993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(873.19262517,660.45369563)
\lineto(897.23804905,675.01588089)
\lineto(873.19262517,660.45369563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(873.19262517,660.45369563)
\lineto(897.23804905,675.01588089)
\lineto(873.19262517,660.45369563)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.0887886,738.2019368)
\lineto(897.23804905,675.01588089)
\lineto(829.0887886,738.2019368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(829.0887886,738.2019368)
\lineto(897.23804905,675.01588089)
\lineto(829.0887886,738.2019368)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.50304572,466.08156978)
\lineto(370.45609892,451.51938451)
\lineto(392.79889541,480.48689402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(394.50304572,466.08156978)
\lineto(370.45609892,451.51938451)
\lineto(392.79889541,480.48689402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.72560079,418.91361308)
\lineto(403.68017691,404.34990489)
\lineto(416.18489383,427.85773711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(427.72560079,418.91361308)
\lineto(403.68017691,404.34990489)
\lineto(416.18489383,427.85773711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.14688063,280.18907659)
\lineto(204.71643962,296.55592506)
\lineto(272.14688063,280.18907659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(272.14688063,280.18907659)
\lineto(204.71643962,296.55592506)
\lineto(272.14688063,280.18907659)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.0887886,738.2019368)
\lineto(853.1357354,752.76564499)
\lineto(829.0887886,738.2019368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(829.0887886,738.2019368)
\lineto(853.1357354,752.76564499)
\lineto(829.0887886,738.2019368)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.72560079,418.91361308)
\lineto(440.54099391,412.70618083)
\lineto(427.72560079,418.91361308)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(427.72560079,418.91361308)
\lineto(440.54099391,412.70618083)
\lineto(427.72560079,418.91361308)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.86919001,474.39672681)
\lineto(107.93471263,478.79035832)
\lineto(145.86919001,474.39672681)
\lineto(107.93471263,478.79035832)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(145.86919001,474.39672681)
\lineto(107.93471263,478.79035832)
\lineto(145.86919001,474.39672681)
\lineto(107.93471263,478.79035832)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.05608901,886.32899701)
\lineto(520.10303581,900.89118227)
\lineto(600.77681117,881.94145719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.05608901,886.32899701)
\lineto(520.10303581,900.89118227)
\lineto(600.77681117,881.94145719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.05415378,144.98705993)
\lineto(335.93144509,110.58271698)
\lineto(343.05415378,144.98705993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.05415378,144.98705993)
\lineto(335.93144509,110.58271698)
\lineto(343.05415378,144.98705993)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(901.05449291,576.25130876)
\lineto(911.27787188,489.81784038)
\lineto(901.05449291,576.25130876)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(901.05449291,576.25130876)
\lineto(911.27787188,489.81784038)
\lineto(901.05449291,576.25130876)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.57916966,298.36211118)
\lineto(853.62459354,312.92429645)
\lineto(829.57916966,298.36211118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(829.57916966,298.36211118)
\lineto(853.62459354,312.92429645)
\lineto(829.57916966,298.36211118)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(887.232448,475.25565512)
\lineto(903.35106009,405.48752802)
\lineto(887.232448,475.25565512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(887.232448,475.25565512)
\lineto(903.35106009,405.48752802)
\lineto(887.232448,475.25565512)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.18987863,412.51124675)
\lineto(145.86919001,474.39672681)
\lineto(153.18987863,412.51124675)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(153.18987863,412.51124675)
\lineto(145.86919001,474.39672681)
\lineto(153.18987863,412.51124675)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.85381743,367.21039307)
\lineto(153.18987863,412.51124675)
\lineto(210.85381743,367.21039307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(210.85381743,367.21039307)
\lineto(153.18987863,412.51124675)
\lineto(210.85381743,367.21039307)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.11926924,494.54194608)
\lineto(392.79889541,480.48689402)
\lineto(394.11926924,494.54194608)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(394.11926924,494.54194608)
\lineto(392.79889541,480.48689402)
\lineto(394.11926924,494.54194608)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.46945793,851.9612042)
\lineto(415.64121049,886.03964172)
\lineto(315.46945793,851.9612042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(315.46945793,851.9612042)
\lineto(415.64121049,886.03964172)
\lineto(315.46945793,851.9612042)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.49314415,347.30731848)
\lineto(237.29479845,320.59678017)
\lineto(210.85381743,367.21039307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(273.49314415,347.30731848)
\lineto(237.29479845,320.59678017)
\lineto(210.85381743,367.21039307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(855.25868941,376.36163457)
\lineto(879.30563622,390.92381984)
\lineto(853.62459354,312.92429645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(855.25868941,376.36163457)
\lineto(879.30563622,390.92381984)
\lineto(853.62459354,312.92429645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.14688063,280.18907659)
\lineto(246.33791245,248.30060167)
\lineto(272.14688063,280.18907659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(272.14688063,280.18907659)
\lineto(246.33791245,248.30060167)
\lineto(272.14688063,280.18907659)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.46945793,851.9612042)
\lineto(415.64121049,886.03964172)
\lineto(391.59426368,871.47745646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(315.46945793,851.9612042)
\lineto(415.64121049,886.03964172)
\lineto(391.59426368,871.47745646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.79889541,480.48689402)
\lineto(368.75194861,465.92470876)
\lineto(394.11926924,494.54194608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.79889541,480.48689402)
\lineto(368.75194861,465.92470876)
\lineto(394.11926924,494.54194608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.14888016,417.6922292)
\lineto(145.86919001,474.39672681)
\lineto(188.01911696,469.51271425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(194.14888016,417.6922292)
\lineto(145.86919001,474.39672681)
\lineto(188.01911696,469.51271425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.54099391,412.70618083)
\lineto(416.49557003,398.14399557)
\lineto(427.72560079,418.91361308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.54099391,412.70618083)
\lineto(416.49557003,398.14399557)
\lineto(427.72560079,418.91361308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.44063769,548.00871038)
\lineto(81.0475153,559.91796459)
\lineto(104.54773291,631.29582081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(114.44063769,548.00871038)
\lineto(81.0475153,559.91796459)
\lineto(104.54773291,631.29582081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.86919001,474.39672681)
\lineto(114.44063769,548.00871038)
\lineto(151.54512229,534.77603649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(145.86919001,474.39672681)
\lineto(114.44063769,548.00871038)
\lineto(151.54512229,534.77603649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.27082553,129.43192917)
\lineto(409.75816074,93.24119809)
\lineto(335.93144509,110.58271698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(409.27082553,129.43192917)
\lineto(409.75816074,93.24119809)
\lineto(335.93144509,110.58271698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.75816074,93.24119809)
\lineto(329.52146415,79.62017895)
\lineto(409.75816074,93.24119809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(409.75816074,93.24119809)
\lineto(329.52146415,79.62017895)
\lineto(409.75816074,93.24119809)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.93471263,478.79035832)
\lineto(114.44063769,548.00871038)
\lineto(107.93471263,478.79035832)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(107.93471263,478.79035832)
\lineto(114.44063769,548.00871038)
\lineto(107.93471263,478.79035832)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.10303581,900.89118227)
\lineto(600.77681117,881.94145719)
\lineto(520.10303581,900.89118227)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.10303581,900.89118227)
\lineto(600.77681117,881.94145719)
\lineto(520.10303581,900.89118227)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.96878218,183.21393844)
\lineto(279.94576692,175.55363809)
\lineto(350.96878218,183.21393844)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(350.96878218,183.21393844)
\lineto(279.94576692,175.55363809)
\lineto(350.96878218,183.21393844)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.82503485,315.62139225)
\lineto(272.14688063,280.18907659)
\lineto(237.29479845,320.59678017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(300.82503485,315.62139225)
\lineto(272.14688063,280.18907659)
\lineto(237.29479845,320.59678017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.75855385,383.86202805)
\lineto(210.85381743,367.21039307)
\lineto(194.14888016,417.6922292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(252.75855385,383.86202805)
\lineto(210.85381743,367.21039307)
\lineto(194.14888016,417.6922292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.14888016,417.6922292)
\lineto(153.18987863,412.51124675)
\lineto(194.14888016,417.6922292)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(194.14888016,417.6922292)
\lineto(153.18987863,412.51124675)
\lineto(194.14888016,417.6922292)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.54099391,412.70618083)
\lineto(453.98687695,409.5476395)
\lineto(440.54099391,412.70618083)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.54099391,412.70618083)
\lineto(453.98687695,409.5476395)
\lineto(440.54099391,412.70618083)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.66612404,844.69990956)
\lineto(701.71154791,859.26209482)
\lineto(770.95731258,805.59887351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(677.66612404,844.69990956)
\lineto(701.71154791,859.26209482)
\lineto(770.95731258,805.59887351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.57916966,298.36211118)
\lineto(787.43381147,230.60424183)
\lineto(829.57916966,298.36211118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(829.57916966,298.36211118)
\lineto(787.43381147,230.60424183)
\lineto(829.57916966,298.36211118)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(877.00754611,561.6891235)
\lineto(901.05449291,576.25130876)
\lineto(911.27787188,489.81784038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(877.00754611,561.6891235)
\lineto(901.05449291,576.25130876)
\lineto(911.27787188,489.81784038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.0475153,559.91796459)
\lineto(76.67368178,648.63581677)
\lineto(104.54773291,631.29582081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(81.0475153,559.91796459)
\lineto(76.67368178,648.63581677)
\lineto(104.54773291,631.29582081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(855.25868941,376.36163457)
\lineto(853.62459354,312.92429645)
\lineto(829.57916966,298.36211118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(855.25868941,376.36163457)
\lineto(853.62459354,312.92429645)
\lineto(829.57916966,298.36211118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.71154791,859.26209482)
\lineto(770.95731258,805.59887351)
\lineto(701.71154791,859.26209482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(701.71154791,859.26209482)
\lineto(770.95731258,805.59887351)
\lineto(701.71154791,859.26209482)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.40020449,507.54313575)
\lineto(394.11926924,494.54194608)
\lineto(398.40020449,507.54313575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(398.40020449,507.54313575)
\lineto(394.11926924,494.54194608)
\lineto(398.40020449,507.54313575)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.01911696,469.51271425)
\lineto(145.86919001,474.39672681)
\lineto(151.54512229,534.77603649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(188.01911696,469.51271425)
\lineto(145.86919001,474.39672681)
\lineto(151.54512229,534.77603649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.76061397,225.68672497)
\lineto(350.96878218,183.21393844)
\lineto(295.91665553,209.87726615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(359.76061397,225.68672497)
\lineto(350.96878218,183.21393844)
\lineto(295.91665553,209.87726615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.77681117,881.94145719)
\lineto(701.71154791,859.26209482)
\lineto(677.66612404,844.69990956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(600.77681117,881.94145719)
\lineto(701.71154791,859.26209482)
\lineto(677.66612404,844.69990956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.66327181,248.01581515)
\lineto(246.33791245,248.30060167)
\lineto(313.66327181,248.01581515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(313.66327181,248.01581515)
\lineto(246.33791245,248.30060167)
\lineto(313.66327181,248.01581515)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.76061397,225.68672497)
\lineto(295.91665553,209.87726615)
\lineto(313.66327181,248.01581515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(359.76061397,225.68672497)
\lineto(295.91665553,209.87726615)
\lineto(313.66327181,248.01581515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.11926924,494.54194608)
\lineto(370.07384537,479.97976082)
\lineto(398.40020449,507.54313575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(394.11926924,494.54194608)
\lineto(370.07384537,479.97976082)
\lineto(398.40020449,507.54313575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.98687695,409.5476395)
\lineto(429.94145307,394.98545423)
\lineto(440.54099391,412.70618083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(453.98687695,409.5476395)
\lineto(429.94145307,394.98545423)
\lineto(440.54099391,412.70618083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.40726787,799.63510887)
\lineto(315.46945793,851.9612042)
\lineto(223.40726787,799.63510887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(223.40726787,799.63510887)
\lineto(315.46945793,851.9612042)
\lineto(223.40726787,799.63510887)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.29479845,320.59678017)
\lineto(210.85381743,367.21039307)
\lineto(237.29479845,320.59678017)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(237.29479845,320.59678017)
\lineto(210.85381743,367.21039307)
\lineto(237.29479845,320.59678017)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.93419463,472.62252206)
\lineto(392.79889541,480.48689402)
\lineto(368.75194861,465.92470876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(310.93419463,472.62252206)
\lineto(392.79889541,480.48689402)
\lineto(368.75194861,465.92470876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.40726787,799.63510887)
\lineto(315.46945793,851.9612042)
\lineto(291.42403405,837.39901893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(223.40726787,799.63510887)
\lineto(315.46945793,851.9612042)
\lineto(291.42403405,837.39901893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.99416203,570.63629338)
\lineto(76.67368178,648.63581677)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(50.99416203,570.63629338)
\lineto(76.67368178,648.63581677)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.67368178,648.63581677)
\lineto(50.99416203,570.63629338)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(76.67368178,648.63581677)
\lineto(50.99416203,570.63629338)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.44063769,548.00871038)
\lineto(81.0475153,559.91796459)
\lineto(114.44063769,548.00871038)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(114.44063769,548.00871038)
\lineto(81.0475153,559.91796459)
\lineto(114.44063769,548.00871038)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.77681117,881.94145719)
\lineto(701.71154791,859.26209482)
\lineto(600.77681117,881.94145719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(600.77681117,881.94145719)
\lineto(701.71154791,859.26209482)
\lineto(600.77681117,881.94145719)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.75816074,93.24119809)
\lineto(335.93144509,110.58271698)
\lineto(409.75816074,93.24119809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(409.75816074,93.24119809)
\lineto(335.93144509,110.58271698)
\lineto(409.75816074,93.24119809)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.14688063,280.18907659)
\lineto(237.29479845,320.59678017)
\lineto(272.14688063,280.18907659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(272.14688063,280.18907659)
\lineto(237.29479845,320.59678017)
\lineto(272.14688063,280.18907659)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.49314415,347.30731848)
\lineto(210.85381743,367.21039307)
\lineto(252.75855385,383.86202805)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(273.49314415,347.30731848)
\lineto(210.85381743,367.21039307)
\lineto(252.75855385,383.86202805)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.38838759,216.04205657)
\lineto(787.43381147,230.60424183)
\lineto(763.38838759,216.04205657)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(763.38838759,216.04205657)
\lineto(787.43381147,230.60424183)
\lineto(763.38838759,216.04205657)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.73018803,169.64469866)
\lineto(343.05415378,144.98705993)
\lineto(350.96878218,183.21393844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(408.73018803,169.64469866)
\lineto(343.05415378,144.98705993)
\lineto(350.96878218,183.21393844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.93419463,472.62252206)
\lineto(392.79889541,480.48689402)
\lineto(310.93419463,472.62252206)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(310.93419463,472.62252206)
\lineto(392.79889541,480.48689402)
\lineto(310.93419463,472.62252206)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.98687695,409.5476395)
\lineto(467.39011817,409.59637302)
\lineto(453.98687695,409.5476395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(453.98687695,409.5476395)
\lineto(467.39011817,409.59637302)
\lineto(453.98687695,409.5476395)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.82503485,315.62139225)
\lineto(237.29479845,320.59678017)
\lineto(273.49314415,347.30731848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(300.82503485,315.62139225)
\lineto(237.29479845,320.59678017)
\lineto(273.49314415,347.30731848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.86919001,474.39672681)
\lineto(114.44063769,548.00871038)
\lineto(145.86919001,474.39672681)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(145.86919001,474.39672681)
\lineto(114.44063769,548.00871038)
\lineto(145.86919001,474.39672681)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.14643653,452.04783863)
\lineto(382.45063679,424.52710553)
\lineto(375.10101265,437.48565337)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(399.14643653,452.04783863)
\lineto(382.45063679,424.52710553)
\lineto(375.10101265,437.48565337)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.14888016,417.6922292)
\lineto(145.86919001,474.39672681)
\lineto(194.14888016,417.6922292)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(194.14888016,417.6922292)
\lineto(145.86919001,474.39672681)
\lineto(194.14888016,417.6922292)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.85381743,367.21039307)
\lineto(194.14888016,417.6922292)
\lineto(210.85381743,367.21039307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(210.85381743,367.21039307)
\lineto(194.14888016,417.6922292)
\lineto(210.85381743,367.21039307)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.49606067,439.09081372)
\lineto(392.13946995,413.29402893)
\lineto(382.45063679,424.52710553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.49606067,439.09081372)
\lineto(392.13946995,413.29402893)
\lineto(382.45063679,424.52710553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.05608901,886.32899701)
\lineto(520.10303581,900.89118227)
\lineto(496.05608901,886.32899701)
\lineto(520.10303581,900.89118227)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.05608901,886.32899701)
\lineto(520.10303581,900.89118227)
\lineto(496.05608901,886.32899701)
\lineto(520.10303581,900.89118227)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.38207277,290.38961172)
\lineto(313.66327181,248.01581515)
\lineto(272.14688063,280.18907659)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(333.38207277,290.38961172)
\lineto(313.66327181,248.01581515)
\lineto(272.14688063,280.18907659)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.65837422,423.4503993)
\lineto(194.14888016,417.6922292)
\lineto(188.01911696,469.51271425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(239.65837422,423.4503993)
\lineto(194.14888016,417.6922292)
\lineto(188.01911696,469.51271425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.59426368,871.47745646)
\lineto(415.64121049,886.03964172)
\lineto(496.05608901,886.32899701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(391.59426368,871.47745646)
\lineto(415.64121049,886.03964172)
\lineto(496.05608901,886.32899701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.42392321,518.83560633)
\lineto(398.40020449,507.54313575)
\lineto(405.42392321,518.83560633)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(405.42392321,518.83560633)
\lineto(398.40020449,507.54313575)
\lineto(405.42392321,518.83560633)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.96878218,183.21393844)
\lineto(295.91665553,209.87726615)
\lineto(350.96878218,183.21393844)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(350.96878218,183.21393844)
\lineto(295.91665553,209.87726615)
\lineto(350.96878218,183.21393844)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.50304572,466.08156978)
\lineto(375.10101265,437.48565337)
\lineto(370.45609892,451.51938451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(394.50304572,466.08156978)
\lineto(375.10101265,437.48565337)
\lineto(370.45609892,451.51938451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.40020449,507.54313575)
\lineto(374.35325768,492.97942756)
\lineto(405.42392321,518.83560633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(398.40020449,507.54313575)
\lineto(374.35325768,492.97942756)
\lineto(405.42392321,518.83560633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.66327181,248.01581515)
\lineto(295.91665553,209.87726615)
\lineto(313.66327181,248.01581515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(313.66327181,248.01581515)
\lineto(295.91665553,209.87726615)
\lineto(313.66327181,248.01581515)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.38838759,216.04205657)
\lineto(706.89100745,161.92500434)
\lineto(763.38838759,216.04205657)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(763.38838759,216.04205657)
\lineto(706.89100745,161.92500434)
\lineto(763.38838759,216.04205657)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.39011817,409.59637302)
\lineto(443.34317137,395.03418775)
\lineto(453.98687695,409.5476395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(467.39011817,409.59637302)
\lineto(443.34317137,395.03418775)
\lineto(453.98687695,409.5476395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.18489383,427.85773711)
\lineto(403.68017691,404.34990489)
\lineto(392.13946995,413.29402893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.18489383,427.85773711)
\lineto(403.68017691,404.34990489)
\lineto(392.13946995,413.29402893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.0475153,559.91796459)
\lineto(76.67368178,648.63581677)
\lineto(81.0475153,559.91796459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(81.0475153,559.91796459)
\lineto(76.67368178,648.63581677)
\lineto(81.0475153,559.91796459)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(805.53374578,283.798403)
\lineto(829.57916966,298.36211118)
\lineto(787.43381147,230.60424183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(805.53374578,283.798403)
\lineto(829.57916966,298.36211118)
\lineto(787.43381147,230.60424183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.27082553,129.43192917)
\lineto(335.93144509,110.58271698)
\lineto(409.27082553,129.43192917)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(409.27082553,129.43192917)
\lineto(335.93144509,110.58271698)
\lineto(409.27082553,129.43192917)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.54512229,534.77603649)
\lineto(114.44063769,548.00871038)
\lineto(135.51940847,612.02932784)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(151.54512229,534.77603649)
\lineto(114.44063769,548.00871038)
\lineto(135.51940847,612.02932784)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.75855385,383.86202805)
\lineto(194.14888016,417.6922292)
\lineto(239.65837422,423.4503993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(252.75855385,383.86202805)
\lineto(194.14888016,417.6922292)
\lineto(239.65837422,423.4503993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.73018803,169.64469866)
\lineto(409.27082553,129.43192917)
\lineto(343.05415378,144.98705993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(408.73018803,169.64469866)
\lineto(409.27082553,129.43192917)
\lineto(343.05415378,144.98705993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.96878218,183.21393844)
\lineto(343.05415378,144.98705993)
\lineto(350.96878218,183.21393844)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(350.96878218,183.21393844)
\lineto(343.05415378,144.98705993)
\lineto(350.96878218,183.21393844)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(911.27787188,489.81784038)
\lineto(887.232448,475.25565512)
\lineto(911.27787188,489.81784038)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(911.27787188,489.81784038)
\lineto(887.232448,475.25565512)
\lineto(911.27787188,489.81784038)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(887.232448,475.25565512)
\lineto(911.27787188,489.81784038)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(887.232448,475.25565512)
\lineto(911.27787188,489.81784038)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(877.00754611,561.6891235)
\lineto(911.27787188,489.81784038)
\lineto(887.232448,475.25565512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(877.00754611,561.6891235)
\lineto(911.27787188,489.81784038)
\lineto(887.232448,475.25565512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.79889541,480.48689402)
\lineto(370.45609892,451.51938451)
\lineto(368.75194861,465.92470876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.79889541,480.48689402)
\lineto(370.45609892,451.51938451)
\lineto(368.75194861,465.92470876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.44063769,548.00871038)
\lineto(104.54773291,631.29582081)
\lineto(135.51940847,612.02932784)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(114.44063769,548.00871038)
\lineto(104.54773291,631.29582081)
\lineto(135.51940847,612.02932784)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(873.19262517,660.45369563)
\lineto(901.05449291,576.25130876)
\lineto(873.19262517,660.45369563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(873.19262517,660.45369563)
\lineto(901.05449291,576.25130876)
\lineto(873.19262517,660.45369563)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(682.84558357,147.36281908)
\lineto(706.89100745,161.92500434)
\lineto(682.84558357,147.36281908)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(682.84558357,147.36281908)
\lineto(706.89100745,161.92500434)
\lineto(682.84558357,147.36281908)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.38207277,290.38961172)
\lineto(272.14688063,280.18907659)
\lineto(300.82503485,315.62139225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(333.38207277,290.38961172)
\lineto(272.14688063,280.18907659)
\lineto(300.82503485,315.62139225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(805.53374578,283.798403)
\lineto(787.43381147,230.60424183)
\lineto(763.38838759,216.04205657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(805.53374578,283.798403)
\lineto(787.43381147,230.60424183)
\lineto(763.38838759,216.04205657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.64121049,886.03964172)
\lineto(496.05608901,886.32899701)
\lineto(415.64121049,886.03964172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(415.64121049,886.03964172)
\lineto(496.05608901,886.32899701)
\lineto(415.64121049,886.03964172)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.72560079,418.91361308)
\lineto(416.49557003,398.14399557)
\lineto(403.68017691,404.34990489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(427.72560079,418.91361308)
\lineto(416.49557003,398.14399557)
\lineto(403.68017691,404.34990489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.01911696,469.51271425)
\lineto(145.86919001,474.39672681)
\lineto(188.01911696,469.51271425)
\lineto(145.86919001,474.39672681)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(188.01911696,469.51271425)
\lineto(145.86919001,474.39672681)
\lineto(188.01911696,469.51271425)
\lineto(145.86919001,474.39672681)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.66327181,248.01581515)
\lineto(272.14688063,280.18907659)
\lineto(313.66327181,248.01581515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(313.66327181,248.01581515)
\lineto(272.14688063,280.18907659)
\lineto(313.66327181,248.01581515)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.49606067,439.09081372)
\lineto(382.45063679,424.52710553)
\lineto(406.49606067,439.09081372)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.49606067,439.09081372)
\lineto(382.45063679,424.52710553)
\lineto(406.49606067,439.09081372)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.14643653,452.04783863)
\lineto(382.45063679,424.52710553)
\lineto(399.14643653,452.04783863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(399.14643653,452.04783863)
\lineto(382.45063679,424.52710553)
\lineto(399.14643653,452.04783863)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.0475153,559.91796459)
\lineto(104.54773291,631.29582081)
\lineto(81.0475153,559.91796459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(81.0475153,559.91796459)
\lineto(104.54773291,631.29582081)
\lineto(81.0475153,559.91796459)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.14643653,452.04783863)
\lineto(375.10101265,437.48565337)
\lineto(399.14643653,452.04783863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(399.14643653,452.04783863)
\lineto(375.10101265,437.48565337)
\lineto(399.14643653,452.04783863)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.86919001,474.39672681)
\lineto(151.54512229,534.77603649)
\lineto(145.86919001,474.39672681)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(145.86919001,474.39672681)
\lineto(151.54512229,534.77603649)
\lineto(145.86919001,474.39672681)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(855.25868941,376.36163457)
\lineto(853.62459354,312.92429645)
\lineto(855.25868941,376.36163457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(855.25868941,376.36163457)
\lineto(853.62459354,312.92429645)
\lineto(855.25868941,376.36163457)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.49606067,439.09081372)
\lineto(392.13946995,413.29402893)
\lineto(406.49606067,439.09081372)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.49606067,439.09081372)
\lineto(392.13946995,413.29402893)
\lineto(406.49606067,439.09081372)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.01911696,469.51271425)
\lineto(151.54512229,534.77603649)
\lineto(192.77215819,520.07374235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(188.01911696,469.51271425)
\lineto(151.54512229,534.77603649)
\lineto(192.77215819,520.07374235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.50304572,466.08156978)
\lineto(375.10101265,437.48565337)
\lineto(394.50304572,466.08156978)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(394.50304572,466.08156978)
\lineto(375.10101265,437.48565337)
\lineto(394.50304572,466.08156978)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(770.95731258,805.59887351)
\lineto(829.0887886,738.2019368)
\lineto(770.95731258,805.59887351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(770.95731258,805.59887351)
\lineto(829.0887886,738.2019368)
\lineto(770.95731258,805.59887351)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.18489383,427.85773711)
\lineto(392.13946995,413.29402893)
\lineto(416.18489383,427.85773711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.18489383,427.85773711)
\lineto(392.13946995,413.29402893)
\lineto(416.18489383,427.85773711)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(746.9118887,791.03516533)
\lineto(770.95731258,805.59887351)
\lineto(829.0887886,738.2019368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(746.9118887,791.03516533)
\lineto(770.95731258,805.59887351)
\lineto(829.0887886,738.2019368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.76535416,333.69543688)
\lineto(453.98687695,409.5476395)
\lineto(429.94145307,394.98545423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.76535416,333.69543688)
\lineto(453.98687695,409.5476395)
\lineto(429.94145307,394.98545423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(849.14567837,645.89151037)
\lineto(873.19262517,660.45369563)
\lineto(901.05449291,576.25130876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(849.14567837,645.89151037)
\lineto(873.19262517,660.45369563)
\lineto(901.05449291,576.25130876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.50304572,466.08156978)
\lineto(370.45609892,451.51938451)
\lineto(394.50304572,466.08156978)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(394.50304572,466.08156978)
\lineto(370.45609892,451.51938451)
\lineto(394.50304572,466.08156978)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.11926924,494.54194608)
\lineto(368.75194861,465.92470876)
\lineto(370.07384537,479.97976082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(394.11926924,494.54194608)
\lineto(368.75194861,465.92470876)
\lineto(370.07384537,479.97976082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.42392321,518.83560633)
\lineto(381.37849933,504.27189815)
\lineto(414.84015323,527.85435357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(405.42392321,518.83560633)
\lineto(381.37849933,504.27189815)
\lineto(414.84015323,527.85435357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.49314415,347.30731848)
\lineto(237.29479845,320.59678017)
\lineto(273.49314415,347.30731848)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(273.49314415,347.30731848)
\lineto(237.29479845,320.59678017)
\lineto(273.49314415,347.30731848)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.42403405,837.39901893)
\lineto(315.46945793,851.9612042)
\lineto(391.59426368,871.47745646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(291.42403405,837.39901893)
\lineto(315.46945793,851.9612042)
\lineto(391.59426368,871.47745646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.49314415,347.30731848)
\lineto(210.85381743,367.21039307)
\lineto(273.49314415,347.30731848)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(273.49314415,347.30731848)
\lineto(210.85381743,367.21039307)
\lineto(273.49314415,347.30731848)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.18489383,427.85773711)
\lineto(403.68017691,404.34990489)
\lineto(416.18489383,427.85773711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.18489383,427.85773711)
\lineto(403.68017691,404.34990489)
\lineto(416.18489383,427.85773711)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.75855385,383.86202805)
\lineto(210.85381743,367.21039307)
\lineto(252.75855385,383.86202805)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(252.75855385,383.86202805)
\lineto(210.85381743,367.21039307)
\lineto(252.75855385,383.86202805)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.27082553,129.43192917)
\lineto(343.05415378,144.98705993)
\lineto(409.27082553,129.43192917)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(409.27082553,129.43192917)
\lineto(343.05415378,144.98705993)
\lineto(409.27082553,129.43192917)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.76061397,225.68672497)
\lineto(295.91665553,209.87726615)
\lineto(359.76061397,225.68672497)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(359.76061397,225.68672497)
\lineto(295.91665553,209.87726615)
\lineto(359.76061397,225.68672497)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.14888016,417.6922292)
\lineto(188.01911696,469.51271425)
\lineto(194.14888016,417.6922292)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(194.14888016,417.6922292)
\lineto(188.01911696,469.51271425)
\lineto(194.14888016,417.6922292)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.54512229,534.77603649)
\lineto(114.44063769,548.00871038)
\lineto(151.54512229,534.77603649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(151.54512229,534.77603649)
\lineto(114.44063769,548.00871038)
\lineto(151.54512229,534.77603649)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.79889541,480.48689402)
\lineto(370.45609892,451.51938451)
\lineto(392.79889541,480.48689402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.79889541,480.48689402)
\lineto(370.45609892,451.51938451)
\lineto(392.79889541,480.48689402)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.54099391,412.70618083)
\lineto(429.94145307,394.98545423)
\lineto(416.49557003,398.14399557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.54099391,412.70618083)
\lineto(429.94145307,394.98545423)
\lineto(416.49557003,398.14399557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.66612404,844.69990956)
\lineto(701.71154791,859.26209482)
\lineto(677.66612404,844.69990956)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(677.66612404,844.69990956)
\lineto(701.71154791,859.26209482)
\lineto(677.66612404,844.69990956)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.82503485,315.62139225)
\lineto(237.29479845,320.59678017)
\lineto(300.82503485,315.62139225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(300.82503485,315.62139225)
\lineto(237.29479845,320.59678017)
\lineto(300.82503485,315.62139225)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.72560079,418.91361308)
\lineto(403.68017691,404.34990489)
\lineto(427.72560079,418.91361308)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(427.72560079,418.91361308)
\lineto(403.68017691,404.34990489)
\lineto(427.72560079,418.91361308)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(739.34296371,201.4798713)
\lineto(763.38838759,216.04205657)
\lineto(706.89100745,161.92500434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(739.34296371,201.4798713)
\lineto(763.38838759,216.04205657)
\lineto(706.89100745,161.92500434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.59426368,871.47745646)
\lineto(415.64121049,886.03964172)
\lineto(391.59426368,871.47745646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(391.59426368,871.47745646)
\lineto(415.64121049,886.03964172)
\lineto(391.59426368,871.47745646)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.0887886,738.2019368)
\lineto(873.19262517,660.45369563)
\lineto(829.0887886,738.2019368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(829.0887886,738.2019368)
\lineto(873.19262517,660.45369563)
\lineto(829.0887886,738.2019368)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.65837422,423.4503993)
\lineto(188.01911696,469.51271425)
\lineto(234.85203071,464.08806418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(239.65837422,423.4503993)
\lineto(188.01911696,469.51271425)
\lineto(234.85203071,464.08806418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.79889541,480.48689402)
\lineto(368.75194861,465.92470876)
\lineto(392.79889541,480.48689402)
\lineto(368.75194861,465.92470876)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.79889541,480.48689402)
\lineto(368.75194861,465.92470876)
\lineto(392.79889541,480.48689402)
\lineto(368.75194861,465.92470876)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.76535416,333.69543688)
\lineto(453.98687695,409.5476395)
\lineto(430.76535416,333.69543688)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.76535416,333.69543688)
\lineto(453.98687695,409.5476395)
\lineto(430.76535416,333.69543688)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.75855385,383.86202805)
\lineto(194.14888016,417.6922292)
\lineto(252.75855385,383.86202805)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(252.75855385,383.86202805)
\lineto(194.14888016,417.6922292)
\lineto(252.75855385,383.86202805)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(739.34296371,201.4798713)
\lineto(706.89100745,161.92500434)
\lineto(682.84558357,147.36281908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(739.34296371,201.4798713)
\lineto(706.89100745,161.92500434)
\lineto(682.84558357,147.36281908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.44063769,548.00871038)
\lineto(104.54773291,631.29582081)
\lineto(114.44063769,548.00871038)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(114.44063769,548.00871038)
\lineto(104.54773291,631.29582081)
\lineto(114.44063769,548.00871038)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.72560079,418.91361308)
\lineto(416.49557003,398.14399557)
\lineto(427.72560079,418.91361308)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(427.72560079,418.91361308)
\lineto(416.49557003,398.14399557)
\lineto(427.72560079,418.91361308)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.82503485,315.62139225)
\lineto(272.14688063,280.18907659)
\lineto(300.82503485,315.62139225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(300.82503485,315.62139225)
\lineto(272.14688063,280.18907659)
\lineto(300.82503485,315.62139225)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(805.04336472,723.63975154)
\lineto(829.0887886,738.2019368)
\lineto(873.19262517,660.45369563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(805.04336472,723.63975154)
\lineto(829.0887886,738.2019368)
\lineto(873.19262517,660.45369563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.53168494,272.88057135)
\lineto(359.76061397,225.68672497)
\lineto(313.66327181,248.01581515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(369.53168494,272.88057135)
\lineto(359.76061397,225.68672497)
\lineto(313.66327181,248.01581515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.85203071,464.08806418)
\lineto(188.01911696,469.51271425)
\lineto(192.77215819,520.07374235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(234.85203071,464.08806418)
\lineto(188.01911696,469.51271425)
\lineto(192.77215819,520.07374235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.12863363,214.32572287)
\lineto(350.96878218,183.21393844)
\lineto(359.76061397,225.68672497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(408.12863363,214.32572287)
\lineto(350.96878218,183.21393844)
\lineto(359.76061397,225.68672497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(877.00754611,561.6891235)
\lineto(911.27787188,489.81784038)
\lineto(877.00754611,561.6891235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(877.00754611,561.6891235)
\lineto(911.27787188,489.81784038)
\lineto(877.00754611,561.6891235)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.40020449,507.54313575)
\lineto(370.07384537,479.97976082)
\lineto(374.35325768,492.97942756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(398.40020449,507.54313575)
\lineto(370.07384537,479.97976082)
\lineto(374.35325768,492.97942756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(887.232448,475.25565512)
\lineto(879.30563622,390.92381984)
\lineto(887.232448,475.25565512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(887.232448,475.25565512)
\lineto(879.30563622,390.92381984)
\lineto(887.232448,475.25565512)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.11926924,494.54194608)
\lineto(368.75194861,465.92470876)
\lineto(394.11926924,494.54194608)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(394.11926924,494.54194608)
\lineto(368.75194861,465.92470876)
\lineto(394.11926924,494.54194608)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.46945793,851.9612042)
\lineto(391.59426368,871.47745646)
\lineto(315.46945793,851.9612042)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(315.46945793,851.9612042)
\lineto(391.59426368,871.47745646)
\lineto(315.46945793,851.9612042)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.36184399,785.07292361)
\lineto(223.40726787,799.63510887)
\lineto(291.42403405,837.39901893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(199.36184399,785.07292361)
\lineto(223.40726787,799.63510887)
\lineto(291.42403405,837.39901893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.54099391,412.70618083)
\lineto(416.49557003,398.14399557)
\lineto(440.54099391,412.70618083)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.54099391,412.70618083)
\lineto(416.49557003,398.14399557)
\lineto(440.54099391,412.70618083)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.73018803,169.64469866)
\lineto(343.05415378,144.98705993)
\lineto(408.73018803,169.64469866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(408.73018803,169.64469866)
\lineto(343.05415378,144.98705993)
\lineto(408.73018803,169.64469866)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.65837422,423.4503993)
\lineto(194.14888016,417.6922292)
\lineto(239.65837422,423.4503993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(239.65837422,423.4503993)
\lineto(194.14888016,417.6922292)
\lineto(239.65837422,423.4503993)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.27581105,129.66950509)
\lineto(409.75816074,93.24119809)
\lineto(409.27082553,129.43192917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(475.27581105,129.66950509)
\lineto(409.75816074,93.24119809)
\lineto(409.27082553,129.43192917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.53168494,272.88057135)
\lineto(313.66327181,248.01581515)
\lineto(333.38207277,290.38961172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(369.53168494,272.88057135)
\lineto(313.66327181,248.01581515)
\lineto(333.38207277,290.38961172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.54773291,631.29582081)
\lineto(76.67368178,648.63581677)
\lineto(118.81903997,716.3921632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(104.54773291,631.29582081)
\lineto(76.67368178,648.63581677)
\lineto(118.81903997,716.3921632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.54512229,534.77603649)
\lineto(135.51940847,612.02932784)
\lineto(169.93136603,590.62312871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(151.54512229,534.77603649)
\lineto(135.51940847,612.02932784)
\lineto(169.93136603,590.62312871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.66612404,844.69990956)
\lineto(770.95731258,805.59887351)
\lineto(746.9118887,791.03516533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(677.66612404,844.69990956)
\lineto(770.95731258,805.59887351)
\lineto(746.9118887,791.03516533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.77215819,520.07374235)
\lineto(151.54512229,534.77603649)
\lineto(169.93136603,590.62312871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(192.77215819,520.07374235)
\lineto(151.54512229,534.77603649)
\lineto(169.93136603,590.62312871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.71505117,376.98755573)
\lineto(273.49314415,347.30731848)
\lineto(252.75855385,383.86202805)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(313.71505117,376.98755573)
\lineto(273.49314415,347.30731848)
\lineto(252.75855385,383.86202805)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.05608901,886.32899701)
\lineto(600.77681117,881.94145719)
\lineto(576.73138729,867.377749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.05608901,886.32899701)
\lineto(600.77681117,881.94145719)
\lineto(576.73138729,867.377749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.12863363,214.32572287)
\lineto(408.73018803,169.64469866)
\lineto(350.96878218,183.21393844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(408.12863363,214.32572287)
\lineto(408.73018803,169.64469866)
\lineto(350.96878218,183.21393844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.98687695,409.5476395)
\lineto(443.34317137,395.03418775)
\lineto(429.94145307,394.98545423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(453.98687695,409.5476395)
\lineto(443.34317137,395.03418775)
\lineto(429.94145307,394.98545423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.01911696,469.51271425)
\lineto(151.54512229,534.77603649)
\lineto(188.01911696,469.51271425)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(188.01911696,469.51271425)
\lineto(151.54512229,534.77603649)
\lineto(188.01911696,469.51271425)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.11926924,494.54194608)
\lineto(370.07384537,479.97976082)
\lineto(394.11926924,494.54194608)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(394.11926924,494.54194608)
\lineto(370.07384537,479.97976082)
\lineto(394.11926924,494.54194608)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.05608901,886.32899701)
\lineto(600.77681117,881.94145719)
\lineto(496.05608901,886.32899701)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.05608901,886.32899701)
\lineto(600.77681117,881.94145719)
\lineto(496.05608901,886.32899701)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.38207277,290.38961172)
\lineto(272.14688063,280.18907659)
\lineto(333.38207277,290.38961172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(333.38207277,290.38961172)
\lineto(272.14688063,280.18907659)
\lineto(333.38207277,290.38961172)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.44063769,548.00871038)
\lineto(135.51940847,612.02932784)
\lineto(114.44063769,548.00871038)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(114.44063769,548.00871038)
\lineto(135.51940847,612.02932784)
\lineto(114.44063769,548.00871038)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.42403405,837.39901893)
\lineto(315.46945793,851.9612042)
\lineto(291.42403405,837.39901893)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(291.42403405,837.39901893)
\lineto(315.46945793,851.9612042)
\lineto(291.42403405,837.39901893)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.54099391,412.70618083)
\lineto(429.94145307,394.98545423)
\lineto(440.54099391,412.70618083)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.54099391,412.70618083)
\lineto(429.94145307,394.98545423)
\lineto(440.54099391,412.70618083)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.27082553,129.43192917)
\lineto(409.75816074,93.24119809)
\lineto(409.27082553,129.43192917)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(409.27082553,129.43192917)
\lineto(409.75816074,93.24119809)
\lineto(409.27082553,129.43192917)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.27082553,129.43192917)
\lineto(409.75816074,93.24119809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(409.27082553,129.43192917)
\lineto(409.75816074,93.24119809)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.68914302,354.98893974)
\lineto(300.82503485,315.62139225)
\lineto(273.49314415,347.30731848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(332.68914302,354.98893974)
\lineto(300.82503485,315.62139225)
\lineto(273.49314415,347.30731848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.32038739,402.36401391)
\lineto(252.75855385,383.86202805)
\lineto(239.65837422,423.4503993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(299.32038739,402.36401391)
\lineto(252.75855385,383.86202805)
\lineto(239.65837422,423.4503993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.54773291,631.29582081)
\lineto(76.67368178,648.63581677)
\lineto(104.54773291,631.29582081)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(104.54773291,631.29582081)
\lineto(76.67368178,648.63581677)
\lineto(104.54773291,631.29582081)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(805.53374578,283.798403)
\lineto(787.43381147,230.60424183)
\lineto(805.53374578,283.798403)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(805.53374578,283.798403)
\lineto(787.43381147,230.60424183)
\lineto(805.53374578,283.798403)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.76061397,225.68672497)
\lineto(350.96878218,183.21393844)
\lineto(359.76061397,225.68672497)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(359.76061397,225.68672497)
\lineto(350.96878218,183.21393844)
\lineto(359.76061397,225.68672497)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.66612404,844.69990956)
\lineto(770.95731258,805.59887351)
\lineto(677.66612404,844.69990956)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(677.66612404,844.69990956)
\lineto(770.95731258,805.59887351)
\lineto(677.66612404,844.69990956)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.76061397,225.68672497)
\lineto(313.66327181,248.01581515)
\lineto(359.76061397,225.68672497)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(359.76061397,225.68672497)
\lineto(313.66327181,248.01581515)
\lineto(359.76061397,225.68672497)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.73138729,867.377749)
\lineto(600.77681117,881.94145719)
\lineto(677.66612404,844.69990956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(576.73138729,867.377749)
\lineto(600.77681117,881.94145719)
\lineto(677.66612404,844.69990956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.40020449,507.54313575)
\lineto(370.07384537,479.97976082)
\lineto(398.40020449,507.54313575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(398.40020449,507.54313575)
\lineto(370.07384537,479.97976082)
\lineto(398.40020449,507.54313575)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.42392321,518.83560633)
\lineto(374.35325768,492.97942756)
\lineto(381.37849933,504.27189815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(405.42392321,518.83560633)
\lineto(374.35325768,492.97942756)
\lineto(381.37849933,504.27189815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.40726787,799.63510887)
\lineto(291.42403405,837.39901893)
\lineto(223.40726787,799.63510887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(223.40726787,799.63510887)
\lineto(291.42403405,837.39901893)
\lineto(223.40726787,799.63510887)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(863.1855012,460.69194693)
\lineto(887.232448,475.25565512)
\lineto(879.30563622,390.92381984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(863.1855012,460.69194693)
\lineto(887.232448,475.25565512)
\lineto(879.30563622,390.92381984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.98687695,409.5476395)
\lineto(429.94145307,394.98545423)
\lineto(453.98687695,409.5476395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(453.98687695,409.5476395)
\lineto(429.94145307,394.98545423)
\lineto(453.98687695,409.5476395)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.98687695,409.5476395)
\lineto(429.94145307,394.98545423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(453.98687695,409.5476395)
\lineto(429.94145307,394.98545423)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(849.14567837,645.89151037)
\lineto(901.05449291,576.25130876)
\lineto(877.00754611,561.6891235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(849.14567837,645.89151037)
\lineto(901.05449291,576.25130876)
\lineto(877.00754611,561.6891235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.65837422,423.4503993)
\lineto(188.01911696,469.51271425)
\lineto(239.65837422,423.4503993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(239.65837422,423.4503993)
\lineto(188.01911696,469.51271425)
\lineto(239.65837422,423.4503993)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.49314415,347.30731848)
\lineto(252.75855385,383.86202805)
\lineto(273.49314415,347.30731848)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(273.49314415,347.30731848)
\lineto(252.75855385,383.86202805)
\lineto(273.49314415,347.30731848)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.77681117,881.94145719)
\lineto(677.66612404,844.69990956)
\lineto(600.77681117,881.94145719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(600.77681117,881.94145719)
\lineto(677.66612404,844.69990956)
\lineto(600.77681117,881.94145719)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.40020449,507.54313575)
\lineto(374.35325768,492.97942756)
\lineto(398.40020449,507.54313575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(398.40020449,507.54313575)
\lineto(374.35325768,492.97942756)
\lineto(398.40020449,507.54313575)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.38207277,290.38961172)
\lineto(313.66327181,248.01581515)
\lineto(333.38207277,290.38961172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(333.38207277,290.38961172)
\lineto(313.66327181,248.01581515)
\lineto(333.38207277,290.38961172)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.73018803,169.64469866)
\lineto(350.96878218,183.21393844)
\lineto(408.73018803,169.64469866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(408.73018803,169.64469866)
\lineto(350.96878218,183.21393844)
\lineto(408.73018803,169.64469866)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.39011817,409.59637302)
\lineto(456.03063899,398.28562736)
\lineto(443.34317137,395.03418775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(467.39011817,409.59637302)
\lineto(456.03063899,398.28562736)
\lineto(443.34317137,395.03418775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.82503485,315.62139225)
\lineto(273.49314415,347.30731848)
\lineto(300.82503485,315.62139225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(300.82503485,315.62139225)
\lineto(273.49314415,347.30731848)
\lineto(300.82503485,315.62139225)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51940847,612.02932784)
\lineto(104.54773291,631.29582081)
\lineto(143.11574607,693.30161175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(135.51940847,612.02932784)
\lineto(104.54773291,631.29582081)
\lineto(143.11574607,693.30161175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.36184399,785.07292361)
\lineto(223.40726787,799.63510887)
\lineto(199.36184399,785.07292361)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(199.36184399,785.07292361)
\lineto(223.40726787,799.63510887)
\lineto(199.36184399,785.07292361)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.98687695,409.5476395)
\lineto(443.34317137,395.03418775)
\lineto(453.98687695,409.5476395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(453.98687695,409.5476395)
\lineto(443.34317137,395.03418775)
\lineto(453.98687695,409.5476395)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.27581105,129.66950509)
\lineto(483.34730047,93.50618661)
\lineto(409.75816074,93.24119809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(475.27581105,129.66950509)
\lineto(483.34730047,93.50618661)
\lineto(409.75816074,93.24119809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(877.00754611,561.6891235)
\lineto(901.05449291,576.25130876)
\lineto(877.00754611,561.6891235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(877.00754611,561.6891235)
\lineto(901.05449291,576.25130876)
\lineto(877.00754611,561.6891235)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.29083633,337.47380768)
\lineto(333.38207277,290.38961172)
\lineto(300.82503485,315.62139225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(355.29083633,337.47380768)
\lineto(333.38207277,290.38961172)
\lineto(300.82503485,315.62139225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.01911696,469.51271425)
\lineto(192.77215819,520.07374235)
\lineto(188.01911696,469.51271425)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(188.01911696,469.51271425)
\lineto(192.77215819,520.07374235)
\lineto(188.01911696,469.51271425)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.22549402,429.84819686)
\lineto(239.65837422,423.4503993)
\lineto(234.85203071,464.08806418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(290.22549402,429.84819686)
\lineto(239.65837422,423.4503993)
\lineto(234.85203071,464.08806418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.75855385,383.86202805)
\lineto(239.65837422,423.4503993)
\lineto(252.75855385,383.86202805)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(252.75855385,383.86202805)
\lineto(239.65837422,423.4503993)
\lineto(252.75855385,383.86202805)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.54512229,534.77603649)
\lineto(135.51940847,612.02932784)
\lineto(151.54512229,534.77603649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(151.54512229,534.77603649)
\lineto(135.51940847,612.02932784)
\lineto(151.54512229,534.77603649)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(855.25868941,376.36163457)
\lineto(879.30563622,390.92381984)
\lineto(855.25868941,376.36163457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(855.25868941,376.36163457)
\lineto(879.30563622,390.92381984)
\lineto(855.25868941,376.36163457)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.77215819,520.07374235)
\lineto(151.54512229,534.77603649)
\lineto(192.77215819,520.07374235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(192.77215819,520.07374235)
\lineto(151.54512229,534.77603649)
\lineto(192.77215819,520.07374235)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.85203071,464.08806418)
\lineto(192.77215819,520.07374235)
\lineto(238.57862215,503.73735234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(234.85203071,464.08806418)
\lineto(192.77215819,520.07374235)
\lineto(238.57862215,503.73735234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.30732025,169.85181613)
\lineto(409.27082553,129.43192917)
\lineto(408.73018803,169.64469866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(466.30732025,169.85181613)
\lineto(409.27082553,129.43192917)
\lineto(408.73018803,169.64469866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.71505117,376.98755573)
\lineto(252.75855385,383.86202805)
\lineto(299.32038739,402.36401391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(313.71505117,376.98755573)
\lineto(252.75855385,383.86202805)
\lineto(299.32038739,402.36401391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.42392321,518.83560633)
\lineto(374.35325768,492.97942756)
\lineto(405.42392321,518.83560633)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(405.42392321,518.83560633)
\lineto(374.35325768,492.97942756)
\lineto(405.42392321,518.83560633)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.68914302,354.98893974)
\lineto(273.49314415,347.30731848)
\lineto(313.71505117,376.98755573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(332.68914302,354.98893974)
\lineto(273.49314415,347.30731848)
\lineto(313.71505117,376.98755573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.85203071,464.08806418)
\lineto(188.01911696,469.51271425)
\lineto(234.85203071,464.08806418)
\lineto(188.01911696,469.51271425)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(234.85203071,464.08806418)
\lineto(188.01911696,469.51271425)
\lineto(234.85203071,464.08806418)
\lineto(188.01911696,469.51271425)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(739.34296371,201.4798713)
\lineto(706.89100745,161.92500434)
\lineto(739.34296371,201.4798713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(739.34296371,201.4798713)
\lineto(706.89100745,161.92500434)
\lineto(739.34296371,201.4798713)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.39011817,409.59637302)
\lineto(443.34317137,395.03418775)
\lineto(467.39011817,409.59637302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(467.39011817,409.59637302)
\lineto(443.34317137,395.03418775)
\lineto(467.39011817,409.59637302)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(746.9118887,791.03516533)
\lineto(829.0887886,738.2019368)
\lineto(805.04336472,723.63975154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(746.9118887,791.03516533)
\lineto(829.0887886,738.2019368)
\lineto(805.04336472,723.63975154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51940847,612.02932784)
\lineto(104.54773291,631.29582081)
\lineto(135.51940847,612.02932784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(135.51940847,612.02932784)
\lineto(104.54773291,631.29582081)
\lineto(135.51940847,612.02932784)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.84015323,527.85435357)
\lineto(381.37849933,504.27189815)
\lineto(390.79472935,513.29216831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(414.84015323,527.85435357)
\lineto(381.37849933,504.27189815)
\lineto(390.79472935,513.29216831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(863.1855012,460.69194693)
\lineto(879.30563622,390.92381984)
\lineto(855.25868941,376.36163457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(863.1855012,460.69194693)
\lineto(879.30563622,390.92381984)
\lineto(855.25868941,376.36163457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.77215819,520.07374235)
\lineto(169.93136603,590.62312871)
\lineto(208.16738208,566.83812458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(192.77215819,520.07374235)
\lineto(169.93136603,590.62312871)
\lineto(208.16738208,566.83812458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(746.9118887,791.03516533)
\lineto(770.95731258,805.59887351)
\lineto(746.9118887,791.03516533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(746.9118887,791.03516533)
\lineto(770.95731258,805.59887351)
\lineto(746.9118887,791.03516533)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.32038739,402.36401391)
\lineto(239.65837422,423.4503993)
\lineto(290.22549402,429.84819686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(299.32038739,402.36401391)
\lineto(239.65837422,423.4503993)
\lineto(290.22549402,429.84819686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.53168494,272.88057135)
\lineto(313.66327181,248.01581515)
\lineto(369.53168494,272.88057135)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(369.53168494,272.88057135)
\lineto(313.66327181,248.01581515)
\lineto(369.53168494,272.88057135)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.73018803,169.64469866)
\lineto(409.27082553,129.43192917)
\lineto(408.73018803,169.64469866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(408.73018803,169.64469866)
\lineto(409.27082553,129.43192917)
\lineto(408.73018803,169.64469866)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.73018803,169.64469866)
\lineto(409.27082553,129.43192917)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(408.73018803,169.64469866)
\lineto(409.27082553,129.43192917)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.12863363,214.32572287)
\lineto(350.96878218,183.21393844)
\lineto(408.12863363,214.32572287)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(408.12863363,214.32572287)
\lineto(350.96878218,183.21393844)
\lineto(408.12863363,214.32572287)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(805.04336472,723.63975154)
\lineto(873.19262517,660.45369563)
\lineto(849.14567837,645.89151037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(805.04336472,723.63975154)
\lineto(873.19262517,660.45369563)
\lineto(849.14567837,645.89151037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.42392321,518.83560633)
\lineto(381.37849933,504.27189815)
\lineto(405.42392321,518.83560633)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(405.42392321,518.83560633)
\lineto(381.37849933,504.27189815)
\lineto(405.42392321,518.83560633)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.38207277,290.38961172)
\lineto(300.82503485,315.62139225)
\lineto(333.38207277,290.38961172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(333.38207277,290.38961172)
\lineto(300.82503485,315.62139225)
\lineto(333.38207277,290.38961172)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(849.14567837,645.89151037)
\lineto(901.05449291,576.25130876)
\lineto(849.14567837,645.89151037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(849.14567837,645.89151037)
\lineto(901.05449291,576.25130876)
\lineto(849.14567837,645.89151037)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.54512229,534.77603649)
\lineto(169.93136603,590.62312871)
\lineto(151.54512229,534.77603649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(151.54512229,534.77603649)
\lineto(169.93136603,590.62312871)
\lineto(151.54512229,534.77603649)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.46159356,263.96995161)
\lineto(359.76061397,225.68672497)
\lineto(369.53168494,272.88057135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(407.46159356,263.96995161)
\lineto(359.76061397,225.68672497)
\lineto(369.53168494,272.88057135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.29083633,337.47380768)
\lineto(300.82503485,315.62139225)
\lineto(332.68914302,354.98893974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(355.29083633,337.47380768)
\lineto(300.82503485,315.62139225)
\lineto(332.68914302,354.98893974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.59426368,871.47745646)
\lineto(496.05608901,886.32899701)
\lineto(472.01066513,871.76681174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(391.59426368,871.47745646)
\lineto(496.05608901,886.32899701)
\lineto(472.01066513,871.76681174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.59426368,871.47745646)
\lineto(496.05608901,886.32899701)
\lineto(391.59426368,871.47745646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(391.59426368,871.47745646)
\lineto(496.05608901,886.32899701)
\lineto(391.59426368,871.47745646)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(483.34730047,93.50618661)
\lineto(409.75816074,93.24119809)
\lineto(483.34730047,93.50618661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(483.34730047,93.50618661)
\lineto(409.75816074,93.24119809)
\lineto(483.34730047,93.50618661)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.46159356,263.96995161)
\lineto(408.12863363,214.32572287)
\lineto(359.76061397,225.68672497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(407.46159356,263.96995161)
\lineto(408.12863363,214.32572287)
\lineto(359.76061397,225.68672497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.54773291,631.29582081)
\lineto(118.81903997,716.3921632)
\lineto(143.11574607,693.30161175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(104.54773291,631.29582081)
\lineto(118.81903997,716.3921632)
\lineto(143.11574607,693.30161175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.57862215,503.73735234)
\lineto(192.77215819,520.07374235)
\lineto(208.16738208,566.83812458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(238.57862215,503.73735234)
\lineto(192.77215819,520.07374235)
\lineto(208.16738208,566.83812458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.10101265,437.48565337)
\lineto(382.45063679,424.52710553)
\lineto(375.10101265,437.48565337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(375.10101265,437.48565337)
\lineto(382.45063679,424.52710553)
\lineto(375.10101265,437.48565337)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.93136603,590.62312871)
\lineto(135.51940847,612.02932784)
\lineto(170.11107089,667.64493583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(169.93136603,590.62312871)
\lineto(135.51940847,612.02932784)
\lineto(170.11107089,667.64493583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(855.25868941,376.36163457)
\lineto(829.57916966,298.36211118)
\lineto(855.25868941,376.36163457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(855.25868941,376.36163457)
\lineto(829.57916966,298.36211118)
\lineto(855.25868941,376.36163457)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.45063679,424.52710553)
\lineto(392.13946995,413.29402893)
\lineto(382.45063679,424.52710553)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(382.45063679,424.52710553)
\lineto(392.13946995,413.29402893)
\lineto(382.45063679,424.52710553)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.65837422,423.4503993)
\lineto(234.85203071,464.08806418)
\lineto(239.65837422,423.4503993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(239.65837422,423.4503993)
\lineto(234.85203071,464.08806418)
\lineto(239.65837422,423.4503993)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.30732025,169.85181613)
\lineto(475.27581105,129.66950509)
\lineto(409.27082553,129.43192917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(466.30732025,169.85181613)
\lineto(475.27581105,129.66950509)
\lineto(409.27082553,129.43192917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.45609892,451.51938451)
\lineto(375.10101265,437.48565337)
\lineto(370.45609892,451.51938451)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(370.45609892,451.51938451)
\lineto(375.10101265,437.48565337)
\lineto(370.45609892,451.51938451)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(746.9118887,791.03516533)
\lineto(829.0887886,738.2019368)
\lineto(746.9118887,791.03516533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(746.9118887,791.03516533)
\lineto(829.0887886,738.2019368)
\lineto(746.9118887,791.03516533)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.84015323,527.85435357)
\lineto(381.37849933,504.27189815)
\lineto(414.84015323,527.85435357)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(414.84015323,527.85435357)
\lineto(381.37849933,504.27189815)
\lineto(414.84015323,527.85435357)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.45063679,424.52710553)
\lineto(358.40521291,409.96492027)
\lineto(375.10101265,437.48565337)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(382.45063679,424.52710553)
\lineto(358.40521291,409.96492027)
\lineto(375.10101265,437.48565337)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.10101265,437.48565337)
\lineto(351.05406585,422.92194518)
\lineto(370.45609892,451.51938451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(375.10101265,437.48565337)
\lineto(351.05406585,422.92194518)
\lineto(370.45609892,451.51938451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.73138729,867.377749)
\lineto(600.77681117,881.94145719)
\lineto(576.73138729,867.377749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(576.73138729,867.377749)
\lineto(600.77681117,881.94145719)
\lineto(576.73138729,867.377749)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.13946995,413.29402893)
\lineto(368.09404607,398.73184366)
\lineto(382.45063679,424.52710553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.13946995,413.29402893)
\lineto(368.09404607,398.73184366)
\lineto(382.45063679,424.52710553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.38707676,325.31784002)
\lineto(369.53168494,272.88057135)
\lineto(333.38207277,290.38961172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(380.38707676,325.31784002)
\lineto(369.53168494,272.88057135)
\lineto(333.38207277,290.38961172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.27581105,129.66950509)
\lineto(409.75816074,93.24119809)
\lineto(475.27581105,129.66950509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(475.27581105,129.66950509)
\lineto(409.75816074,93.24119809)
\lineto(475.27581105,129.66950509)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.13946995,413.29402893)
\lineto(403.68017691,404.34990489)
\lineto(392.13946995,413.29402893)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.13946995,413.29402893)
\lineto(403.68017691,404.34990489)
\lineto(392.13946995,413.29402893)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.88877075,458.06033679)
\lineto(234.85203071,464.08806418)
\lineto(238.57862215,503.73735234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(286.88877075,458.06033679)
\lineto(234.85203071,464.08806418)
\lineto(238.57862215,503.73735234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.67368178,648.63581677)
\lineto(118.81903997,716.3921632)
\lineto(76.67368178,648.63581677)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(76.67368178,648.63581677)
\lineto(118.81903997,716.3921632)
\lineto(76.67368178,648.63581677)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.85203071,464.08806418)
\lineto(192.77215819,520.07374235)
\lineto(234.85203071,464.08806418)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(234.85203071,464.08806418)
\lineto(192.77215819,520.07374235)
\lineto(234.85203071,464.08806418)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.75194861,465.92470876)
\lineto(370.45609892,451.51938451)
\lineto(368.75194861,465.92470876)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(368.75194861,465.92470876)
\lineto(370.45609892,451.51938451)
\lineto(368.75194861,465.92470876)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(849.14567837,645.89151037)
\lineto(873.19262517,660.45369563)
\lineto(849.14567837,645.89151037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(849.14567837,645.89151037)
\lineto(873.19262517,660.45369563)
\lineto(849.14567837,645.89151037)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.71505117,376.98755573)
\lineto(273.49314415,347.30731848)
\lineto(313.71505117,376.98755573)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(313.71505117,376.98755573)
\lineto(273.49314415,347.30731848)
\lineto(313.71505117,376.98755573)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.22549402,429.84819686)
\lineto(234.85203071,464.08806418)
\lineto(286.88877075,458.06033679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(290.22549402,429.84819686)
\lineto(234.85203071,464.08806418)
\lineto(286.88877075,458.06033679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.71505117,376.98755573)
\lineto(252.75855385,383.86202805)
\lineto(313.71505117,376.98755573)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(313.71505117,376.98755573)
\lineto(252.75855385,383.86202805)
\lineto(313.71505117,376.98755573)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.32038739,402.36401391)
\lineto(252.75855385,383.86202805)
\lineto(299.32038739,402.36401391)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(299.32038739,402.36401391)
\lineto(252.75855385,383.86202805)
\lineto(299.32038739,402.36401391)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(805.04336472,723.63975154)
\lineto(873.19262517,660.45369563)
\lineto(805.04336472,723.63975154)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(805.04336472,723.63975154)
\lineto(873.19262517,660.45369563)
\lineto(805.04336472,723.63975154)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.45609892,451.51938451)
\lineto(346.41067504,436.95567633)
\lineto(368.75194861,465.92470876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(370.45609892,451.51938451)
\lineto(346.41067504,436.95567633)
\lineto(368.75194861,465.92470876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.34283811,214.49933604)
\lineto(408.73018803,169.64469866)
\lineto(408.12863363,214.32572287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(456.34283811,214.49933604)
\lineto(408.73018803,169.64469866)
\lineto(408.12863363,214.32572287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.68017691,404.34990489)
\lineto(379.63475303,389.78771963)
\lineto(392.13946995,413.29402893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(403.68017691,404.34990489)
\lineto(379.63475303,389.78771963)
\lineto(392.13946995,413.29402893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.53168494,272.88057135)
\lineto(359.76061397,225.68672497)
\lineto(369.53168494,272.88057135)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(369.53168494,272.88057135)
\lineto(359.76061397,225.68672497)
\lineto(369.53168494,272.88057135)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.35580968,344.98893974)
\lineto(195.15981081,337.30731848)
\lineto(254.35580968,344.98893974)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(254.35580968,344.98893974)
\lineto(195.15981081,337.30731848)
\lineto(254.35580968,344.98893974)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(805.04336472,723.63975154)
\lineto(829.0887886,738.2019368)
\lineto(805.04336472,723.63975154)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(805.04336472,723.63975154)
\lineto(829.0887886,738.2019368)
\lineto(805.04336472,723.63975154)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.93136603,590.62312871)
\lineto(135.51940847,612.02932784)
\lineto(169.93136603,590.62312871)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(169.93136603,590.62312871)
\lineto(135.51940847,612.02932784)
\lineto(169.93136603,590.62312871)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.12863363,214.32572287)
\lineto(359.76061397,225.68672497)
\lineto(408.12863363,214.32572287)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(408.12863363,214.32572287)
\lineto(359.76061397,225.68672497)
\lineto(408.12863363,214.32572287)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51940847,612.02932784)
\lineto(143.11574607,693.30161175)
\lineto(170.11107089,667.64493583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(135.51940847,612.02932784)
\lineto(143.11574607,693.30161175)
\lineto(170.11107089,667.64493583)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.77215819,520.07374235)
\lineto(169.93136603,590.62312871)
\lineto(192.77215819,520.07374235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(192.77215819,520.07374235)
\lineto(169.93136603,590.62312871)
\lineto(192.77215819,520.07374235)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.68017691,404.34990489)
\lineto(416.49557003,398.14399557)
\lineto(403.68017691,404.34990489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(403.68017691,404.34990489)
\lineto(416.49557003,398.14399557)
\lineto(403.68017691,404.34990489)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.38707676,325.31784002)
\lineto(333.38207277,290.38961172)
\lineto(355.29083633,337.47380768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(380.38707676,325.31784002)
\lineto(333.38207277,290.38961172)
\lineto(355.29083633,337.47380768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(472.01066513,871.76681174)
\lineto(496.05608901,886.32899701)
\lineto(576.73138729,867.377749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(472.01066513,871.76681174)
\lineto(496.05608901,886.32899701)
\lineto(576.73138729,867.377749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.32038739,402.36401391)
\lineto(239.65837422,423.4503993)
\lineto(299.32038739,402.36401391)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(299.32038739,402.36401391)
\lineto(239.65837422,423.4503993)
\lineto(299.32038739,402.36401391)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(877.00754611,561.6891235)
\lineto(887.232448,475.25565512)
\lineto(877.00754611,561.6891235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(877.00754611,561.6891235)
\lineto(887.232448,475.25565512)
\lineto(877.00754611,561.6891235)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.54773291,631.29582081)
\lineto(118.81903997,716.3921632)
\lineto(104.54773291,631.29582081)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(104.54773291,631.29582081)
\lineto(118.81903997,716.3921632)
\lineto(104.54773291,631.29582081)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.68914302,354.98893974)
\lineto(300.82503485,315.62139225)
\lineto(332.68914302,354.98893974)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(332.68914302,354.98893974)
\lineto(300.82503485,315.62139225)
\lineto(332.68914302,354.98893974)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(805.53374578,283.798403)
\lineto(829.57916966,298.36211118)
\lineto(805.53374578,283.798403)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(805.53374578,283.798403)
\lineto(829.57916966,298.36211118)
\lineto(805.53374578,283.798403)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(863.1855012,460.69194693)
\lineto(879.30563622,390.92381984)
\lineto(863.1855012,460.69194693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(863.1855012,460.69194693)
\lineto(879.30563622,390.92381984)
\lineto(863.1855012,460.69194693)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.07384537,479.97976082)
\lineto(368.75194861,465.92470876)
\lineto(370.07384537,479.97976082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(370.07384537,479.97976082)
\lineto(368.75194861,465.92470876)
\lineto(370.07384537,479.97976082)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.27581105,129.66950509)
\lineto(409.27082553,129.43192917)
\lineto(475.27581105,129.66950509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(475.27581105,129.66950509)
\lineto(409.27082553,129.43192917)
\lineto(475.27581105,129.66950509)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.42403405,837.39901893)
\lineto(391.59426368,871.47745646)
\lineto(291.42403405,837.39901893)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(291.42403405,837.39901893)
\lineto(391.59426368,871.47745646)
\lineto(291.42403405,837.39901893)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(831.21326554,361.79792639)
\lineto(855.25868941,376.36163457)
\lineto(829.57916966,298.36211118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(831.21326554,361.79792639)
\lineto(855.25868941,376.36163457)
\lineto(829.57916966,298.36211118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.42403405,837.39901893)
\lineto(391.59426368,871.47745646)
\lineto(367.5488398,856.91374827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(291.42403405,837.39901893)
\lineto(391.59426368,871.47745646)
\lineto(367.5488398,856.91374827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.53168494,272.88057135)
\lineto(333.38207277,290.38961172)
\lineto(369.53168494,272.88057135)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(369.53168494,272.88057135)
\lineto(333.38207277,290.38961172)
\lineto(369.53168494,272.88057135)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.75194861,465.92470876)
\lineto(344.70652473,451.36252349)
\lineto(370.07384537,479.97976082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(368.75194861,465.92470876)
\lineto(344.70652473,451.36252349)
\lineto(370.07384537,479.97976082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.49557003,398.14399557)
\lineto(392.44862322,383.58028738)
\lineto(403.68017691,404.34990489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.49557003,398.14399557)
\lineto(392.44862322,383.58028738)
\lineto(403.68017691,404.34990489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.22549402,429.84819686)
\lineto(239.65837422,423.4503993)
\lineto(290.22549402,429.84819686)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(290.22549402,429.84819686)
\lineto(239.65837422,423.4503993)
\lineto(290.22549402,429.84819686)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.12863363,214.32572287)
\lineto(408.73018803,169.64469866)
\lineto(408.12863363,214.32572287)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(408.12863363,214.32572287)
\lineto(408.73018803,169.64469866)
\lineto(408.12863363,214.32572287)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.12863363,214.32572287)
\lineto(408.73018803,169.64469866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(408.12863363,214.32572287)
\lineto(408.73018803,169.64469866)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.16738208,566.83812458)
\lineto(169.93136603,590.62312871)
\lineto(200.10655311,639.13582601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(208.16738208,566.83812458)
\lineto(169.93136603,590.62312871)
\lineto(200.10655311,639.13582601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.54773291,631.29582081)
\lineto(143.11574607,693.30161175)
\lineto(104.54773291,631.29582081)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(104.54773291,631.29582081)
\lineto(143.11574607,693.30161175)
\lineto(104.54773291,631.29582081)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.34283811,214.49933604)
\lineto(466.30732025,169.85181613)
\lineto(408.73018803,169.64469866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(456.34283811,214.49933604)
\lineto(466.30732025,169.85181613)
\lineto(408.73018803,169.64469866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.57862215,503.73735234)
\lineto(192.77215819,520.07374235)
\lineto(238.57862215,503.73735234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(238.57862215,503.73735234)
\lineto(192.77215819,520.07374235)
\lineto(238.57862215,503.73735234)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.29083633,337.47380768)
\lineto(300.82503485,315.62139225)
\lineto(355.29083633,337.47380768)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(355.29083633,337.47380768)
\lineto(300.82503485,315.62139225)
\lineto(355.29083633,337.47380768)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.05608901,886.32899701)
\lineto(576.73138729,867.377749)
\lineto(496.05608901,886.32899701)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.05608901,886.32899701)
\lineto(576.73138729,867.377749)
\lineto(496.05608901,886.32899701)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.57862215,503.73735234)
\lineto(208.16738208,566.83812458)
\lineto(250.65235199,540.40932694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(238.57862215,503.73735234)
\lineto(208.16738208,566.83812458)
\lineto(250.65235199,540.40932694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.49557003,398.14399557)
\lineto(429.94145307,394.98545423)
\lineto(416.49557003,398.14399557)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.49557003,398.14399557)
\lineto(429.94145307,394.98545423)
\lineto(416.49557003,398.14399557)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.30732025,169.85181613)
\lineto(409.27082553,129.43192917)
\lineto(466.30732025,169.85181613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(466.30732025,169.85181613)
\lineto(409.27082553,129.43192917)
\lineto(466.30732025,169.85181613)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(653.61917723,830.13620137)
\lineto(677.66612404,844.69990956)
\lineto(746.9118887,791.03516533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(653.61917723,830.13620137)
\lineto(677.66612404,844.69990956)
\lineto(746.9118887,791.03516533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.77215819,520.07374235)
\lineto(208.16738208,566.83812458)
\lineto(192.77215819,520.07374235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(192.77215819,520.07374235)
\lineto(208.16738208,566.83812458)
\lineto(192.77215819,520.07374235)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.85203071,464.08806418)
\lineto(238.57862215,503.73735234)
\lineto(234.85203071,464.08806418)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(234.85203071,464.08806418)
\lineto(238.57862215,503.73735234)
\lineto(234.85203071,464.08806418)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(805.53374578,283.798403)
\lineto(763.38838759,216.04205657)
\lineto(805.53374578,283.798403)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(805.53374578,283.798403)
\lineto(763.38838759,216.04205657)
\lineto(805.53374578,283.798403)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(852.96212223,547.12541531)
\lineto(877.00754611,561.6891235)
\lineto(887.232448,475.25565512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(852.96212223,547.12541531)
\lineto(877.00754611,561.6891235)
\lineto(887.232448,475.25565512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(831.21326554,361.79792639)
\lineto(829.57916966,298.36211118)
\lineto(805.53374578,283.798403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(831.21326554,361.79792639)
\lineto(829.57916966,298.36211118)
\lineto(805.53374578,283.798403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.66612404,844.69990956)
\lineto(746.9118887,791.03516533)
\lineto(677.66612404,844.69990956)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(677.66612404,844.69990956)
\lineto(746.9118887,791.03516533)
\lineto(677.66612404,844.69990956)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.35325768,492.97942756)
\lineto(370.07384537,479.97976082)
\lineto(374.35325768,492.97942756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(374.35325768,492.97942756)
\lineto(370.07384537,479.97976082)
\lineto(374.35325768,492.97942756)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.46159356,263.96995161)
\lineto(359.76061397,225.68672497)
\lineto(407.46159356,263.96995161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(407.46159356,263.96995161)
\lineto(359.76061397,225.68672497)
\lineto(407.46159356,263.96995161)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.73138729,867.377749)
\lineto(677.66612404,844.69990956)
\lineto(653.61917723,830.13620137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(576.73138729,867.377749)
\lineto(677.66612404,844.69990956)
\lineto(653.61917723,830.13620137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.93136603,590.62312871)
\lineto(170.11107089,667.64493583)
\lineto(200.10655311,639.13582601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(169.93136603,590.62312871)
\lineto(170.11107089,667.64493583)
\lineto(200.10655311,639.13582601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.07384537,479.97976082)
\lineto(346.02842149,465.41757555)
\lineto(374.35325768,492.97942756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(370.07384537,479.97976082)
\lineto(346.02842149,465.41757555)
\lineto(374.35325768,492.97942756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.22549402,429.84819686)
\lineto(234.85203071,464.08806418)
\lineto(290.22549402,429.84819686)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(290.22549402,429.84819686)
\lineto(234.85203071,464.08806418)
\lineto(290.22549402,429.84819686)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.88877075,458.06033679)
\lineto(238.57862215,503.73735234)
\lineto(289.47621613,485.58563866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(286.88877075,458.06033679)
\lineto(238.57862215,503.73735234)
\lineto(289.47621613,485.58563866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.40521291,409.96492027)
\lineto(313.71505117,376.98755573)
\lineto(299.32038739,402.36401391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(358.40521291,409.96492027)
\lineto(313.71505117,376.98755573)
\lineto(299.32038739,402.36401391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.94145307,394.98545423)
\lineto(405.89450627,380.42174605)
\lineto(416.49557003,398.14399557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.94145307,394.98545423)
\lineto(405.89450627,380.42174605)
\lineto(416.49557003,398.14399557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.36184399,785.07292361)
\lineto(291.42403405,837.39901893)
\lineto(199.36184399,785.07292361)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(199.36184399,785.07292361)
\lineto(291.42403405,837.39901893)
\lineto(199.36184399,785.07292361)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.29083633,337.47380768)
\lineto(333.38207277,290.38961172)
\lineto(355.29083633,337.47380768)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(355.29083633,337.47380768)
\lineto(333.38207277,290.38961172)
\lineto(355.29083633,337.47380768)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51940847,612.02932784)
\lineto(143.11574607,693.30161175)
\lineto(135.51940847,612.02932784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(135.51940847,612.02932784)
\lineto(143.11574607,693.30161175)
\lineto(135.51940847,612.02932784)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.88877075,458.06033679)
\lineto(368.75194861,465.92470876)
\lineto(344.70652473,451.36252349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(286.88877075,458.06033679)
\lineto(368.75194861,465.92470876)
\lineto(344.70652473,451.36252349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.36184399,785.07292361)
\lineto(291.42403405,837.39901893)
\lineto(267.37861017,822.83531075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(199.36184399,785.07292361)
\lineto(291.42403405,837.39901893)
\lineto(267.37861017,822.83531075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.09404607,398.73184366)
\lineto(332.68914302,354.98893974)
\lineto(313.71505117,376.98755573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(368.09404607,398.73184366)
\lineto(332.68914302,354.98893974)
\lineto(313.71505117,376.98755573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.05406585,422.92194518)
\lineto(299.32038739,402.36401391)
\lineto(290.22549402,429.84819686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(351.05406585,422.92194518)
\lineto(299.32038739,402.36401391)
\lineto(290.22549402,429.84819686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(407.46159356,263.96995161)
\lineto(369.53168494,272.88057135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(407.46159356,263.96995161)
\lineto(369.53168494,272.88057135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.73138729,867.377749)
\lineto(677.66612404,844.69990956)
\lineto(576.73138729,867.377749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(576.73138729,867.377749)
\lineto(677.66612404,844.69990956)
\lineto(576.73138729,867.377749)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.47621613,485.58563866)
\lineto(238.57862215,503.73735234)
\lineto(250.65235199,540.40932694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(289.47621613,485.58563866)
\lineto(238.57862215,503.73735234)
\lineto(250.65235199,540.40932694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.16738208,566.83812458)
\lineto(169.93136603,590.62312871)
\lineto(208.16738208,566.83812458)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(208.16738208,566.83812458)
\lineto(169.93136603,590.62312871)
\lineto(208.16738208,566.83812458)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.26966837,264.10701464)
\lineto(408.12863363,214.32572287)
\lineto(407.46159356,263.96995161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(445.26966837,264.10701464)
\lineto(408.12863363,214.32572287)
\lineto(407.46159356,263.96995161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(739.34296371,201.4798713)
\lineto(763.38838759,216.04205657)
\lineto(739.34296371,201.4798713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(739.34296371,201.4798713)
\lineto(763.38838759,216.04205657)
\lineto(739.34296371,201.4798713)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.88877075,458.06033679)
\lineto(368.75194861,465.92470876)
\lineto(286.88877075,458.06033679)
\lineto(234.85203071,464.08806418)
\lineto(286.88877075,458.06033679)
\lineto(234.85203071,464.08806418)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(286.88877075,458.06033679)
\lineto(368.75194861,465.92470876)
\lineto(286.88877075,458.06033679)
\lineto(234.85203071,464.08806418)
\lineto(286.88877075,458.06033679)
\lineto(234.85203071,464.08806418)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(369.53168494,272.88057135)
\lineto(380.38707676,325.31784002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(369.53168494,272.88057135)
\lineto(380.38707676,325.31784002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.51940847,612.02932784)
\lineto(170.11107089,667.64493583)
\lineto(135.51940847,612.02932784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(135.51940847,612.02932784)
\lineto(170.11107089,667.64493583)
\lineto(135.51940847,612.02932784)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.30732025,169.85181613)
\lineto(408.73018803,169.64469866)
\lineto(466.30732025,169.85181613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(466.30732025,169.85181613)
\lineto(408.73018803,169.64469866)
\lineto(466.30732025,169.85181613)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.94145307,394.98545423)
\lineto(443.34317137,395.03418775)
\lineto(429.94145307,394.98545423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.94145307,394.98545423)
\lineto(443.34317137,395.03418775)
\lineto(429.94145307,394.98545423)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.10101265,437.48565337)
\lineto(358.40521291,409.96492027)
\lineto(351.05406585,422.92194518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(375.10101265,437.48565337)
\lineto(358.40521291,409.96492027)
\lineto(351.05406585,422.92194518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.71505117,376.98755573)
\lineto(299.32038739,402.36401391)
\lineto(313.71505117,376.98755573)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(313.71505117,376.98755573)
\lineto(299.32038739,402.36401391)
\lineto(313.71505117,376.98755573)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.75827674,145.68760429)
\lineto(483.34730047,93.50618661)
\lineto(475.27581105,129.66950509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(537.75827674,145.68760429)
\lineto(483.34730047,93.50618661)
\lineto(475.27581105,129.66950509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.45063679,424.52710553)
\lineto(368.09404607,398.73184366)
\lineto(358.40521291,409.96492027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(382.45063679,424.52710553)
\lineto(368.09404607,398.73184366)
\lineto(358.40521291,409.96492027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(472.01066513,871.76681174)
\lineto(496.05608901,886.32899701)
\lineto(472.01066513,871.76681174)
\lineto(496.05608901,886.32899701)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(472.01066513,871.76681174)
\lineto(496.05608901,886.32899701)
\lineto(472.01066513,871.76681174)
\lineto(496.05608901,886.32899701)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.38707676,325.31784002)
\lineto(333.38207277,290.38961172)
\lineto(380.38707676,325.31784002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(380.38707676,325.31784002)
\lineto(333.38207277,290.38961172)
\lineto(380.38707676,325.31784002)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.63475303,389.78771963)
\lineto(355.29083633,337.47380768)
\lineto(332.68914302,354.98893974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(379.63475303,389.78771963)
\lineto(355.29083633,337.47380768)
\lineto(332.68914302,354.98893974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.5488398,856.91374827)
\lineto(391.59426368,871.47745646)
\lineto(472.01066513,871.76681174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(367.5488398,856.91374827)
\lineto(391.59426368,871.47745646)
\lineto(472.01066513,871.76681174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.37849933,504.27189815)
\lineto(374.35325768,492.97942756)
\lineto(381.37849933,504.27189815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(381.37849933,504.27189815)
\lineto(374.35325768,492.97942756)
\lineto(381.37849933,504.27189815)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.41067504,436.95567633)
\lineto(290.22549402,429.84819686)
\lineto(286.88877075,458.06033679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(346.41067504,436.95567633)
\lineto(290.22549402,429.84819686)
\lineto(286.88877075,458.06033679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.68914302,354.98893974)
\lineto(313.71505117,376.98755573)
\lineto(332.68914302,354.98893974)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(332.68914302,354.98893974)
\lineto(313.71505117,376.98755573)
\lineto(332.68914302,354.98893974)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.45609892,451.51938451)
\lineto(351.05406585,422.92194518)
\lineto(346.41067504,436.95567633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(370.45609892,451.51938451)
\lineto(351.05406585,422.92194518)
\lineto(346.41067504,436.95567633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.35325768,492.97942756)
\lineto(350.30783381,478.4172423)
\lineto(381.37849933,504.27189815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(374.35325768,492.97942756)
\lineto(350.30783381,478.4172423)
\lineto(381.37849933,504.27189815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.26966837,264.10701464)
\lineto(456.34283811,214.49933604)
\lineto(408.12863363,214.32572287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(445.26966837,264.10701464)
\lineto(456.34283811,214.49933604)
\lineto(408.12863363,214.32572287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(739.34296371,201.4798713)
\lineto(682.84558357,147.36281908)
\lineto(739.34296371,201.4798713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(739.34296371,201.4798713)
\lineto(682.84558357,147.36281908)
\lineto(739.34296371,201.4798713)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.65235199,540.40932694)
\lineto(208.16738208,566.83812458)
\lineto(233.43571275,607.46056024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(250.65235199,540.40932694)
\lineto(208.16738208,566.83812458)
\lineto(233.43571275,607.46056024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.34317137,395.03418775)
\lineto(419.29774749,380.47047957)
\lineto(429.94145307,394.98545423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(443.34317137,395.03418775)
\lineto(419.29774749,380.47047957)
\lineto(429.94145307,394.98545423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.32038739,402.36401391)
\lineto(290.22549402,429.84819686)
\lineto(299.32038739,402.36401391)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(299.32038739,402.36401391)
\lineto(290.22549402,429.84819686)
\lineto(299.32038739,402.36401391)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.27581105,129.66950509)
\lineto(483.34730047,93.50618661)
\lineto(475.27581105,129.66950509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(475.27581105,129.66950509)
\lineto(483.34730047,93.50618661)
\lineto(475.27581105,129.66950509)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.13946995,413.29402893)
\lineto(379.63475303,389.78771963)
\lineto(368.09404607,398.73184366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.13946995,413.29402893)
\lineto(379.63475303,389.78771963)
\lineto(368.09404607,398.73184366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(781.4883219,269.23621773)
\lineto(805.53374578,283.798403)
\lineto(763.38838759,216.04205657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(781.4883219,269.23621773)
\lineto(805.53374578,283.798403)
\lineto(763.38838759,216.04205657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.57862215,503.73735234)
\lineto(208.16738208,566.83812458)
\lineto(238.57862215,503.73735234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(238.57862215,503.73735234)
\lineto(208.16738208,566.83812458)
\lineto(238.57862215,503.73735234)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.34283811,214.49933604)
\lineto(408.73018803,169.64469866)
\lineto(456.34283811,214.49933604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(456.34283811,214.49933604)
\lineto(408.73018803,169.64469866)
\lineto(456.34283811,214.49933604)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.16738208,566.83812458)
\lineto(200.10655311,639.13582601)
\lineto(233.43571275,607.46056024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(208.16738208,566.83812458)
\lineto(200.10655311,639.13582601)
\lineto(233.43571275,607.46056024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(887.232448,475.25565512)
\lineto(863.1855012,460.69194693)
\lineto(887.232448,475.25565512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(887.232448,475.25565512)
\lineto(863.1855012,460.69194693)
\lineto(887.232448,475.25565512)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(863.1855012,460.69194693)
\lineto(887.232448,475.25565512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(863.1855012,460.69194693)
\lineto(887.232448,475.25565512)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(852.96212223,547.12541531)
\lineto(887.232448,475.25565512)
\lineto(863.1855012,460.69194693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(852.96212223,547.12541531)
\lineto(887.232448,475.25565512)
\lineto(863.1855012,460.69194693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.75194861,465.92470876)
\lineto(346.41067504,436.95567633)
\lineto(344.70652473,451.36252349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(368.75194861,465.92470876)
\lineto(346.41067504,436.95567633)
\lineto(344.70652473,451.36252349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.93136603,590.62312871)
\lineto(170.11107089,667.64493583)
\lineto(169.93136603,590.62312871)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(169.93136603,590.62312871)
\lineto(170.11107089,667.64493583)
\lineto(169.93136603,590.62312871)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.46159356,263.96995161)
\lineto(369.53168494,272.88057135)
\lineto(407.46159356,263.96995161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(407.46159356,263.96995161)
\lineto(369.53168494,272.88057135)
\lineto(407.46159356,263.96995161)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(849.14567837,645.89151037)
\lineto(877.00754611,561.6891235)
\lineto(849.14567837,645.89151037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(849.14567837,645.89151037)
\lineto(877.00754611,561.6891235)
\lineto(849.14567837,645.89151037)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.46159356,263.96995161)
\lineto(408.12863363,214.32572287)
\lineto(407.46159356,263.96995161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(407.46159356,263.96995161)
\lineto(408.12863363,214.32572287)
\lineto(407.46159356,263.96995161)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.46159356,263.96995161)
\lineto(408.12863363,214.32572287)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(407.46159356,263.96995161)
\lineto(408.12863363,214.32572287)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.79863677,132.79911089)
\lineto(682.84558357,147.36281908)
\lineto(658.79863677,132.79911089)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(658.79863677,132.79911089)
\lineto(682.84558357,147.36281908)
\lineto(658.79863677,132.79911089)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.29083633,337.47380768)
\lineto(332.68914302,354.98893974)
\lineto(355.29083633,337.47380768)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(355.29083633,337.47380768)
\lineto(332.68914302,354.98893974)
\lineto(355.29083633,337.47380768)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(781.4883219,269.23621773)
\lineto(763.38838759,216.04205657)
\lineto(739.34296371,201.4798713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(781.4883219,269.23621773)
\lineto(763.38838759,216.04205657)
\lineto(739.34296371,201.4798713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.59426368,871.47745646)
\lineto(472.01066513,871.76681174)
\lineto(391.59426368,871.47745646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(391.59426368,871.47745646)
\lineto(472.01066513,871.76681174)
\lineto(391.59426368,871.47745646)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.88877075,458.06033679)
\lineto(238.57862215,503.73735234)
\lineto(286.88877075,458.06033679)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(286.88877075,458.06033679)
\lineto(238.57862215,503.73735234)
\lineto(286.88877075,458.06033679)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.68017691,404.34990489)
\lineto(392.44862322,383.58028738)
\lineto(379.63475303,389.78771963)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(403.68017691,404.34990489)
\lineto(392.44862322,383.58028738)
\lineto(379.63475303,389.78771963)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.81119479,183.82463037)
\lineto(475.27581105,129.66950509)
\lineto(466.30732025,169.85181613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.81119479,183.82463037)
\lineto(475.27581105,129.66950509)
\lineto(466.30732025,169.85181613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.34317137,395.03418775)
\lineto(456.03063899,398.28562736)
\lineto(443.34317137,395.03418775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(443.34317137,395.03418775)
\lineto(456.03063899,398.28562736)
\lineto(443.34317137,395.03418775)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.40521291,409.96492027)
\lineto(299.32038739,402.36401391)
\lineto(351.05406585,422.92194518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(358.40521291,409.96492027)
\lineto(299.32038739,402.36401391)
\lineto(351.05406585,422.92194518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.11574607,693.30161175)
\lineto(118.81903997,716.3921632)
\lineto(175.31642011,770.50921542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(143.11574607,693.30161175)
\lineto(118.81903997,716.3921632)
\lineto(175.31642011,770.50921542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.45063679,424.52710553)
\lineto(358.40521291,409.96492027)
\lineto(382.45063679,424.52710553)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(382.45063679,424.52710553)
\lineto(358.40521291,409.96492027)
\lineto(382.45063679,424.52710553)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.09404607,398.73184366)
\lineto(313.71505117,376.98755573)
\lineto(358.40521291,409.96492027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(368.09404607,398.73184366)
\lineto(313.71505117,376.98755573)
\lineto(358.40521291,409.96492027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.10101265,437.48565337)
\lineto(358.40521291,409.96492027)
\lineto(375.10101265,437.48565337)
\lineto(351.05406585,422.92194518)
\lineto(375.10101265,437.48565337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(375.10101265,437.48565337)
\lineto(358.40521291,409.96492027)
\lineto(375.10101265,437.48565337)
\lineto(351.05406585,422.92194518)
\lineto(375.10101265,437.48565337)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.38707676,325.31784002)
\lineto(369.53168494,272.88057135)
\lineto(380.38707676,325.31784002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(380.38707676,325.31784002)
\lineto(369.53168494,272.88057135)
\lineto(380.38707676,325.31784002)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44862322,383.58028738)
\lineto(380.38707676,325.31784002)
\lineto(355.29083633,337.47380768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.44862322,383.58028738)
\lineto(380.38707676,325.31784002)
\lineto(355.29083633,337.47380768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(831.21326554,361.79792639)
\lineto(829.57916966,298.36211118)
\lineto(831.21326554,361.79792639)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(831.21326554,361.79792639)
\lineto(829.57916966,298.36211118)
\lineto(831.21326554,361.79792639)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.45063679,424.52710553)
\lineto(368.09404607,398.73184366)
\lineto(382.45063679,424.52710553)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(382.45063679,424.52710553)
\lineto(368.09404607,398.73184366)
\lineto(382.45063679,424.52710553)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.93136603,590.62312871)
\lineto(200.10655311,639.13582601)
\lineto(169.93136603,590.62312871)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(169.93136603,590.62312871)
\lineto(200.10655311,639.13582601)
\lineto(169.93136603,590.62312871)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.22549402,429.84819686)
\lineto(286.88877075,458.06033679)
\lineto(290.22549402,429.84819686)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(290.22549402,429.84819686)
\lineto(286.88877075,458.06033679)
\lineto(290.22549402,429.84819686)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.11574607,693.30161175)
\lineto(118.81903997,716.3921632)
\lineto(143.11574607,693.30161175)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(143.11574607,693.30161175)
\lineto(118.81903997,716.3921632)
\lineto(143.11574607,693.30161175)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.45609892,451.51938451)
\lineto(351.05406585,422.92194518)
\lineto(370.45609892,451.51938451)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(370.45609892,451.51938451)
\lineto(351.05406585,422.92194518)
\lineto(370.45609892,451.51938451)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(286.88877075,458.06033679)
\lineto(289.47621613,485.58563866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(286.88877075,458.06033679)
\lineto(289.47621613,485.58563866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(746.9118887,791.03516533)
\lineto(805.04336472,723.63975154)
\lineto(746.9118887,791.03516533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(746.9118887,791.03516533)
\lineto(805.04336472,723.63975154)
\lineto(746.9118887,791.03516533)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.13946995,413.29402893)
\lineto(368.09404607,398.73184366)
\lineto(392.13946995,413.29402893)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.13946995,413.29402893)
\lineto(368.09404607,398.73184366)
\lineto(392.13946995,413.29402893)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.79472935,513.29216831)
\lineto(381.37849933,504.27189815)
\lineto(390.79472935,513.29216831)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(390.79472935,513.29216831)
\lineto(381.37849933,504.27189815)
\lineto(390.79472935,513.29216831)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.86646482,776.47298006)
\lineto(746.9118887,791.03516533)
\lineto(805.04336472,723.63975154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(722.86646482,776.47298006)
\lineto(746.9118887,791.03516533)
\lineto(805.04336472,723.63975154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.05406585,422.92194518)
\lineto(290.22549402,429.84819686)
\lineto(346.41067504,436.95567633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(351.05406585,422.92194518)
\lineto(290.22549402,429.84819686)
\lineto(346.41067504,436.95567633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.47621613,485.58563866)
\lineto(250.65235199,540.40932694)
\lineto(297.85838176,511.04433465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(289.47621613,485.58563866)
\lineto(250.65235199,540.40932694)
\lineto(297.85838176,511.04433465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(429.94145307,394.98545423)
\lineto(405.89450627,380.42174605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(429.94145307,394.98545423)
\lineto(405.89450627,380.42174605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(825.10025449,631.32780218)
\lineto(849.14567837,645.89151037)
\lineto(877.00754611,561.6891235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(825.10025449,631.32780218)
\lineto(849.14567837,645.89151037)
\lineto(877.00754611,561.6891235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.45609892,451.51938451)
\lineto(346.41067504,436.95567633)
\lineto(370.45609892,451.51938451)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(370.45609892,451.51938451)
\lineto(346.41067504,436.95567633)
\lineto(370.45609892,451.51938451)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.07384537,479.97976082)
\lineto(344.70652473,451.36252349)
\lineto(346.02842149,465.41757555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(370.07384537,479.97976082)
\lineto(344.70652473,451.36252349)
\lineto(346.02842149,465.41757555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.37849933,504.27189815)
\lineto(357.33155253,489.70971288)
\lineto(390.79472935,513.29216831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(381.37849933,504.27189815)
\lineto(357.33155253,489.70971288)
\lineto(390.79472935,513.29216831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.63475303,389.78771963)
\lineto(332.68914302,354.98893974)
\lineto(368.09404607,398.73184366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(379.63475303,389.78771963)
\lineto(332.68914302,354.98893974)
\lineto(368.09404607,398.73184366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.03063899,398.28562736)
\lineto(431.98521511,383.7234421)
\lineto(443.34317137,395.03418775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(456.03063899,398.28562736)
\lineto(431.98521511,383.7234421)
\lineto(443.34317137,395.03418775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.57862215,503.73735234)
\lineto(250.65235199,540.40932694)
\lineto(238.57862215,503.73735234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(238.57862215,503.73735234)
\lineto(250.65235199,540.40932694)
\lineto(238.57862215,503.73735234)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.37861017,822.83531075)
\lineto(291.42403405,837.39901893)
\lineto(367.5488398,856.91374827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(267.37861017,822.83531075)
\lineto(291.42403405,837.39901893)
\lineto(367.5488398,856.91374827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.13946995,413.29402893)
\lineto(379.63475303,389.78771963)
\lineto(392.13946995,413.29402893)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.13946995,413.29402893)
\lineto(379.63475303,389.78771963)
\lineto(392.13946995,413.29402893)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.30732025,169.85181613)
\lineto(475.27581105,129.66950509)
\lineto(466.30732025,169.85181613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(466.30732025,169.85181613)
\lineto(475.27581105,129.66950509)
\lineto(466.30732025,169.85181613)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.34283811,214.49933604)
\lineto(408.12863363,214.32572287)
\lineto(456.34283811,214.49933604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(456.34283811,214.49933604)
\lineto(408.12863363,214.32572287)
\lineto(456.34283811,214.49933604)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.75194861,465.92470876)
\lineto(346.41067504,436.95567633)
\lineto(368.75194861,465.92470876)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(368.75194861,465.92470876)
\lineto(346.41067504,436.95567633)
\lineto(368.75194861,465.92470876)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.11107089,667.64493583)
\lineto(143.11574607,693.30161175)
\lineto(194.81592023,742.82400669)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(170.11107089,667.64493583)
\lineto(143.11574607,693.30161175)
\lineto(194.81592023,742.82400669)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.47621613,485.58563866)
\lineto(238.57862215,503.73735234)
\lineto(289.47621613,485.58563866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(289.47621613,485.58563866)
\lineto(238.57862215,503.73735234)
\lineto(289.47621613,485.58563866)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.49557003,398.14399557)
\lineto(405.89450627,380.42174605)
\lineto(392.44862322,383.58028738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.49557003,398.14399557)
\lineto(405.89450627,380.42174605)
\lineto(392.44862322,383.58028738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(653.61917723,830.13620137)
\lineto(677.66612404,844.69990956)
\lineto(653.61917723,830.13620137)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(653.61917723,830.13620137)
\lineto(677.66612404,844.69990956)
\lineto(653.61917723,830.13620137)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.68017691,404.34990489)
\lineto(379.63475303,389.78771963)
\lineto(403.68017691,404.34990489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(403.68017691,404.34990489)
\lineto(379.63475303,389.78771963)
\lineto(403.68017691,404.34990489)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(715.29601691,186.91616312)
\lineto(739.34296371,201.4798713)
\lineto(682.84558357,147.36281908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(715.29601691,186.91616312)
\lineto(739.34296371,201.4798713)
\lineto(682.84558357,147.36281908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.65235199,540.40932694)
\lineto(208.16738208,566.83812458)
\lineto(250.65235199,540.40932694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(250.65235199,540.40932694)
\lineto(208.16738208,566.83812458)
\lineto(250.65235199,540.40932694)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.5488398,856.91374827)
\lineto(391.59426368,871.47745646)
\lineto(367.5488398,856.91374827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(367.5488398,856.91374827)
\lineto(391.59426368,871.47745646)
\lineto(367.5488398,856.91374827)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.75827674,145.68760429)
\lineto(553.01034591,111.36397624)
\lineto(483.34730047,93.50618661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(537.75827674,145.68760429)
\lineto(553.01034591,111.36397624)
\lineto(483.34730047,93.50618661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(805.04336472,723.63975154)
\lineto(849.14567837,645.89151037)
\lineto(805.04336472,723.63975154)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(805.04336472,723.63975154)
\lineto(849.14567837,645.89151037)
\lineto(805.04336472,723.63975154)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.75194861,465.92470876)
\lineto(344.70652473,451.36252349)
\lineto(368.75194861,465.92470876)
\lineto(344.70652473,451.36252349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(368.75194861,465.92470876)
\lineto(344.70652473,451.36252349)
\lineto(368.75194861,465.92470876)
\lineto(344.70652473,451.36252349)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(429.94145307,394.98545423)
\lineto(406.71993028,319.13172869)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(429.94145307,394.98545423)
\lineto(406.71993028,319.13172869)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.41067504,436.95567633)
\lineto(286.88877075,458.06033679)
\lineto(344.70652473,451.36252349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(346.41067504,436.95567633)
\lineto(286.88877075,458.06033679)
\lineto(344.70652473,451.36252349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.96750015,319.22614989)
\lineto(407.46159356,263.96995161)
\lineto(406.71993028,319.13172869)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(432.96750015,319.22614989)
\lineto(407.46159356,263.96995161)
\lineto(406.71993028,319.13172869)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(369.53168494,272.88057135)
\lineto(406.71993028,319.13172869)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(369.53168494,272.88057135)
\lineto(406.71993028,319.13172869)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.98178059,226.19994986)
\lineto(466.30732025,169.85181613)
\lineto(456.34283811,214.49933604)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(501.98178059,226.19994986)
\lineto(466.30732025,169.85181613)
\lineto(456.34283811,214.49933604)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.65235199,540.40932694)
\lineto(233.43571275,607.46056024)
\lineto(270.46709707,572.26582049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(250.65235199,540.40932694)
\lineto(233.43571275,607.46056024)
\lineto(270.46709707,572.26582049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.38707676,325.31784002)
\lineto(355.29083633,337.47380768)
\lineto(380.38707676,325.31784002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(380.38707676,325.31784002)
\lineto(355.29083633,337.47380768)
\lineto(380.38707676,325.31784002)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.11107089,667.64493583)
\lineto(143.11574607,693.30161175)
\lineto(170.11107089,667.64493583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(170.11107089,667.64493583)
\lineto(143.11574607,693.30161175)
\lineto(170.11107089,667.64493583)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(715.29601691,186.91616312)
\lineto(682.84558357,147.36281908)
\lineto(658.79863677,132.79911089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(715.29601691,186.91616312)
\lineto(682.84558357,147.36281908)
\lineto(658.79863677,132.79911089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.68017691,404.34990489)
\lineto(392.44862322,383.58028738)
\lineto(403.68017691,404.34990489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(403.68017691,404.34990489)
\lineto(392.44862322,383.58028738)
\lineto(403.68017691,404.34990489)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.96750015,319.22614989)
\lineto(445.26966837,264.10701464)
\lineto(407.46159356,263.96995161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(432.96750015,319.22614989)
\lineto(445.26966837,264.10701464)
\lineto(407.46159356,263.96995161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.16738208,566.83812458)
\lineto(200.10655311,639.13582601)
\lineto(208.16738208,566.83812458)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(208.16738208,566.83812458)
\lineto(200.10655311,639.13582601)
\lineto(208.16738208,566.83812458)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44862322,383.58028738)
\lineto(355.29083633,337.47380768)
\lineto(379.63475303,389.78771963)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.44862322,383.58028738)
\lineto(355.29083633,337.47380768)
\lineto(379.63475303,389.78771963)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.99794084,709.07604335)
\lineto(805.04336472,723.63975154)
\lineto(849.14567837,645.89151037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(780.99794084,709.07604335)
\lineto(805.04336472,723.63975154)
\lineto(849.14567837,645.89151037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.85838176,511.04433465)
\lineto(250.65235199,540.40932694)
\lineto(270.46709707,572.26582049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(297.85838176,511.04433465)
\lineto(250.65235199,540.40932694)
\lineto(270.46709707,572.26582049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(852.96212223,547.12541531)
\lineto(887.232448,475.25565512)
\lineto(852.96212223,547.12541531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(852.96212223,547.12541531)
\lineto(887.232448,475.25565512)
\lineto(852.96212223,547.12541531)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.35325768,492.97942756)
\lineto(346.02842149,465.41757555)
\lineto(350.30783381,478.4172423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(374.35325768,492.97942756)
\lineto(346.02842149,465.41757555)
\lineto(350.30783381,478.4172423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.26966837,264.10701464)
\lineto(408.12863363,214.32572287)
\lineto(445.26966837,264.10701464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(445.26966837,264.10701464)
\lineto(408.12863363,214.32572287)
\lineto(445.26966837,264.10701464)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(863.1855012,460.69194693)
\lineto(855.25868941,376.36163457)
\lineto(863.1855012,460.69194693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(863.1855012,460.69194693)
\lineto(855.25868941,376.36163457)
\lineto(863.1855012,460.69194693)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.07384537,479.97976082)
\lineto(344.70652473,451.36252349)
\lineto(370.07384537,479.97976082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(370.07384537,479.97976082)
\lineto(344.70652473,451.36252349)
\lineto(370.07384537,479.97976082)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.42403405,837.39901893)
\lineto(367.5488398,856.91374827)
\lineto(291.42403405,837.39901893)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(291.42403405,837.39901893)
\lineto(367.5488398,856.91374827)
\lineto(291.42403405,837.39901893)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.10655311,639.13582601)
\lineto(170.11107089,667.64493583)
\lineto(216.48406203,712.06249444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(200.10655311,639.13582601)
\lineto(170.11107089,667.64493583)
\lineto(216.48406203,712.06249444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.81119479,183.82463037)
\lineto(537.75827674,145.68760429)
\lineto(475.27581105,129.66950509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.81119479,183.82463037)
\lineto(537.75827674,145.68760429)
\lineto(475.27581105,129.66950509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.31642011,770.50921542)
\lineto(199.36184399,785.07292361)
\lineto(267.37861017,822.83531075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(175.31642011,770.50921542)
\lineto(199.36184399,785.07292361)
\lineto(267.37861017,822.83531075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.49557003,398.14399557)
\lineto(392.44862322,383.58028738)
\lineto(416.49557003,398.14399557)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.49557003,398.14399557)
\lineto(392.44862322,383.58028738)
\lineto(416.49557003,398.14399557)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.88877075,458.06033679)
\lineto(289.47621613,485.58563866)
\lineto(286.88877075,458.06033679)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(286.88877075,458.06033679)
\lineto(289.47621613,485.58563866)
\lineto(286.88877075,458.06033679)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(406.71993028,319.13172869)
\lineto(380.38707676,325.31784002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(406.71993028,319.13172869)
\lineto(380.38707676,325.31784002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.40521291,409.96492027)
\lineto(313.71505117,376.98755573)
\lineto(358.40521291,409.96492027)
\lineto(299.32038739,402.36401391)
\lineto(358.40521291,409.96492027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(358.40521291,409.96492027)
\lineto(313.71505117,376.98755573)
\lineto(358.40521291,409.96492027)
\lineto(299.32038739,402.36401391)
\lineto(358.40521291,409.96492027)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(653.61917723,830.13620137)
\lineto(746.9118887,791.03516533)
\lineto(722.86646482,776.47298006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(653.61917723,830.13620137)
\lineto(746.9118887,791.03516533)
\lineto(722.86646482,776.47298006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.05406585,422.92194518)
\lineto(299.32038739,402.36401391)
\lineto(351.05406585,422.92194518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(351.05406585,422.92194518)
\lineto(299.32038739,402.36401391)
\lineto(351.05406585,422.92194518)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(472.01066513,871.76681174)
\lineto(576.73138729,867.377749)
\lineto(552.68596341,852.81556374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(472.01066513,871.76681174)
\lineto(576.73138729,867.377749)
\lineto(552.68596341,852.81556374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.02842149,465.41757555)
\lineto(289.47621613,485.58563866)
\lineto(297.85838176,511.04433465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(346.02842149,465.41757555)
\lineto(289.47621613,485.58563866)
\lineto(297.85838176,511.04433465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.09404607,398.73184366)
\lineto(313.71505117,376.98755573)
\lineto(368.09404607,398.73184366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(368.09404607,398.73184366)
\lineto(313.71505117,376.98755573)
\lineto(368.09404607,398.73184366)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.94145307,394.98545423)
\lineto(419.29774749,380.47047957)
\lineto(405.89450627,380.42174605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.94145307,394.98545423)
\lineto(419.29774749,380.47047957)
\lineto(405.89450627,380.42174605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.16738208,566.83812458)
\lineto(233.43571275,607.46056024)
\lineto(208.16738208,566.83812458)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(208.16738208,566.83812458)
\lineto(233.43571275,607.46056024)
\lineto(208.16738208,566.83812458)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.07384537,479.97976082)
\lineto(346.02842149,465.41757555)
\lineto(370.07384537,479.97976082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(370.07384537,479.97976082)
\lineto(346.02842149,465.41757555)
\lineto(370.07384537,479.97976082)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(472.01066513,871.76681174)
\lineto(576.73138729,867.377749)
\lineto(472.01066513,871.76681174)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(472.01066513,871.76681174)
\lineto(576.73138729,867.377749)
\lineto(472.01066513,871.76681174)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.34283811,214.49933604)
\lineto(466.30732025,169.85181613)
\lineto(456.34283811,214.49933604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(456.34283811,214.49933604)
\lineto(466.30732025,169.85181613)
\lineto(456.34283811,214.49933604)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.09404607,398.73184366)
\lineto(332.68914302,354.98893974)
\lineto(368.09404607,398.73184366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(368.09404607,398.73184366)
\lineto(332.68914302,354.98893974)
\lineto(368.09404607,398.73184366)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.05406585,422.92194518)
\lineto(290.22549402,429.84819686)
\lineto(351.05406585,422.92194518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(351.05406585,422.92194518)
\lineto(290.22549402,429.84819686)
\lineto(351.05406585,422.92194518)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.37861017,822.83531075)
\lineto(291.42403405,837.39901893)
\lineto(267.37861017,822.83531075)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(267.37861017,822.83531075)
\lineto(291.42403405,837.39901893)
\lineto(267.37861017,822.83531075)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(289.47621613,485.58563866)
\lineto(346.02842149,465.41757555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(289.47621613,485.58563866)
\lineto(346.02842149,465.41757555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.49557003,398.14399557)
\lineto(405.89450627,380.42174605)
\lineto(416.49557003,398.14399557)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(416.49557003,398.14399557)
\lineto(405.89450627,380.42174605)
\lineto(416.49557003,398.14399557)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.01034591,111.36397624)
\lineto(483.34730047,93.50618661)
\lineto(553.01034591,111.36397624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(553.01034591,111.36397624)
\lineto(483.34730047,93.50618661)
\lineto(553.01034591,111.36397624)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.47621613,485.58563866)
\lineto(250.65235199,540.40932694)
\lineto(289.47621613,485.58563866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(289.47621613,485.58563866)
\lineto(250.65235199,540.40932694)
\lineto(289.47621613,485.58563866)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.41067504,436.95567633)
\lineto(290.22549402,429.84819686)
\lineto(346.41067504,436.95567633)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(346.41067504,436.95567633)
\lineto(290.22549402,429.84819686)
\lineto(346.41067504,436.95567633)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.10655311,639.13582601)
\lineto(170.11107089,667.64493583)
\lineto(200.10655311,639.13582601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(200.10655311,639.13582601)
\lineto(170.11107089,667.64493583)
\lineto(200.10655311,639.13582601)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(781.4883219,269.23621773)
\lineto(763.38838759,216.04205657)
\lineto(781.4883219,269.23621773)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(781.4883219,269.23621773)
\lineto(763.38838759,216.04205657)
\lineto(781.4883219,269.23621773)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.63475303,389.78771963)
\lineto(332.68914302,354.98893974)
\lineto(379.63475303,389.78771963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(379.63475303,389.78771963)
\lineto(332.68914302,354.98893974)
\lineto(379.63475303,389.78771963)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.06139375,273.2826229)
\lineto(456.34283811,214.49933604)
\lineto(445.26966837,264.10701464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(481.06139375,273.2826229)
\lineto(456.34283811,214.49933604)
\lineto(445.26966837,264.10701464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(380.38707676,325.31784002)
\lineto(392.44862322,383.58028738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(380.38707676,325.31784002)
\lineto(392.44862322,383.58028738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(653.61917723,830.13620137)
\lineto(746.9118887,791.03516533)
\lineto(653.61917723,830.13620137)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(653.61917723,830.13620137)
\lineto(746.9118887,791.03516533)
\lineto(653.61917723,830.13620137)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.43571275,607.46056024)
\lineto(200.10655311,639.13582601)
\lineto(240.55842144,677.88354402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(233.43571275,607.46056024)
\lineto(200.10655311,639.13582601)
\lineto(240.55842144,677.88354402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.68596341,852.81556374)
\lineto(576.73138729,867.377749)
\lineto(653.61917723,830.13620137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(552.68596341,852.81556374)
\lineto(576.73138729,867.377749)
\lineto(653.61917723,830.13620137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.35325768,492.97942756)
\lineto(346.02842149,465.41757555)
\lineto(374.35325768,492.97942756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(374.35325768,492.97942756)
\lineto(346.02842149,465.41757555)
\lineto(374.35325768,492.97942756)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.98178059,226.19994986)
\lineto(520.81119479,183.82463037)
\lineto(466.30732025,169.85181613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(501.98178059,226.19994986)
\lineto(520.81119479,183.82463037)
\lineto(466.30732025,169.85181613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.75827674,145.68760429)
\lineto(483.34730047,93.50618661)
\lineto(537.75827674,145.68760429)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(537.75827674,145.68760429)
\lineto(483.34730047,93.50618661)
\lineto(537.75827674,145.68760429)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(407.46159356,263.96995161)
\lineto(406.71993028,319.13172869)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(407.46159356,263.96995161)
\lineto(406.71993028,319.13172869)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(407.46159356,263.96995161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(407.46159356,263.96995161)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.37849933,504.27189815)
\lineto(350.30783381,478.4172423)
\lineto(357.33155253,489.70971288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(381.37849933,504.27189815)
\lineto(350.30783381,478.4172423)
\lineto(357.33155253,489.70971288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.36184399,785.07292361)
\lineto(267.37861017,822.83531075)
\lineto(199.36184399,785.07292361)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(199.36184399,785.07292361)
\lineto(267.37861017,822.83531075)
\lineto(199.36184399,785.07292361)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(839.14007732,446.12976167)
\lineto(863.1855012,460.69194693)
\lineto(855.25868941,376.36163457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(839.14007732,446.12976167)
\lineto(863.1855012,460.69194693)
\lineto(855.25868941,376.36163457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.94145307,394.98545423)
\lineto(405.89450627,380.42174605)
\lineto(429.94145307,394.98545423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.94145307,394.98545423)
\lineto(405.89450627,380.42174605)
\lineto(429.94145307,394.98545423)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.94145307,394.98545423)
\lineto(405.89450627,380.42174605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.94145307,394.98545423)
\lineto(405.89450627,380.42174605)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.11574607,693.30161175)
\lineto(175.31642011,770.50921542)
\lineto(194.81592023,742.82400669)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(143.11574607,693.30161175)
\lineto(175.31642011,770.50921542)
\lineto(194.81592023,742.82400669)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(825.10025449,631.32780218)
\lineto(877.00754611,561.6891235)
\lineto(852.96212223,547.12541531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(825.10025449,631.32780218)
\lineto(877.00754611,561.6891235)
\lineto(852.96212223,547.12541531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.26966837,264.10701464)
\lineto(407.46159356,263.96995161)
\lineto(445.26966837,264.10701464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(445.26966837,264.10701464)
\lineto(407.46159356,263.96995161)
\lineto(445.26966837,264.10701464)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.75234731,451.36250814)
\curveto(347.75234731,454.07625497)(344.4715502,455.4348126)(342.55287401,453.51613641)
\curveto(340.63419782,451.59746022)(341.99275544,448.31666311)(344.70650228,448.31666311)
\curveto(347.42024912,448.31666311)(348.77880674,451.59746022)(346.86013055,453.51613641)
\curveto(344.94145436,455.4348126)(341.66065725,454.07625497)(341.66065725,451.36250814)
\curveto(341.66065725,448.6487613)(344.94145436,447.29020368)(346.86013055,449.20887987)
\curveto(348.77880674,451.12755606)(347.42024912,454.40835317)(344.70650228,454.40835317)
\curveto(341.99275544,454.40835317)(340.63419782,451.12755606)(342.55287401,449.20887987)
\curveto(344.4715502,447.29020368)(347.75234731,448.6487613)(347.75234731,451.36250814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52291997,linecolor=curcolor]
{
\newpath
\moveto(347.75234731,451.36250814)
\curveto(347.75234731,454.07625497)(344.4715502,455.4348126)(342.55287401,453.51613641)
\curveto(340.63419782,451.59746022)(341.99275544,448.31666311)(344.70650228,448.31666311)
\curveto(347.42024912,448.31666311)(348.77880674,451.59746022)(346.86013055,453.51613641)
\curveto(344.94145436,455.4348126)(341.66065725,454.07625497)(341.66065725,451.36250814)
\curveto(341.66065725,448.6487613)(344.94145436,447.29020368)(346.86013055,449.20887987)
\curveto(348.77880674,451.12755606)(347.42024912,454.40835317)(344.70650228,454.40835317)
\curveto(341.99275544,454.40835317)(340.63419782,451.12755606)(342.55287401,449.20887987)
\curveto(344.4715502,447.29020368)(347.75234731,448.6487613)(347.75234731,451.36250814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.41067504,436.95567633)
\lineto(286.88877075,458.06033679)
\lineto(346.41067504,436.95567633)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(346.41067504,436.95567633)
\lineto(286.88877075,458.06033679)
\lineto(346.41067504,436.95567633)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.63475303,389.78771963)
\lineto(355.29083633,337.47380768)
\lineto(379.63475303,389.78771963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(379.63475303,389.78771963)
\lineto(355.29083633,337.47380768)
\lineto(379.63475303,389.78771963)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.73138729,867.377749)
\lineto(653.61917723,830.13620137)
\lineto(576.73138729,867.377749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(576.73138729,867.377749)
\lineto(653.61917723,830.13620137)
\lineto(576.73138729,867.377749)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(380.38707676,325.31784002)
\lineto(406.71993028,319.13172869)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(406.71993028,319.13172869)
\lineto(380.38707676,325.31784002)
\lineto(406.71993028,319.13172869)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.35325768,492.97942756)
\lineto(350.30783381,478.4172423)
\lineto(374.35325768,492.97942756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(374.35325768,492.97942756)
\lineto(350.30783381,478.4172423)
\lineto(374.35325768,492.97942756)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.85838176,511.04433465)
\lineto(270.46709707,572.26582049)
\lineto(311.61341808,533.16021568)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(297.85838176,511.04433465)
\lineto(270.46709707,572.26582049)
\lineto(311.61341808,533.16021568)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.65235199,540.40932694)
\lineto(233.43571275,607.46056024)
\lineto(250.65235199,540.40932694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(250.65235199,540.40932694)
\lineto(233.43571275,607.46056024)
\lineto(250.65235199,540.40932694)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.34317137,395.03418775)
\lineto(431.98521511,383.7234421)
\lineto(419.29774749,380.47047957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(443.34317137,395.03418775)
\lineto(431.98521511,383.7234421)
\lineto(419.29774749,380.47047957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.75827674,145.68760429)
\lineto(475.27581105,129.66950509)
\lineto(537.75827674,145.68760429)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(537.75827674,145.68760429)
\lineto(475.27581105,129.66950509)
\lineto(537.75827674,145.68760429)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.31642011,770.50921542)
\lineto(199.36184399,785.07292361)
\lineto(175.31642011,770.50921542)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(175.31642011,770.50921542)
\lineto(199.36184399,785.07292361)
\lineto(175.31642011,770.50921542)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(286.88877075,458.06033679)
\lineto(344.70652473,451.36252349)
\lineto(286.88877075,458.06033679)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(286.88877075,458.06033679)
\lineto(344.70652473,451.36252349)
\lineto(286.88877075,458.06033679)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.11107089,667.64493583)
\lineto(194.81592023,742.82400669)
\lineto(216.48406203,712.06249444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(170.11107089,667.64493583)
\lineto(194.81592023,742.82400669)
\lineto(216.48406203,712.06249444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.94145307,394.98545423)
\lineto(419.29774749,380.47047957)
\lineto(429.94145307,394.98545423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.94145307,394.98545423)
\lineto(419.29774749,380.47047957)
\lineto(429.94145307,394.98545423)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(852.96212223,547.12541531)
\lineto(877.00754611,561.6891235)
\lineto(852.96212223,547.12541531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(852.96212223,547.12541531)
\lineto(877.00754611,561.6891235)
\lineto(852.96212223,547.12541531)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44862322,383.58028738)
\lineto(355.29083633,337.47380768)
\lineto(392.44862322,383.58028738)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.44862322,383.58028738)
\lineto(355.29083633,337.47380768)
\lineto(392.44862322,383.58028738)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.85838176,511.04433465)
\lineto(250.65235199,540.40932694)
\lineto(297.85838176,511.04433465)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(297.85838176,511.04433465)
\lineto(250.65235199,540.40932694)
\lineto(297.85838176,511.04433465)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.81119479,183.82463037)
\lineto(475.27581105,129.66950509)
\lineto(520.81119479,183.82463037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.81119479,183.82463037)
\lineto(475.27581105,129.66950509)
\lineto(520.81119479,183.82463037)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(831.21326554,361.79792639)
\lineto(855.25868941,376.36163457)
\lineto(831.21326554,361.79792639)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(831.21326554,361.79792639)
\lineto(855.25868941,376.36163457)
\lineto(831.21326554,361.79792639)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.06139375,273.2826229)
\lineto(501.98178059,226.19994986)
\lineto(456.34283811,214.49933604)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(481.06139375,273.2826229)
\lineto(501.98178059,226.19994986)
\lineto(456.34283811,214.49933604)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.46709707,572.26582049)
\lineto(233.43571275,607.46056024)
\lineto(267.30855574,639.90642481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(270.46709707,572.26582049)
\lineto(233.43571275,607.46056024)
\lineto(267.30855574,639.90642481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.43571275,607.46056024)
\lineto(200.10655311,639.13582601)
\lineto(233.43571275,607.46056024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(233.43571275,607.46056024)
\lineto(200.10655311,639.13582601)
\lineto(233.43571275,607.46056024)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.02842149,465.41757555)
\lineto(297.85838176,511.04433465)
\lineto(350.30783381,478.4172423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(346.02842149,465.41757555)
\lineto(297.85838176,511.04433465)
\lineto(350.30783381,478.4172423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.29774749,380.47047957)
\lineto(432.96750015,319.22614989)
\lineto(406.71993028,319.13172869)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(419.29774749,380.47047957)
\lineto(432.96750015,319.22614989)
\lineto(406.71993028,319.13172869)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.47621613,485.58563866)
\lineto(297.85838176,511.04433465)
\lineto(289.47621613,485.58563866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(289.47621613,485.58563866)
\lineto(297.85838176,511.04433465)
\lineto(289.47621613,485.58563866)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.26966837,264.10701464)
\lineto(456.34283811,214.49933604)
\lineto(445.26966837,264.10701464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(445.26966837,264.10701464)
\lineto(456.34283811,214.49933604)
\lineto(445.26966837,264.10701464)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.37849933,504.27189815)
\lineto(350.30783381,478.4172423)
\lineto(381.37849933,504.27189815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(381.37849933,504.27189815)
\lineto(350.30783381,478.4172423)
\lineto(381.37849933,504.27189815)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.30783381,478.4172423)
\lineto(297.85838176,511.04433465)
\lineto(311.61341808,533.16021568)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(350.30783381,478.4172423)
\lineto(297.85838176,511.04433465)
\lineto(311.61341808,533.16021568)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.96750015,319.22614989)
\lineto(407.46159356,263.96995161)
\lineto(432.96750015,319.22614989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(432.96750015,319.22614989)
\lineto(407.46159356,263.96995161)
\lineto(432.96750015,319.22614989)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.81903997,716.3921632)
\lineto(175.31642011,770.50921542)
\lineto(118.81903997,716.3921632)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(118.81903997,716.3921632)
\lineto(175.31642011,770.50921542)
\lineto(118.81903997,716.3921632)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(715.29601691,186.91616312)
\lineto(682.84558357,147.36281908)
\lineto(715.29601691,186.91616312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(715.29601691,186.91616312)
\lineto(682.84558357,147.36281908)
\lineto(715.29601691,186.91616312)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.65235199,540.40932694)
\lineto(270.46709707,572.26582049)
\lineto(250.65235199,540.40932694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(250.65235199,540.40932694)
\lineto(270.46709707,572.26582049)
\lineto(250.65235199,540.40932694)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.29774749,380.47047957)
\lineto(406.71993028,319.13172869)
\lineto(405.89450627,380.42174605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(419.29774749,380.47047957)
\lineto(406.71993028,319.13172869)
\lineto(405.89450627,380.42174605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.10655311,639.13582601)
\lineto(216.48406203,712.06249444)
\lineto(240.55842144,677.88354402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(200.10655311,639.13582601)
\lineto(216.48406203,712.06249444)
\lineto(240.55842144,677.88354402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.81398128,325.59653485)
\lineto(445.26966837,264.10701464)
\lineto(432.96750015,319.22614989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(457.81398128,325.59653485)
\lineto(445.26966837,264.10701464)
\lineto(432.96750015,319.22614989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.34317137,395.03418775)
\lineto(419.29774749,380.47047957)
\lineto(443.34317137,395.03418775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(443.34317137,395.03418775)
\lineto(419.29774749,380.47047957)
\lineto(443.34317137,395.03418775)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.86646482,776.47298006)
\lineto(805.04336472,723.63975154)
\lineto(780.99794084,709.07604335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(722.86646482,776.47298006)
\lineto(805.04336472,723.63975154)
\lineto(780.99794084,709.07604335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.79472935,513.29216831)
\lineto(357.33155253,489.70971288)
\lineto(366.74778255,498.72998305)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(390.79472935,513.29216831)
\lineto(357.33155253,489.70971288)
\lineto(366.74778255,498.72998305)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(839.14007732,446.12976167)
\lineto(855.25868941,376.36163457)
\lineto(831.21326554,361.79792639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(839.14007732,446.12976167)
\lineto(855.25868941,376.36163457)
\lineto(831.21326554,361.79792639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.81119479,183.82463037)
\lineto(466.30732025,169.85181613)
\lineto(520.81119479,183.82463037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.81119479,183.82463037)
\lineto(466.30732025,169.85181613)
\lineto(520.81119479,183.82463037)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(289.47621613,485.58563866)
\lineto(344.70652473,451.36252349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(289.47621613,485.58563866)
\lineto(344.70652473,451.36252349)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.86646482,776.47298006)
\lineto(746.9118887,791.03516533)
\lineto(722.86646482,776.47298006)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(722.86646482,776.47298006)
\lineto(746.9118887,791.03516533)
\lineto(722.86646482,776.47298006)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44862322,383.58028738)
\lineto(380.38707676,325.31784002)
\lineto(392.44862322,383.58028738)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.44862322,383.58028738)
\lineto(380.38707676,325.31784002)
\lineto(392.44862322,383.58028738)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.11574607,693.30161175)
\lineto(175.31642011,770.50921542)
\lineto(143.11574607,693.30161175)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(143.11574607,693.30161175)
\lineto(175.31642011,770.50921542)
\lineto(143.11574607,693.30161175)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.99794084,709.07604335)
\lineto(849.14567837,645.89151037)
\lineto(825.10025449,631.32780218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(780.99794084,709.07604335)
\lineto(849.14567837,645.89151037)
\lineto(825.10025449,631.32780218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.37849933,504.27189815)
\lineto(357.33155253,489.70971288)
\lineto(381.37849933,504.27189815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(381.37849933,504.27189815)
\lineto(357.33155253,489.70971288)
\lineto(381.37849933,504.27189815)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(825.10025449,631.32780218)
\lineto(877.00754611,561.6891235)
\lineto(825.10025449,631.32780218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(825.10025449,631.32780218)
\lineto(877.00754611,561.6891235)
\lineto(825.10025449,631.32780218)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.11574607,693.30161175)
\lineto(194.81592023,742.82400669)
\lineto(143.11574607,693.30161175)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(143.11574607,693.30161175)
\lineto(194.81592023,742.82400669)
\lineto(143.11574607,693.30161175)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.98178059,226.19994986)
\lineto(466.30732025,169.85181613)
\lineto(501.98178059,226.19994986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(501.98178059,226.19994986)
\lineto(466.30732025,169.85181613)
\lineto(501.98178059,226.19994986)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.03063899,398.28562736)
\lineto(443.32185045,390.01768093)
\lineto(431.98521511,383.7234421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(456.03063899,398.28562736)
\lineto(443.32185045,390.01768093)
\lineto(431.98521511,383.7234421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.5488398,856.91374827)
\lineto(472.01066513,871.76681174)
\lineto(447.96524126,857.20310356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(367.5488398,856.91374827)
\lineto(472.01066513,871.76681174)
\lineto(447.96524126,857.20310356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.81398128,325.59653485)
\lineto(481.06139375,273.2826229)
\lineto(445.26966837,264.10701464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(457.81398128,325.59653485)
\lineto(481.06139375,273.2826229)
\lineto(445.26966837,264.10701464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.5488398,856.91374827)
\lineto(472.01066513,871.76681174)
\lineto(367.5488398,856.91374827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(367.5488398,856.91374827)
\lineto(472.01066513,871.76681174)
\lineto(367.5488398,856.91374827)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.43571275,607.46056024)
\lineto(240.55842144,677.88354402)
\lineto(267.30855574,639.90642481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(233.43571275,607.46056024)
\lineto(240.55842144,677.88354402)
\lineto(267.30855574,639.90642481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.02842149,465.41757555)
\lineto(289.47621613,485.58563866)
\lineto(346.02842149,465.41757555)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(346.02842149,465.41757555)
\lineto(289.47621613,485.58563866)
\lineto(346.02842149,465.41757555)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.34317137,395.03418775)
\lineto(431.98521511,383.7234421)
\lineto(443.34317137,395.03418775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(443.34317137,395.03418775)
\lineto(431.98521511,383.7234421)
\lineto(443.34317137,395.03418775)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.61341808,533.16021568)
\lineto(270.46709707,572.26582049)
\lineto(297.0299119,597.70928726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(311.61341808,533.16021568)
\lineto(270.46709707,572.26582049)
\lineto(297.0299119,597.70928726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.35175324,414.65552167)
\lineto(356.03402253,413.54074238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(355.35175324,414.65552167)
\lineto(356.03402253,413.54074238)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.68928193,415.78096142)
\lineto(355.35175324,414.65552167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(354.68928193,415.78096142)
\lineto(355.35175324,414.65552167)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.03402253,413.54074238)
\lineto(356.7345669,412.43814646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(356.03402253,413.54074238)
\lineto(356.7345669,412.43814646)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.04660862,416.91858456)
\lineto(354.68928193,415.78096142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(354.04660862,416.91858456)
\lineto(354.68928193,415.78096142)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.7345669,412.43814646)
\lineto(357.45338633,411.34773393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(356.7345669,412.43814646)
\lineto(357.45338633,411.34773393)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.42221039,418.06534522)
\lineto(354.04660862,416.91858456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(353.42221039,418.06534522)
\lineto(354.04660862,416.91858456)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.45338633,411.34773393)
\lineto(358.19048084,410.26950478)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(357.45338633,411.34773393)
\lineto(358.19048084,410.26950478)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.81913306,419.22276635)
\lineto(353.42221039,418.06534522)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(352.81913306,419.22276635)
\lineto(353.42221039,418.06534522)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.19048084,410.26950478)
\lineto(358.94585041,409.20498193)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(358.19048084,410.26950478)
\lineto(358.94585041,409.20498193)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.23585373,420.39084793)
\lineto(352.81913306,419.22276635)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(352.23585373,420.39084793)
\lineto(352.81913306,419.22276635)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.94585041,409.20498193)
\lineto(359.71949506,408.15416538)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(358.94585041,409.20498193)
\lineto(359.71949506,408.15416538)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(380.38707676,325.31784002)
\lineto(405.89450627,380.42174605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(380.38707676,325.31784002)
\lineto(405.89450627,380.42174605)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.67237239,421.56654413)
\lineto(352.23585373,420.39084793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(351.67237239,421.56654413)
\lineto(352.23585373,420.39084793)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.40521291,409.96492027)
\lineto(351.05406585,422.92194518)
\lineto(358.40521291,409.96492027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(358.40521291,409.96492027)
\lineto(351.05406585,422.92194518)
\lineto(358.40521291,409.96492027)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.71949506,408.15416538)
\lineto(360.50989186,407.11857805)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(359.71949506,408.15416538)
\lineto(360.50989186,407.11857805)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.13021197,422.75290078)
\lineto(351.67237239,421.56654413)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(351.13021197,422.75290078)
\lineto(351.67237239,421.56654413)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.50989186,407.11857805)
\lineto(361.31856372,406.09517411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(360.50989186,407.11857805)
\lineto(361.31856372,406.09517411)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.60784954,423.94687205)
\lineto(351.13021197,422.75290078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(350.60784954,423.94687205)
\lineto(351.13021197,422.75290078)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.31856372,406.09517411)
\lineto(362.14398773,405.0869994)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(361.31856372,406.09517411)
\lineto(362.14398773,405.0869994)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.10833095,425.14845793)
\lineto(350.60784954,423.94687205)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(350.10833095,425.14845793)
\lineto(350.60784954,423.94687205)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.14398773,405.0869994)
\lineto(362.98464097,404.09557683)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(362.14398773,405.0869994)
\lineto(362.98464097,404.09557683)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.62861036,426.35765842)
\lineto(350.10833095,425.14845793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(349.62861036,426.35765842)
\lineto(350.10833095,425.14845793)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.98464097,404.09557683)
\lineto(363.84204636,403.11786056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(362.98464097,404.09557683)
\lineto(363.84204636,403.11786056)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.17021067,427.5729506)
\lineto(349.62861036,426.35765842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(349.17021067,427.5729506)
\lineto(349.62861036,426.35765842)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(831.21326554,361.79792639)
\lineto(805.53374578,283.798403)
\lineto(831.21326554,361.79792639)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(831.21326554,361.79792639)
\lineto(805.53374578,283.798403)
\lineto(831.21326554,361.79792639)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.84204636,403.11786056)
\lineto(364.71620389,402.15689644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(363.84204636,403.11786056)
\lineto(364.71620389,402.15689644)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.09404607,398.73184366)
\lineto(358.40521291,409.96492027)
\lineto(368.09404607,398.73184366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(368.09404607,398.73184366)
\lineto(358.40521291,409.96492027)
\lineto(368.09404607,398.73184366)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.73313191,428.79585739)
\lineto(349.17021067,427.5729506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(348.73313191,428.79585739)
\lineto(349.17021067,427.5729506)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.71620389,402.15689644)
\lineto(365.60406773,401.21116155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(364.71620389,402.15689644)
\lineto(365.60406773,401.21116155)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.31889698,430.02333296)
\lineto(348.73313191,428.79585739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(348.31889698,430.02333296)
\lineto(348.73313191,428.79585739)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.60406773,401.21116155)
\lineto(366.50868371,400.28370173)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(365.60406773,401.21116155)
\lineto(366.50868371,400.28370173)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.92598296,431.25842313)
\lineto(348.31889698,430.02333296)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(347.92598296,431.25842313)
\lineto(348.31889698,430.02333296)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.50868371,400.28370173)
\lineto(367.42852892,399.37147113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(366.50868371,400.28370173)
\lineto(367.42852892,399.37147113)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.05406585,422.92194518)
\lineto(346.41067504,436.95567633)
\lineto(351.05406585,422.92194518)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(351.05406585,422.92194518)
\lineto(346.41067504,436.95567633)
\lineto(351.05406585,422.92194518)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.46709707,572.26582049)
\lineto(233.43571275,607.46056024)
\lineto(270.46709707,572.26582049)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(270.46709707,572.26582049)
\lineto(233.43571275,607.46056024)
\lineto(270.46709707,572.26582049)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.55438986,432.49655915)
\lineto(347.92598296,431.25842313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(347.55438986,432.49655915)
\lineto(347.92598296,431.25842313)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.42852892,399.37147113)
\lineto(368.36208044,398.4775156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(367.42852892,399.37147113)
\lineto(368.36208044,398.4775156)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.86646482,776.47298006)
\lineto(805.04336472,723.63975154)
\lineto(722.86646482,776.47298006)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(722.86646482,776.47298006)
\lineto(805.04336472,723.63975154)
\lineto(722.86646482,776.47298006)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.11107089,667.64493583)
\lineto(194.81592023,742.82400669)
\lineto(170.11107089,667.64493583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(170.11107089,667.64493583)
\lineto(194.81592023,742.82400669)
\lineto(170.11107089,667.64493583)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.2056406,433.74078686)
\lineto(347.55438986,432.49655915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(347.2056406,433.74078686)
\lineto(347.55438986,432.49655915)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.36208044,398.4775156)
\lineto(369.30933825,397.60183514)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(368.36208044,398.4775156)
\lineto(369.30933825,397.60183514)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.87821226,434.98806041)
\lineto(347.2056406,433.74078686)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(346.87821226,434.98806041)
\lineto(347.2056406,433.74078686)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.79472935,513.29216831)
\lineto(357.33155253,489.70971288)
\lineto(390.79472935,513.29216831)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(390.79472935,513.29216831)
\lineto(357.33155253,489.70971288)
\lineto(390.79472935,513.29216831)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.30933825,397.60183514)
\lineto(370.27030237,396.74442976)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(369.30933825,397.60183514)
\lineto(370.27030237,396.74442976)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.57515068,436.23990274)
\lineto(346.87821226,434.98806041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(346.57515068,436.23990274)
\lineto(346.87821226,434.98806041)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.27030237,396.74442976)
\lineto(371.24497279,395.90377652)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(370.27030237,396.74442976)
\lineto(371.24497279,395.90377652)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.29341001,437.4947909)
\lineto(346.57515068,436.23990274)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(346.29341001,437.4947909)
\lineto(346.57515068,436.23990274)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.11107089,667.64493583)
\lineto(216.48406203,712.06249444)
\lineto(170.11107089,667.64493583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(170.11107089,667.64493583)
\lineto(216.48406203,712.06249444)
\lineto(170.11107089,667.64493583)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.24497279,395.90377652)
\lineto(372.23334952,395.08292127)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(371.24497279,395.90377652)
\lineto(372.23334952,395.08292127)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.03451318,438.75120199)
\lineto(346.29341001,437.4947909)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(346.03451318,438.75120199)
\lineto(346.29341001,437.4947909)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.23334952,395.08292127)
\lineto(373.23390962,394.2803411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(372.23334952,395.08292127)
\lineto(373.23390962,394.2803411)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.79693726,440.01065893)
\lineto(346.03451318,438.75120199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(345.79693726,440.01065893)
\lineto(346.03451318,438.75120199)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.68596341,852.81556374)
\lineto(576.73138729,867.377749)
\lineto(552.68596341,852.81556374)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(552.68596341,852.81556374)
\lineto(576.73138729,867.377749)
\lineto(552.68596341,852.81556374)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.85838176,511.04433465)
\lineto(270.46709707,572.26582049)
\lineto(297.85838176,511.04433465)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(297.85838176,511.04433465)
\lineto(270.46709707,572.26582049)
\lineto(297.85838176,511.04433465)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.30783381,478.4172423)
\lineto(311.61341808,533.16021568)
\lineto(357.33155253,489.70971288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(350.30783381,478.4172423)
\lineto(311.61341808,533.16021568)
\lineto(357.33155253,489.70971288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.23390962,394.2803411)
\lineto(374.24665311,393.49755892)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(373.23390962,394.2803411)
\lineto(374.24665311,393.49755892)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.58372811,441.27163879)
\lineto(345.79693726,440.01065893)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(345.58372811,441.27163879)
\lineto(345.79693726,440.01065893)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.98178059,226.19994986)
\lineto(456.34283811,214.49933604)
\lineto(501.98178059,226.19994986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(501.98178059,226.19994986)
\lineto(456.34283811,214.49933604)
\lineto(501.98178059,226.19994986)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.63475303,389.78771963)
\lineto(368.09404607,398.73184366)
\lineto(379.63475303,389.78771963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(379.63475303,389.78771963)
\lineto(368.09404607,398.73184366)
\lineto(379.63475303,389.78771963)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.24665311,393.49755892)
\lineto(375.27157997,392.73457473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(374.24665311,393.49755892)
\lineto(375.27157997,392.73457473)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.46709707,572.26582049)
\lineto(267.30855574,639.90642481)
\lineto(297.0299119,597.70928726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(270.46709707,572.26582049)
\lineto(267.30855574,639.90642481)
\lineto(297.0299119,597.70928726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.39336279,442.53414157)
\lineto(345.58372811,441.27163879)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(345.39336279,442.53414157)
\lineto(345.58372811,441.27163879)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.96750015,319.22614989)
\lineto(406.71993028,319.13172869)
\lineto(432.96750015,319.22614989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(432.96750015,319.22614989)
\lineto(406.71993028,319.13172869)
\lineto(432.96750015,319.22614989)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.03063899,398.28562736)
\lineto(431.98521511,383.7234421)
\lineto(456.03063899,398.28562736)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(456.03063899,398.28562736)
\lineto(431.98521511,383.7234421)
\lineto(456.03063899,398.28562736)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.27157997,392.73457473)
\lineto(376.30716729,391.99138853)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(375.27157997,392.73457473)
\lineto(376.30716729,391.99138853)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.22584131,443.79664435)
\lineto(345.39336279,442.53414157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(345.22584131,443.79664435)
\lineto(345.39336279,442.53414157)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.30716729,391.99138853)
\lineto(377.354938,391.26800033)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(376.30716729,391.99138853)
\lineto(377.354938,391.26800033)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.08116367,445.06067005)
\lineto(345.22584131,443.79664435)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(345.08116367,445.06067005)
\lineto(345.22584131,443.79664435)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.41067504,436.95567633)
\lineto(344.70652473,451.36252349)
\lineto(346.41067504,436.95567633)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(346.41067504,436.95567633)
\lineto(344.70652473,451.36252349)
\lineto(346.41067504,436.95567633)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.354938,391.26800033)
\lineto(378.41336916,390.56593304)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(377.354938,391.26800033)
\lineto(378.41336916,390.56593304)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.96085279,446.32317283)
\lineto(345.08116367,445.06067005)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(344.96085279,446.32317283)
\lineto(345.08116367,445.06067005)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(825.10025449,631.32780218)
\lineto(849.14567837,645.89151037)
\lineto(825.10025449,631.32780218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(825.10025449,631.32780218)
\lineto(849.14567837,645.89151037)
\lineto(825.10025449,631.32780218)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.41336916,390.56593304)
\lineto(379.48093785,389.88366375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(378.41336916,390.56593304)
\lineto(379.48093785,389.88366375)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.86186283,447.58567561)
\lineto(344.96085279,446.32317283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(344.86186283,447.58567561)
\lineto(344.96085279,446.32317283)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.96750015,319.22614989)
\lineto(445.26966837,264.10701464)
\lineto(432.96750015,319.22614989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(432.96750015,319.22614989)
\lineto(445.26966837,264.10701464)
\lineto(432.96750015,319.22614989)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.25218985,145.92213436)
\lineto(566.73644671,80.47301557)
\lineto(553.01034591,111.36397624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(615.25218985,145.92213436)
\lineto(566.73644671,80.47301557)
\lineto(553.01034591,111.36397624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.48093785,389.88366375)
\lineto(380.55916701,389.22271537)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(379.48093785,389.88366375)
\lineto(380.55916701,389.22271537)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.98521511,383.7234421)
\lineto(432.96750015,319.22614989)
\lineto(419.29774749,380.47047957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(431.98521511,383.7234421)
\lineto(432.96750015,319.22614989)
\lineto(419.29774749,380.47047957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.78723962,448.84513255)
\lineto(344.86186283,447.58567561)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(344.78723962,448.84513255)
\lineto(344.86186283,447.58567561)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.06139375,273.2826229)
\lineto(456.34283811,214.49933604)
\lineto(481.06139375,273.2826229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(481.06139375,273.2826229)
\lineto(456.34283811,214.49933604)
\lineto(481.06139375,273.2826229)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.55916701,389.22271537)
\lineto(381.6465337,388.5830879)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(380.55916701,389.22271537)
\lineto(381.6465337,388.5830879)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.99794084,709.07604335)
\lineto(849.14567837,645.89151037)
\lineto(780.99794084,709.07604335)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(780.99794084,709.07604335)
\lineto(849.14567837,645.89151037)
\lineto(780.99794084,709.07604335)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.73546026,450.10458948)
\lineto(344.78723962,448.84513255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(344.73546026,450.10458948)
\lineto(344.78723962,448.84513255)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.6465337,388.5830879)
\lineto(382.74303792,387.96478135)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(381.6465337,388.5830879)
\lineto(382.74303792,387.96478135)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.10655311,639.13582601)
\lineto(216.48406203,712.06249444)
\lineto(200.10655311,639.13582601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(200.10655311,639.13582601)
\lineto(216.48406203,712.06249444)
\lineto(200.10655311,639.13582601)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.02842149,465.41757555)
\lineto(297.85838176,511.04433465)
\lineto(346.02842149,465.41757555)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(346.02842149,465.41757555)
\lineto(297.85838176,511.04433465)
\lineto(346.02842149,465.41757555)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(344.73546026,450.10458948)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(344.73546026,450.10458948)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.01034591,111.36397624)
\lineto(566.73644671,80.47301557)
\lineto(553.01034591,111.36397624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(553.01034591,111.36397624)
\lineto(566.73644671,80.47301557)
\lineto(553.01034591,111.36397624)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.98521511,383.7234421)
\lineto(457.81398128,325.59653485)
\lineto(432.96750015,319.22614989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(431.98521511,383.7234421)
\lineto(457.81398128,325.59653485)
\lineto(432.96750015,319.22614989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.74303792,387.96478135)
\lineto(383.84867968,387.36779572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(382.74303792,387.96478135)
\lineto(383.84867968,387.36779572)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(406.71993028,319.13172869)
\lineto(405.89450627,380.42174605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(406.71993028,319.13172869)
\lineto(405.89450627,380.42174605)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(406.71993028,319.13172869)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(406.71993028,319.13172869)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.99794084,709.07604335)
\lineto(805.04336472,723.63975154)
\lineto(780.99794084,709.07604335)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(780.99794084,709.07604335)
\lineto(805.04336472,723.63975154)
\lineto(780.99794084,709.07604335)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(593.58557097,176.68364661)
\lineto(553.01034591,111.36397624)
\lineto(537.75827674,145.68760429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(593.58557097,176.68364661)
\lineto(553.01034591,111.36397624)
\lineto(537.75827674,145.68760429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.70195596,452.61588874)
\lineto(344.70652473,451.36252349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(344.70195596,452.61588874)
\lineto(344.70652473,451.36252349)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.84867968,387.36779572)
\lineto(384.96193605,386.79365392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(383.84867968,387.36779572)
\lineto(384.96193605,386.79365392)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.10655311,639.13582601)
\lineto(240.55842144,677.88354402)
\lineto(200.10655311,639.13582601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(200.10655311,639.13582601)
\lineto(240.55842144,677.88354402)
\lineto(200.10655311,639.13582601)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.72023103,453.86773106)
\lineto(344.70195596,452.61588874)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(344.72023103,453.86773106)
\lineto(344.70195596,452.61588874)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.96193605,386.79365392)
\lineto(386.08280704,386.24235597)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(384.96193605,386.79365392)
\lineto(386.08280704,386.24235597)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.76134994,455.11500462)
\lineto(344.72023103,453.86773106)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(344.76134994,455.11500462)
\lineto(344.72023103,453.86773106)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.33155253,489.70971288)
\lineto(311.61341808,533.16021568)
\lineto(330.05448703,550.82459415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(357.33155253,489.70971288)
\lineto(311.61341808,533.16021568)
\lineto(330.05448703,550.82459415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.44862322,383.58028738)
\lineto(379.63475303,389.78771963)
\lineto(392.44862322,383.58028738)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(392.44862322,383.58028738)
\lineto(379.63475303,389.78771963)
\lineto(392.44862322,383.58028738)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.08280704,386.24235597)
\lineto(387.21129263,385.71237893)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(386.08280704,386.24235597)
\lineto(387.21129263,385.71237893)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.96524126,857.20310356)
\lineto(472.01066513,871.76681174)
\lineto(552.68596341,852.81556374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(447.96524126,857.20310356)
\lineto(472.01066513,871.76681174)
\lineto(552.68596341,852.81556374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.82531269,456.3577094)
\lineto(344.76134994,455.11500462)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(344.82531269,456.3577094)
\lineto(344.76134994,455.11500462)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.85838176,511.04433465)
\lineto(311.61341808,533.16021568)
\lineto(297.85838176,511.04433465)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(297.85838176,511.04433465)
\lineto(311.61341808,533.16021568)
\lineto(297.85838176,511.04433465)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.51121156,210.86259703)
\lineto(537.75827674,145.68760429)
\lineto(520.81119479,183.82463037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(569.51121156,210.86259703)
\lineto(537.75827674,145.68760429)
\lineto(520.81119479,183.82463037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.21129263,385.71237893)
\lineto(388.34586992,385.20524572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(387.21129263,385.71237893)
\lineto(388.34586992,385.20524572)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.91364219,457.59584542)
\lineto(344.82531269,456.3577094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(344.91364219,457.59584542)
\lineto(344.82531269,456.3577094)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.61341808,533.16021568)
\lineto(297.0299119,597.70928726)
\lineto(330.05448703,550.82459415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(311.61341808,533.16021568)
\lineto(297.0299119,597.70928726)
\lineto(330.05448703,550.82459415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.34586992,385.20524572)
\lineto(389.4865389,384.72095636)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(388.34586992,385.20524572)
\lineto(389.4865389,384.72095636)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(852.96212223,547.12541531)
\lineto(863.1855012,460.69194693)
\lineto(852.96212223,547.12541531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(852.96212223,547.12541531)
\lineto(863.1855012,460.69194693)
\lineto(852.96212223,547.12541531)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.02329261,458.82941267)
\lineto(344.91364219,457.59584542)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(345.02329261,458.82941267)
\lineto(344.91364219,457.59584542)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(781.4883219,269.23621773)
\lineto(805.53374578,283.798403)
\lineto(781.4883219,269.23621773)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(781.4883219,269.23621773)
\lineto(805.53374578,283.798403)
\lineto(781.4883219,269.23621773)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(839.14007732,446.12976167)
\lineto(855.25868941,376.36163457)
\lineto(839.14007732,446.12976167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(839.14007732,446.12976167)
\lineto(855.25868941,376.36163457)
\lineto(839.14007732,446.12976167)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.4865389,384.72095636)
\lineto(390.63482249,384.25951083)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(389.4865389,384.72095636)
\lineto(390.63482249,384.25951083)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(346.02842149,465.41757555)
\lineto(344.70652473,451.36252349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(344.70652473,451.36252349)
\lineto(346.02842149,465.41757555)
\lineto(344.70652473,451.36252349)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.37861017,822.83531075)
\lineto(367.5488398,856.91374827)
\lineto(267.37861017,822.83531075)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(267.37861017,822.83531075)
\lineto(367.5488398,856.91374827)
\lineto(267.37861017,822.83531075)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.75827674,145.68760429)
\lineto(553.01034591,111.36397624)
\lineto(537.75827674,145.68760429)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(537.75827674,145.68760429)
\lineto(553.01034591,111.36397624)
\lineto(537.75827674,145.68760429)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.1573098,460.05841116)
\lineto(345.02329261,458.82941267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(345.1573098,460.05841116)
\lineto(345.02329261,458.82941267)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.30783381,478.4172423)
\lineto(297.85838176,511.04433465)
\lineto(350.30783381,478.4172423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(350.30783381,478.4172423)
\lineto(297.85838176,511.04433465)
\lineto(350.30783381,478.4172423)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(807.16784166,347.23574112)
\lineto(831.21326554,361.79792639)
\lineto(805.53374578,283.798403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(807.16784166,347.23574112)
\lineto(831.21326554,361.79792639)
\lineto(805.53374578,283.798403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.63482249,384.25951083)
\lineto(391.78767485,383.82090914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(390.63482249,384.25951083)
\lineto(391.78767485,383.82090914)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.31417082,461.27979503)
\lineto(345.1573098,460.05841116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(345.31417082,461.27979503)
\lineto(345.1573098,460.05841116)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.76107726,248.83971624)
\lineto(520.81119479,183.82463037)
\lineto(501.98178059,226.19994986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(542.76107726,248.83971624)
\lineto(520.81119479,183.82463037)
\lineto(501.98178059,226.19994986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.37861017,822.83531075)
\lineto(367.5488398,856.91374827)
\lineto(343.50341593,842.35156301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(267.37861017,822.83531075)
\lineto(367.5488398,856.91374827)
\lineto(343.50341593,842.35156301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.78767485,383.82090914)
\lineto(392.94661889,383.40667421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(391.78767485,383.82090914)
\lineto(392.94661889,383.40667421)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.29774749,380.47047957)
\lineto(406.71993028,319.13172869)
\lineto(419.29774749,380.47047957)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(419.29774749,380.47047957)
\lineto(406.71993028,319.13172869)
\lineto(419.29774749,380.47047957)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.4953986,462.49508721)
\lineto(345.31417082,461.27979503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(345.4953986,462.49508721)
\lineto(345.31417082,461.27979503)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.94661889,383.40667421)
\lineto(394.10860879,383.01528312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(392.94661889,383.40667421)
\lineto(394.10860879,383.01528312)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.61341808,533.16021568)
\lineto(270.46709707,572.26582049)
\lineto(311.61341808,533.16021568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(311.61341808,533.16021568)
\lineto(270.46709707,572.26582049)
\lineto(311.61341808,533.16021568)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.06139375,273.2826229)
\lineto(445.26966837,264.10701464)
\lineto(481.06139375,273.2826229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(481.06139375,273.2826229)
\lineto(445.26966837,264.10701464)
\lineto(481.06139375,273.2826229)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.6979473,463.7042877)
\lineto(345.4953986,462.49508721)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(345.6979473,463.7042877)
\lineto(345.4953986,462.49508721)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.43571275,607.46056024)
\lineto(240.55842144,677.88354402)
\lineto(233.43571275,607.46056024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(233.43571275,607.46056024)
\lineto(240.55842144,677.88354402)
\lineto(233.43571275,607.46056024)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.10860879,383.01528312)
\lineto(395.27669037,382.64673587)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(394.10860879,383.01528312)
\lineto(395.27669037,382.64673587)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.92333983,464.90435066)
\lineto(345.6979473,463.7042877)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(345.92333983,464.90435066)
\lineto(345.6979473,463.7042877)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.27669037,382.64673587)
\lineto(396.4478178,382.30255537)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(395.27669037,382.64673587)
\lineto(396.4478178,382.30255537)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.0397211,291.0368538)
\lineto(501.98178059,226.19994986)
\lineto(481.06139375,273.2826229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(513.0397211,291.0368538)
\lineto(501.98178059,226.19994986)
\lineto(481.06139375,273.2826229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.17309913,466.09832193)
\lineto(345.92333983,464.90435066)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(346.17309913,466.09832193)
\lineto(345.92333983,464.90435066)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.43571275,607.46056024)
\lineto(267.30855574,639.90642481)
\lineto(233.43571275,607.46056024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(233.43571275,607.46056024)
\lineto(267.30855574,639.90642481)
\lineto(233.43571275,607.46056024)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.4478178,382.30255537)
\lineto(397.62199107,381.98274164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(396.4478178,382.30255537)
\lineto(397.62199107,381.98274164)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(472.01066513,871.76681174)
\lineto(552.68596341,852.81556374)
\lineto(472.01066513,871.76681174)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(472.01066513,871.76681174)
\lineto(552.68596341,852.81556374)
\lineto(472.01066513,871.76681174)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.44417934,467.28315566)
\lineto(346.17309913,466.09832193)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(346.44417934,467.28315566)
\lineto(346.17309913,466.09832193)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.81119479,183.82463037)
\lineto(537.75827674,145.68760429)
\lineto(520.81119479,183.82463037)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.81119479,183.82463037)
\lineto(537.75827674,145.68760429)
\lineto(520.81119479,183.82463037)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.62199107,381.98274164)
\lineto(398.79768727,381.68729467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(397.62199107,381.98274164)
\lineto(398.79768727,381.68729467)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.73810339,468.45885185)
\lineto(346.44417934,467.28315566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(346.73810339,468.45885185)
\lineto(346.44417934,467.28315566)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.81398128,325.59653485)
\lineto(445.26966837,264.10701464)
\lineto(457.81398128,325.59653485)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(457.81398128,325.59653485)
\lineto(445.26966837,264.10701464)
\lineto(457.81398128,325.59653485)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.79768727,381.68729467)
\lineto(399.97795223,381.41469154)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(398.79768727,381.68729467)
\lineto(399.97795223,381.41469154)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(392.44862322,383.58028738)
\lineto(405.89450627,380.42174605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(392.44862322,383.58028738)
\lineto(405.89450627,380.42174605)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.05487127,469.62541051)
\lineto(346.73810339,468.45885185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(347.05487127,469.62541051)
\lineto(346.73810339,468.45885185)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.57375336,815.57401611)
\lineto(653.61917723,830.13620137)
\lineto(722.86646482,776.47298006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(629.57375336,815.57401611)
\lineto(653.61917723,830.13620137)
\lineto(722.86646482,776.47298006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.97795223,381.41469154)
\lineto(401.15974012,381.16797809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(399.97795223,381.41469154)
\lineto(401.15974012,381.16797809)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.01514597,337.92306983)
\lineto(481.06139375,273.2826229)
\lineto(457.81398128,325.59653485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(480.01514597,337.92306983)
\lineto(481.06139375,273.2826229)
\lineto(457.81398128,325.59653485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.33155253,489.70971288)
\lineto(330.05448703,550.82459415)
\lineto(366.74778255,498.72998305)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(357.33155253,489.70971288)
\lineto(330.05448703,550.82459415)
\lineto(366.74778255,498.72998305)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.39296008,470.78130872)
\lineto(347.05487127,469.62541051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(347.39296008,470.78130872)
\lineto(347.05487127,469.62541051)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(781.4883219,269.23621773)
\lineto(739.34296371,201.4798713)
\lineto(781.4883219,269.23621773)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(781.4883219,269.23621773)
\lineto(739.34296371,201.4798713)
\lineto(781.4883219,269.23621773)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.15974012,381.16797809)
\lineto(402.341528,380.94410847)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(401.15974012,381.16797809)
\lineto(402.341528,380.94410847)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(828.91669836,532.56323005)
\lineto(852.96212223,547.12541531)
\lineto(863.1855012,460.69194693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(828.91669836,532.56323005)
\lineto(852.96212223,547.12541531)
\lineto(863.1855012,460.69194693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.75389272,471.92806938)
\lineto(347.39296008,470.78130872)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(347.75389272,471.92806938)
\lineto(347.39296008,470.78130872)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.341528,380.94410847)
\lineto(403.52636173,380.74612855)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(402.341528,380.94410847)
\lineto(403.52636173,380.74612855)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(807.16784166,347.23574112)
\lineto(805.53374578,283.798403)
\lineto(781.4883219,269.23621773)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(807.16784166,347.23574112)
\lineto(805.53374578,283.798403)
\lineto(781.4883219,269.23621773)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(653.61917723,830.13620137)
\lineto(722.86646482,776.47298006)
\lineto(653.61917723,830.13620137)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(653.61917723,830.13620137)
\lineto(722.86646482,776.47298006)
\lineto(653.61917723,830.13620137)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.02842149,465.41757555)
\lineto(350.30783381,478.4172423)
\lineto(346.02842149,465.41757555)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(346.02842149,465.41757555)
\lineto(350.30783381,478.4172423)
\lineto(346.02842149,465.41757555)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.1376692,473.06416959)
\lineto(347.75389272,471.92806938)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(348.1376692,473.06416959)
\lineto(347.75389272,471.92806938)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.52636173,380.74612855)
\lineto(404.70967254,380.57251538)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(403.52636173,380.74612855)
\lineto(404.70967254,380.57251538)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.68596341,852.81556374)
\lineto(653.61917723,830.13620137)
\lineto(629.57375336,815.57401611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(552.68596341,852.81556374)
\lineto(653.61917723,830.13620137)
\lineto(629.57375336,815.57401611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.54276659,474.18960935)
\lineto(348.1376692,473.06416959)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(348.54276659,474.18960935)
\lineto(348.1376692,473.06416959)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.98178059,226.19994986)
\lineto(520.81119479,183.82463037)
\lineto(501.98178059,226.19994986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(501.98178059,226.19994986)
\lineto(520.81119479,183.82463037)
\lineto(501.98178059,226.19994986)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.32185045,390.01768093)
\lineto(457.81398128,325.59653485)
\lineto(431.98521511,383.7234421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(443.32185045,390.01768093)
\lineto(457.81398128,325.59653485)
\lineto(431.98521511,383.7234421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.70967254,380.57251538)
\lineto(405.89450627,380.42174605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(404.70967254,380.57251538)
\lineto(405.89450627,380.42174605)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.46709707,572.26582049)
\lineto(267.30855574,639.90642481)
\lineto(270.46709707,572.26582049)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(270.46709707,572.26582049)
\lineto(267.30855574,639.90642481)
\lineto(270.46709707,572.26582049)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.31642011,770.50921542)
\lineto(267.37861017,822.83531075)
\lineto(175.31642011,770.50921542)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(175.31642011,770.50921542)
\lineto(267.37861017,822.83531075)
\lineto(175.31642011,770.50921542)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.9691849,475.30286572)
\lineto(348.54276659,474.18960935)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(348.9691849,475.30286572)
\lineto(348.54276659,474.18960935)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(407.07934,380.2968664)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(405.89450627,380.42174605)
\lineto(407.07934,380.2968664)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.30783381,478.4172423)
\lineto(311.61341808,533.16021568)
\lineto(350.30783381,478.4172423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(350.30783381,478.4172423)
\lineto(311.61341808,533.16021568)
\lineto(350.30783381,478.4172423)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.41844705,476.40393871)
\lineto(348.9691849,475.30286572)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(349.41844705,476.40393871)
\lineto(348.9691849,475.30286572)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.31642011,770.50921542)
\lineto(267.37861017,822.83531075)
\lineto(243.33166337,808.27312548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(175.31642011,770.50921542)
\lineto(267.37861017,822.83531075)
\lineto(243.33166337,808.27312548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.07934,380.2968664)
\lineto(408.26265081,380.19787643)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(407.07934,380.2968664)
\lineto(408.26265081,380.19787643)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.29774749,380.47047957)
\lineto(432.96750015,319.22614989)
\lineto(419.29774749,380.47047957)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(419.29774749,380.47047957)
\lineto(432.96750015,319.22614989)
\lineto(419.29774749,380.47047957)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.46709707,572.26582049)
\lineto(297.0299119,597.70928726)
\lineto(270.46709707,572.26582049)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(270.46709707,572.26582049)
\lineto(297.0299119,597.70928726)
\lineto(270.46709707,572.26582049)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.88750719,477.49282832)
\lineto(349.41844705,476.40393871)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(349.88750719,477.49282832)
\lineto(349.41844705,476.40393871)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.26265081,380.19787643)
\lineto(409.4444387,380.12173031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(408.26265081,380.19787643)
\lineto(409.4444387,380.12173031)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.68596341,852.81556374)
\lineto(653.61917723,830.13620137)
\lineto(552.68596341,852.81556374)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(552.68596341,852.81556374)
\lineto(653.61917723,830.13620137)
\lineto(552.68596341,852.81556374)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.37941116,478.56953455)
\lineto(349.88750719,477.49282832)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(350.37941116,478.56953455)
\lineto(349.88750719,477.49282832)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.4444387,380.12173031)
\lineto(410.62622658,380.07147386)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(409.4444387,380.12173031)
\lineto(410.62622658,380.07147386)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.81398128,325.59653485)
\lineto(432.96750015,319.22614989)
\lineto(457.81398128,325.59653485)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(457.81398128,325.59653485)
\lineto(432.96750015,319.22614989)
\lineto(457.81398128,325.59653485)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.89111314,479.63253448)
\lineto(350.37941116,478.56953455)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(350.89111314,479.63253448)
\lineto(350.37941116,478.56953455)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.62622658,380.07147386)
\lineto(411.8034457,380.04558418)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(410.62622658,380.07147386)
\lineto(411.8034457,380.04558418)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.42413602,480.68335103)
\lineto(350.89111314,479.63253448)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(351.42413602,480.68335103)
\lineto(350.89111314,479.63253448)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(715.29601691,186.91616312)
\lineto(739.34296371,201.4798713)
\lineto(715.29601691,186.91616312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(715.29601691,186.91616312)
\lineto(739.34296371,201.4798713)
\lineto(715.29601691,186.91616312)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.32185045,390.01768093)
\lineto(480.01514597,337.92306983)
\lineto(457.81398128,325.59653485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(443.32185045,390.01768093)
\lineto(480.01514597,337.92306983)
\lineto(457.81398128,325.59653485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.8034457,380.04558418)
\lineto(412.9791419,380.04406126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(411.8034457,380.04558418)
\lineto(412.9791419,380.04406126)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.81592023,742.82400669)
\lineto(175.31642011,770.50921542)
\lineto(243.33166337,808.27312548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(194.81592023,742.82400669)
\lineto(175.31642011,770.50921542)
\lineto(243.33166337,808.27312548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.06139375,273.2826229)
\lineto(501.98178059,226.19994986)
\lineto(481.06139375,273.2826229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(481.06139375,273.2826229)
\lineto(501.98178059,226.19994986)
\lineto(481.06139375,273.2826229)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.48406203,712.06249444)
\lineto(194.81592023,742.82400669)
\lineto(257.05928709,777.38216482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(216.48406203,712.06249444)
\lineto(194.81592023,742.82400669)
\lineto(257.05928709,777.38216482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.01514597,337.92306983)
\lineto(513.0397211,291.0368538)
\lineto(481.06139375,273.2826229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(480.01514597,337.92306983)
\lineto(513.0397211,291.0368538)
\lineto(481.06139375,273.2826229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.29774749,380.47047957)
\lineto(405.89450627,380.42174605)
\lineto(419.29774749,380.47047957)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(419.29774749,380.47047957)
\lineto(405.89450627,380.42174605)
\lineto(419.29774749,380.47047957)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.97847982,481.71893835)
\lineto(351.42413602,480.68335103)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(351.97847982,481.71893835)
\lineto(351.42413602,480.68335103)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.55842144,677.88354402)
\lineto(216.48406203,712.06249444)
\lineto(272.31135626,743.05853676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(240.55842144,677.88354402)
\lineto(216.48406203,712.06249444)
\lineto(272.31135626,743.05853676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.81592023,742.82400669)
\lineto(175.31642011,770.50921542)
\lineto(194.81592023,742.82400669)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(194.81592023,742.82400669)
\lineto(175.31642011,770.50921542)
\lineto(194.81592023,742.82400669)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.0397211,291.0368538)
\lineto(542.76107726,248.83971624)
\lineto(501.98178059,226.19994986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(513.0397211,291.0368538)
\lineto(542.76107726,248.83971624)
\lineto(501.98178059,226.19994986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.30855574,639.90642481)
\lineto(240.55842144,677.88354402)
\lineto(289.25691529,704.92151068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(267.30855574,639.90642481)
\lineto(240.55842144,677.88354402)
\lineto(289.25691529,704.92151068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.76107726,248.83971624)
\lineto(569.51121156,210.86259703)
\lineto(520.81119479,183.82463037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(542.76107726,248.83971624)
\lineto(569.51121156,210.86259703)
\lineto(520.81119479,183.82463037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.9791419,380.04406126)
\lineto(414.15179225,380.06842802)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(412.9791419,380.04406126)
\lineto(414.15179225,380.06842802)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.0299119,597.70928726)
\lineto(267.30855574,639.90642481)
\lineto(308.08632949,662.54771411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(297.0299119,597.70928726)
\lineto(267.30855574,639.90642481)
\lineto(308.08632949,662.54771411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.51121156,210.86259703)
\lineto(593.58557097,176.68364661)
\lineto(537.75827674,145.68760429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(569.51121156,210.86259703)
\lineto(593.58557097,176.68364661)
\lineto(537.75827674,145.68760429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.33155253,489.70971288)
\lineto(311.61341808,533.16021568)
\lineto(357.33155253,489.70971288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(357.33155253,489.70971288)
\lineto(311.61341808,533.16021568)
\lineto(357.33155253,489.70971288)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.05448703,550.82459415)
\lineto(297.0299119,597.70928726)
\lineto(329.00823925,615.46351815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(330.05448703,550.82459415)
\lineto(297.0299119,597.70928726)
\lineto(329.00823925,615.46351815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(593.58557097,176.68364661)
\lineto(615.25218985,145.92213436)
\lineto(553.01034591,111.36397624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(593.58557097,176.68364661)
\lineto(615.25218985,145.92213436)
\lineto(553.01034591,111.36397624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.55262162,482.73929645)
\lineto(351.97847982,481.71893835)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(352.55262162,482.73929645)
\lineto(351.97847982,481.71893835)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.25218985,145.92213436)
\lineto(634.75321289,118.23692563)
\lineto(566.73644671,80.47301557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(615.25218985,145.92213436)
\lineto(634.75321289,118.23692563)
\lineto(566.73644671,80.47301557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.74778255,498.72998305)
\lineto(330.05448703,550.82459415)
\lineto(352.25565173,563.14960621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(366.74778255,498.72998305)
\lineto(330.05448703,550.82459415)
\lineto(352.25565173,563.14960621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.15179225,380.06842802)
\lineto(415.32139675,380.11716154)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(414.15179225,380.06842802)
\lineto(415.32139675,380.11716154)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.98521511,383.7234421)
\lineto(432.96750015,319.22614989)
\lineto(431.98521511,383.7234421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(431.98521511,383.7234421)
\lineto(432.96750015,319.22614989)
\lineto(431.98521511,383.7234421)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.96524126,857.20310356)
\lineto(472.01066513,871.76681174)
\lineto(447.96524126,857.20310356)
\lineto(472.01066513,871.76681174)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(447.96524126,857.20310356)
\lineto(472.01066513,871.76681174)
\lineto(447.96524126,857.20310356)
\lineto(472.01066513,871.76681174)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.14656141,483.74594824)
\lineto(352.55262162,482.73929645)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(353.14656141,483.74594824)
\lineto(352.55262162,482.73929645)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.32139675,380.11716154)
\lineto(416.48643249,380.19026182)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(415.32139675,380.11716154)
\lineto(416.48643249,380.19026182)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.48406203,712.06249444)
\lineto(194.81592023,742.82400669)
\lineto(216.48406203,712.06249444)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(216.48406203,712.06249444)
\lineto(194.81592023,742.82400669)
\lineto(216.48406203,712.06249444)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.50341593,842.35156301)
\lineto(367.5488398,856.91374827)
\lineto(447.96524126,857.20310356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.50341593,842.35156301)
\lineto(367.5488398,856.91374827)
\lineto(447.96524126,857.20310356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.76182211,484.73737081)
\lineto(353.14656141,483.74594824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(353.76182211,484.73737081)
\lineto(353.14656141,483.74594824)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.61341808,533.16021568)
\lineto(297.0299119,597.70928726)
\lineto(311.61341808,533.16021568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(311.61341808,533.16021568)
\lineto(297.0299119,597.70928726)
\lineto(311.61341808,533.16021568)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.30783381,478.4172423)
\lineto(357.33155253,489.70971288)
\lineto(350.30783381,478.4172423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(350.30783381,478.4172423)
\lineto(357.33155253,489.70971288)
\lineto(350.30783381,478.4172423)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.48643249,380.19026182)
\lineto(417.64842238,380.28772886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(416.48643249,380.19026182)
\lineto(417.64842238,380.28772886)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.39535788,485.71356416)
\lineto(353.76182211,484.73737081)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(354.39535788,485.71356416)
\lineto(353.76182211,484.73737081)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.64842238,380.28772886)
\lineto(418.80432059,380.41108559)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(417.64842238,380.28772886)
\lineto(418.80432059,380.41108559)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(715.29601691,186.91616312)
\lineto(658.79863677,132.79911089)
\lineto(715.29601691,186.91616312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(715.29601691,186.91616312)
\lineto(658.79863677,132.79911089)
\lineto(715.29601691,186.91616312)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.61341808,533.16021568)
\lineto(330.05448703,550.82459415)
\lineto(311.61341808,533.16021568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(311.61341808,533.16021568)
\lineto(330.05448703,550.82459415)
\lineto(311.61341808,533.16021568)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.05021457,486.67300535)
\lineto(354.39535788,485.71356416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(355.05021457,486.67300535)
\lineto(354.39535788,485.71356416)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.55842144,677.88354402)
\lineto(216.48406203,712.06249444)
\lineto(240.55842144,677.88354402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(240.55842144,677.88354402)
\lineto(216.48406203,712.06249444)
\lineto(240.55842144,677.88354402)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.80432059,380.41108559)
\lineto(419.9541271,380.55728615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(418.80432059,380.41108559)
\lineto(419.9541271,380.55728615)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(757.4413751,254.67403247)
\lineto(781.4883219,269.23621773)
\lineto(739.34296371,201.4798713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(757.4413751,254.67403247)
\lineto(781.4883219,269.23621773)
\lineto(739.34296371,201.4798713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.72334633,487.61721732)
\lineto(355.05021457,486.67300535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(355.72334633,487.61721732)
\lineto(355.05021457,486.67300535)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.81398128,325.59653485)
\lineto(481.06139375,273.2826229)
\lineto(457.81398128,325.59653485)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(457.81398128,325.59653485)
\lineto(481.06139375,273.2826229)
\lineto(457.81398128,325.59653485)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.9541271,380.55728615)
\lineto(421.09936484,380.7293764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(419.9541271,380.55728615)
\lineto(421.09936484,380.7293764)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.74778255,498.72998305)
\lineto(352.25565173,563.14960621)
\lineto(378.08441789,505.02269896)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(366.74778255,498.72998305)
\lineto(352.25565173,563.14960621)
\lineto(378.08441789,505.02269896)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.41475316,488.54315422)
\lineto(355.72334633,487.61721732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(356.41475316,488.54315422)
\lineto(355.72334633,487.61721732)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.09936484,380.7293764)
\lineto(422.2385109,380.9258334)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(421.09936484,380.7293764)
\lineto(422.2385109,380.9258334)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(863.1855012,460.69194693)
\lineto(839.14007732,446.12976167)
\lineto(863.1855012,460.69194693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(863.1855012,460.69194693)
\lineto(839.14007732,446.12976167)
\lineto(863.1855012,460.69194693)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(839.14007732,446.12976167)
\lineto(863.1855012,460.69194693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(839.14007732,446.12976167)
\lineto(863.1855012,460.69194693)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(828.91669836,532.56323005)
\lineto(863.1855012,460.69194693)
\lineto(839.14007732,446.12976167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(828.91669836,532.56323005)
\lineto(863.1855012,460.69194693)
\lineto(839.14007732,446.12976167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.12595799,489.4538619)
\lineto(356.41475316,488.54315422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(357.12595799,489.4538619)
\lineto(356.41475316,488.54315422)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.30855574,639.90642481)
\lineto(240.55842144,677.88354402)
\lineto(267.30855574,639.90642481)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(267.30855574,639.90642481)
\lineto(240.55842144,677.88354402)
\lineto(267.30855574,639.90642481)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.2385109,380.9258334)
\lineto(423.37004234,381.14818009)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(422.2385109,380.9258334)
\lineto(423.37004234,381.14818009)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.85543788,490.34477158)
\lineto(357.12595799,489.4538619)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(357.85543788,490.34477158)
\lineto(357.12595799,489.4538619)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(825.10025449,631.32780218)
\lineto(852.96212223,547.12541531)
\lineto(825.10025449,631.32780218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(825.10025449,631.32780218)
\lineto(852.96212223,547.12541531)
\lineto(825.10025449,631.32780218)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.37004234,381.14818009)
\lineto(424.49548209,381.39337062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(423.37004234,381.14818009)
\lineto(424.49548209,381.39337062)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(634.75321289,118.23692563)
\lineto(658.79863677,132.79911089)
\lineto(634.75321289,118.23692563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(634.75321289,118.23692563)
\lineto(658.79863677,132.79911089)
\lineto(634.75321289,118.23692563)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.60166992,491.22045204)
\lineto(357.85543788,490.34477158)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(358.60166992,491.22045204)
\lineto(357.85543788,490.34477158)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.73808047,399.03642817)
\lineto(480.01514597,337.92306983)
\lineto(443.32185045,390.01768093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(452.73808047,399.03642817)
\lineto(480.01514597,337.92306983)
\lineto(443.32185045,390.01768093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.05448703,550.82459415)
\lineto(329.00823925,615.46351815)
\lineto(352.25565173,563.14960621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(330.05448703,550.82459415)
\lineto(329.00823925,615.46351815)
\lineto(352.25565173,563.14960621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.49548209,381.39337062)
\lineto(425.61330723,381.66292791)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(424.49548209,381.39337062)
\lineto(425.61330723,381.66292791)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(757.4413751,254.67403247)
\lineto(739.34296371,201.4798713)
\lineto(715.29601691,186.91616312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(757.4413751,254.67403247)
\lineto(739.34296371,201.4798713)
\lineto(715.29601691,186.91616312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.5488398,856.91374827)
\lineto(447.96524126,857.20310356)
\lineto(367.5488398,856.91374827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(367.5488398,856.91374827)
\lineto(447.96524126,857.20310356)
\lineto(367.5488398,856.91374827)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.36769996,492.0763345)
\lineto(358.60166992,491.22045204)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(359.36769996,492.0763345)
\lineto(358.60166992,491.22045204)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.0299119,597.70928726)
\lineto(267.30855574,639.90642481)
\lineto(297.0299119,597.70928726)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(297.0299119,597.70928726)
\lineto(267.30855574,639.90642481)
\lineto(297.0299119,597.70928726)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.98521511,383.7234421)
\lineto(419.29774749,380.47047957)
\lineto(431.98521511,383.7234421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(431.98521511,383.7234421)
\lineto(419.29774749,380.47047957)
\lineto(431.98521511,383.7234421)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.61330723,381.66292791)
\lineto(426.72199484,381.95685196)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(425.61330723,381.66292791)
\lineto(426.72199484,381.95685196)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.15048214,492.91546482)
\lineto(359.36769996,492.0763345)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(360.15048214,492.91546482)
\lineto(359.36769996,492.0763345)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.72199484,381.95685196)
\lineto(427.82306783,382.27361985)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(426.72199484,381.95685196)
\lineto(427.82306783,382.27361985)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.33155253,489.70971288)
\lineto(330.05448703,550.82459415)
\lineto(357.33155253,489.70971288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(357.33155253,489.70971288)
\lineto(330.05448703,550.82459415)
\lineto(357.33155253,489.70971288)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(807.16784166,347.23574112)
\lineto(805.53374578,283.798403)
\lineto(807.16784166,347.23574112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(807.16784166,347.23574112)
\lineto(805.53374578,283.798403)
\lineto(807.16784166,347.23574112)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.95153939,493.73479714)
\lineto(360.15048214,492.91546482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(360.95153939,493.73479714)
\lineto(360.15048214,492.91546482)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.0299119,597.70928726)
\lineto(308.08632949,662.54771411)
\lineto(329.00823925,615.46351815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(297.0299119,597.70928726)
\lineto(308.08632949,662.54771411)
\lineto(329.00823925,615.46351815)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.25218985,145.92213436)
\lineto(566.73644671,80.47301557)
\lineto(615.25218985,145.92213436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(615.25218985,145.92213436)
\lineto(566.73644671,80.47301557)
\lineto(615.25218985,145.92213436)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.98521511,383.7234421)
\lineto(457.81398128,325.59653485)
\lineto(431.98521511,383.7234421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(431.98521511,383.7234421)
\lineto(457.81398128,325.59653485)
\lineto(431.98521511,383.7234421)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.82306783,382.27361985)
\lineto(428.91652621,382.61627742)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(427.82306783,382.27361985)
\lineto(428.91652621,382.61627742)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(593.58557097,176.68364661)
\lineto(553.01034591,111.36397624)
\lineto(593.58557097,176.68364661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(593.58557097,176.68364661)
\lineto(553.01034591,111.36397624)
\lineto(593.58557097,176.68364661)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.76782587,494.53433147)
\lineto(360.95153939,493.73479714)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(361.76782587,494.53433147)
\lineto(360.95153939,493.73479714)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.86646482,776.47298006)
\lineto(780.99794084,709.07604335)
\lineto(722.86646482,776.47298006)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(722.86646482,776.47298006)
\lineto(780.99794084,709.07604335)
\lineto(722.86646482,776.47298006)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.91652621,382.61627742)
\lineto(429.99932413,382.98177882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(428.91652621,382.61627742)
\lineto(429.99932413,382.98177882)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.05448703,550.82459415)
\lineto(297.0299119,597.70928726)
\lineto(330.05448703,550.82459415)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(330.05448703,550.82459415)
\lineto(297.0299119,597.70928726)
\lineto(330.05448703,550.82459415)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.33155253,489.70971288)
\lineto(366.74778255,498.72998305)
\lineto(357.33155253,489.70971288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(357.33155253,489.70971288)
\lineto(366.74778255,498.72998305)
\lineto(357.33155253,489.70971288)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.81951802,761.90927188)
\lineto(722.86646482,776.47298006)
\lineto(780.99794084,709.07604335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(698.81951802,761.90927188)
\lineto(722.86646482,776.47298006)
\lineto(780.99794084,709.07604335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.51121156,210.86259703)
\lineto(537.75827674,145.68760429)
\lineto(569.51121156,210.86259703)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(569.51121156,210.86259703)
\lineto(537.75827674,145.68760429)
\lineto(569.51121156,210.86259703)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.60238742,495.31559073)
\lineto(361.76782587,494.53433147)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(362.60238742,495.31559073)
\lineto(361.76782587,494.53433147)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.25218985,145.92213436)
\lineto(553.01034591,111.36397624)
\lineto(615.25218985,145.92213436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(615.25218985,145.92213436)
\lineto(553.01034591,111.36397624)
\lineto(615.25218985,145.92213436)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(801.05483061,616.76561692)
\lineto(825.10025449,631.32780218)
\lineto(852.96212223,547.12541531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(801.05483061,616.76561692)
\lineto(825.10025449,631.32780218)
\lineto(852.96212223,547.12541531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.99932413,382.98177882)
\lineto(431.07298452,383.37164699)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(429.99932413,382.98177882)
\lineto(431.07298452,383.37164699)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.76107726,248.83971624)
\lineto(520.81119479,183.82463037)
\lineto(542.76107726,248.83971624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(542.76107726,248.83971624)
\lineto(520.81119479,183.82463037)
\lineto(542.76107726,248.83971624)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.30855574,639.90642481)
\lineto(289.25691529,704.92151068)
\lineto(308.08632949,662.54771411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(267.30855574,639.90642481)
\lineto(289.25691529,704.92151068)
\lineto(308.08632949,662.54771411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.45217819,496.07705199)
\lineto(362.60238742,495.31559073)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(363.45217819,496.07705199)
\lineto(362.60238742,495.31559073)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(593.58557097,176.68364661)
\lineto(537.75827674,145.68760429)
\lineto(593.58557097,176.68364661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(593.58557097,176.68364661)
\lineto(537.75827674,145.68760429)
\lineto(593.58557097,176.68364661)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.33166337,808.27312548)
\lineto(267.37861017,822.83531075)
\lineto(343.50341593,842.35156301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(243.33166337,808.27312548)
\lineto(267.37861017,822.83531075)
\lineto(343.50341593,842.35156301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.07298452,383.37164699)
\lineto(432.13598444,383.784359)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(431.07298452,383.37164699)
\lineto(432.13598444,383.784359)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.0397211,291.0368538)
\lineto(501.98178059,226.19994986)
\lineto(513.0397211,291.0368538)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(513.0397211,291.0368538)
\lineto(501.98178059,226.19994986)
\lineto(513.0397211,291.0368538)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.31872111,496.81871527)
\lineto(363.45217819,496.07705199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(364.31872111,496.81871527)
\lineto(363.45217819,496.07705199)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.51121156,210.86259703)
\lineto(520.81119479,183.82463037)
\lineto(569.51121156,210.86259703)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(569.51121156,210.86259703)
\lineto(520.81119479,183.82463037)
\lineto(569.51121156,210.86259703)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.13598444,383.784359)
\lineto(433.18984684,384.21991484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(432.13598444,383.784359)
\lineto(433.18984684,384.21991484)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.45621493,355.58592537)
\lineto(513.0397211,291.0368538)
\lineto(480.01514597,337.92306983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(498.45621493,355.58592537)
\lineto(513.0397211,291.0368538)
\lineto(480.01514597,337.92306983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.01514597,337.92306983)
\lineto(481.06139375,273.2826229)
\lineto(480.01514597,337.92306983)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(480.01514597,337.92306983)
\lineto(481.06139375,273.2826229)
\lineto(480.01514597,337.92306983)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.20049326,497.54058055)
\lineto(364.31872111,496.81871527)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(365.20049326,497.54058055)
\lineto(364.31872111,496.81871527)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.55842144,677.88354402)
\lineto(272.31135626,743.05853676)
\lineto(289.25691529,704.92151068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(240.55842144,677.88354402)
\lineto(272.31135626,743.05853676)
\lineto(289.25691529,704.92151068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.74778255,498.72998305)
\lineto(330.05448703,550.82459415)
\lineto(366.74778255,498.72998305)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(366.74778255,498.72998305)
\lineto(330.05448703,550.82459415)
\lineto(366.74778255,498.72998305)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.76107726,248.83971624)
\lineto(501.98178059,226.19994986)
\lineto(542.76107726,248.83971624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(542.76107726,248.83971624)
\lineto(501.98178059,226.19994986)
\lineto(542.76107726,248.83971624)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.57375336,815.57401611)
\lineto(653.61917723,830.13620137)
\lineto(629.57375336,815.57401611)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(629.57375336,815.57401611)
\lineto(653.61917723,830.13620137)
\lineto(629.57375336,815.57401611)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.18984684,384.21991484)
\lineto(434.23152585,384.67983745)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(433.18984684,384.21991484)
\lineto(434.23152585,384.67983745)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(691.25059303,172.35397785)
\lineto(715.29601691,186.91616312)
\lineto(658.79863677,132.79911089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(691.25059303,172.35397785)
\lineto(715.29601691,186.91616312)
\lineto(658.79863677,132.79911089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.73808047,399.03642817)
\lineto(498.45621493,355.58592537)
\lineto(480.01514597,337.92306983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(452.73808047,399.03642817)
\lineto(498.45621493,355.58592537)
\lineto(480.01514597,337.92306983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.50341593,842.35156301)
\lineto(367.5488398,856.91374827)
\lineto(343.50341593,842.35156301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.50341593,842.35156301)
\lineto(367.5488398,856.91374827)
\lineto(343.50341593,842.35156301)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.09749463,498.24112491)
\lineto(365.20049326,497.54058055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(366.09749463,498.24112491)
\lineto(365.20049326,497.54058055)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.32185045,390.01768093)
\lineto(457.81398128,325.59653485)
\lineto(443.32185045,390.01768093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(443.32185045,390.01768093)
\lineto(457.81398128,325.59653485)
\lineto(443.32185045,390.01768093)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.23152585,384.67983745)
\lineto(435.2625444,385.16108097)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(434.23152585,384.67983745)
\lineto(435.2625444,385.16108097)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.99794084,709.07604335)
\lineto(825.10025449,631.32780218)
\lineto(780.99794084,709.07604335)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(780.99794084,709.07604335)
\lineto(825.10025449,631.32780218)
\lineto(780.99794084,709.07604335)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.0397211,291.0368538)
\lineto(481.06139375,273.2826229)
\lineto(513.0397211,291.0368538)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(513.0397211,291.0368538)
\lineto(481.06139375,273.2826229)
\lineto(513.0397211,291.0368538)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.00972523,498.92187129)
\lineto(366.09749463,498.24112491)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(367.00972523,498.92187129)
\lineto(366.09749463,498.24112491)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.48406203,712.06249444)
\lineto(257.05928709,777.38216482)
\lineto(272.31135626,743.05853676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(216.48406203,712.06249444)
\lineto(257.05928709,777.38216482)
\lineto(272.31135626,743.05853676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.08441789,505.02269896)
\lineto(352.25565173,563.14960621)
\lineto(377.10213286,569.51999116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(378.08441789,505.02269896)
\lineto(352.25565173,563.14960621)
\lineto(377.10213286,569.51999116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.2625444,385.16108097)
\lineto(436.28137958,385.66669125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(435.2625444,385.16108097)
\lineto(436.28137958,385.66669125)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.93718505,499.58129674)
\lineto(367.00972523,498.92187129)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(367.93718505,499.58129674)
\lineto(367.00972523,498.92187129)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.01514597,337.92306983)
\lineto(457.81398128,325.59653485)
\lineto(480.01514597,337.92306983)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(480.01514597,337.92306983)
\lineto(457.81398128,325.59653485)
\lineto(480.01514597,337.92306983)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.28137958,385.66669125)
\lineto(437.2895543,386.19514537)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(436.28137958,385.66669125)
\lineto(437.2895543,386.19514537)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.08441789,505.02269896)
\lineto(377.10213286,569.51999116)
\lineto(390.77188552,508.27566149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(378.08441789,505.02269896)
\lineto(377.10213286,569.51999116)
\lineto(390.77188552,508.27566149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.87835118,500.21787836)
\lineto(367.93718505,499.58129674)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(368.87835118,500.21787836)
\lineto(367.93718505,499.58129674)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.81592023,742.82400669)
\lineto(243.33166337,808.27312548)
\lineto(257.05928709,777.38216482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(194.81592023,742.82400669)
\lineto(243.33166337,808.27312548)
\lineto(257.05928709,777.38216482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(691.25059303,172.35397785)
\lineto(658.79863677,132.79911089)
\lineto(634.75321289,118.23692563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(691.25059303,172.35397785)
\lineto(658.79863677,132.79911089)
\lineto(634.75321289,118.23692563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.2895543,386.19514537)
\lineto(438.28402271,386.7449204)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(437.2895543,386.19514537)
\lineto(438.28402271,386.7449204)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.95251697,694.51385809)
\lineto(780.99794084,709.07604335)
\lineto(825.10025449,631.32780218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(756.95251697,694.51385809)
\lineto(780.99794084,709.07604335)
\lineto(825.10025449,631.32780218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.32185045,390.01768093)
\lineto(431.98521511,383.7234421)
\lineto(443.32185045,390.01768093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(443.32185045,390.01768093)
\lineto(431.98521511,383.7234421)
\lineto(443.32185045,390.01768093)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.83474653,500.83466199)
\lineto(368.87835118,500.21787836)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(369.83474653,500.83466199)
\lineto(368.87835118,500.21787836)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.28402271,386.7449204)
\lineto(439.26630774,387.31753928)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(438.28402271,386.7449204)
\lineto(439.26630774,387.31753928)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(828.91669836,532.56323005)
\lineto(863.1855012,460.69194693)
\lineto(828.91669836,532.56323005)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(828.91669836,532.56323005)
\lineto(863.1855012,460.69194693)
\lineto(828.91669836,532.56323005)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.80332526,501.42860178)
\lineto(369.83474653,500.83466199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(370.80332526,501.42860178)
\lineto(369.83474653,500.83466199)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(839.14007732,446.12976167)
\lineto(831.21326554,361.79792639)
\lineto(839.14007732,446.12976167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(839.14007732,446.12976167)
\lineto(831.21326554,361.79792639)
\lineto(839.14007732,446.12976167)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.60253593,316.48032056)
\lineto(542.76107726,248.83971624)
\lineto(513.0397211,291.0368538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(539.60253593,316.48032056)
\lineto(542.76107726,248.83971624)
\lineto(513.0397211,291.0368538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.37861017,822.83531075)
\lineto(343.50341593,842.35156301)
\lineto(267.37861017,822.83531075)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(267.37861017,822.83531075)
\lineto(343.50341593,842.35156301)
\lineto(267.37861017,822.83531075)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.26630774,387.31753928)
\lineto(440.23488648,387.91147906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(439.26630774,387.31753928)
\lineto(440.23488648,387.91147906)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.7617992,410.32889876)
\lineto(498.45621493,355.58592537)
\lineto(452.73808047,399.03642817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.7617992,410.32889876)
\lineto(498.45621493,355.58592537)
\lineto(452.73808047,399.03642817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.78561029,502.00122065)
\lineto(370.80332526,501.42860178)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(371.78561029,502.00122065)
\lineto(370.80332526,501.42860178)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.23488648,387.91147906)
\lineto(441.19128183,388.52826269)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(440.23488648,387.91147906)
\lineto(441.19128183,388.52826269)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.74778255,498.72998305)
\lineto(378.08441789,505.02269896)
\lineto(366.74778255,498.72998305)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(366.74778255,498.72998305)
\lineto(378.08441789,505.02269896)
\lineto(366.74778255,498.72998305)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.78007871,502.55251861)
\lineto(371.78561029,502.00122065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(372.78007871,502.55251861)
\lineto(371.78561029,502.00122065)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.19128183,388.52826269)
\lineto(442.13244795,389.16636723)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(441.19128183,388.52826269)
\lineto(442.13244795,389.16636723)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.57375336,815.57401611)
\lineto(722.86646482,776.47298006)
\lineto(698.81951802,761.90927188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(629.57375336,815.57401611)
\lineto(722.86646482,776.47298006)
\lineto(698.81951802,761.90927188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.7867305,503.0794498)
\lineto(372.78007871,502.55251861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(373.7867305,503.0794498)
\lineto(372.78007871,502.55251861)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.96524126,857.20310356)
\lineto(552.68596341,852.81556374)
\lineto(528.63901661,838.25185555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(447.96524126,857.20310356)
\lineto(552.68596341,852.81556374)
\lineto(528.63901661,838.25185555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.05448703,550.82459415)
\lineto(352.25565173,563.14960621)
\lineto(330.05448703,550.82459415)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(330.05448703,550.82459415)
\lineto(352.25565173,563.14960621)
\lineto(330.05448703,550.82459415)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.13244795,389.16636723)
\lineto(443.05838485,389.82426977)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(442.13244795,389.16636723)
\lineto(443.05838485,389.82426977)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.8070886,503.58506008)
\lineto(373.7867305,503.0794498)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(374.8070886,503.58506008)
\lineto(373.7867305,503.0794498)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.05838485,389.82426977)
\lineto(443.97213837,390.50501614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(443.05838485,389.82426977)
\lineto(443.97213837,390.50501614)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.96524126,857.20310356)
\lineto(552.68596341,852.81556374)
\lineto(447.96524126,857.20310356)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(447.96524126,857.20310356)
\lineto(552.68596341,852.81556374)
\lineto(447.96524126,857.20310356)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.0299119,597.70928726)
\lineto(329.00823925,615.46351815)
\lineto(297.0299119,597.70928726)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(297.0299119,597.70928726)
\lineto(329.00823925,615.46351815)
\lineto(297.0299119,597.70928726)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.83810715,504.06782653)
\lineto(374.8070886,503.58506008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(375.83810715,504.06782653)
\lineto(374.8070886,503.58506008)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.45621493,355.58592537)
\lineto(539.60253593,316.48032056)
\lineto(513.0397211,291.0368538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(498.45621493,355.58592537)
\lineto(539.60253593,316.48032056)
\lineto(513.0397211,291.0368538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.74778255,498.72998305)
\lineto(352.25565173,563.14960621)
\lineto(366.74778255,498.72998305)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(366.74778255,498.72998305)
\lineto(352.25565173,563.14960621)
\lineto(366.74778255,498.72998305)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.97213837,390.50501614)
\lineto(444.86913974,391.2055605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(443.97213837,390.50501614)
\lineto(444.86913974,391.2055605)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.33166337,808.27312548)
\lineto(267.37861017,822.83531075)
\lineto(243.33166337,808.27312548)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(243.33166337,808.27312548)
\lineto(267.37861017,822.83531075)
\lineto(243.33166337,808.27312548)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.87978617,504.52622621)
\lineto(375.83810715,504.06782653)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(376.87978617,504.52622621)
\lineto(375.83810715,504.06782653)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.63392025,281.28558082)
\lineto(569.51121156,210.86259703)
\lineto(542.76107726,248.83971624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(576.63392025,281.28558082)
\lineto(569.51121156,210.86259703)
\lineto(542.76107726,248.83971624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.30855574,639.90642481)
\lineto(308.08632949,662.54771411)
\lineto(267.30855574,639.90642481)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(267.30855574,639.90642481)
\lineto(308.08632949,662.54771411)
\lineto(267.30855574,639.90642481)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.32185045,390.01768093)
\lineto(480.01514597,337.92306983)
\lineto(443.32185045,390.01768093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(443.32185045,390.01768093)
\lineto(480.01514597,337.92306983)
\lineto(443.32185045,390.01768093)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.25565173,563.14960621)
\lineto(329.00823925,615.46351815)
\lineto(364.79996463,624.63912641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(352.25565173,563.14960621)
\lineto(329.00823925,615.46351815)
\lineto(364.79996463,624.63912641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.86913974,391.2055605)
\lineto(445.75091189,391.92742578)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(444.86913974,391.2055605)
\lineto(445.75091189,391.92742578)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.05448703,550.82459415)
\lineto(329.00823925,615.46351815)
\lineto(330.05448703,550.82459415)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(330.05448703,550.82459415)
\lineto(329.00823925,615.46351815)
\lineto(330.05448703,550.82459415)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.93364856,504.96330498)
\lineto(376.87978617,504.52622621)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(377.93364856,504.96330498)
\lineto(376.87978617,504.52622621)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(757.4413751,254.67403247)
\lineto(739.34296371,201.4798713)
\lineto(757.4413751,254.67403247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(757.4413751,254.67403247)
\lineto(739.34296371,201.4798713)
\lineto(757.4413751,254.67403247)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.55842144,677.88354402)
\lineto(289.25691529,704.92151068)
\lineto(240.55842144,677.88354402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(240.55842144,677.88354402)
\lineto(289.25691529,704.92151068)
\lineto(240.55842144,677.88354402)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.75091189,391.92742578)
\lineto(446.61745481,392.66908906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(445.75091189,391.92742578)
\lineto(446.61745481,392.66908906)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.0299119,597.70928726)
\lineto(308.08632949,662.54771411)
\lineto(297.0299119,597.70928726)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(297.0299119,597.70928726)
\lineto(308.08632949,662.54771411)
\lineto(297.0299119,597.70928726)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.99664849,505.37601698)
\lineto(377.93364856,504.96330498)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(378.99664849,505.37601698)
\lineto(377.93364856,504.96330498)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.57375336,815.57401611)
\lineto(722.86646482,776.47298006)
\lineto(629.57375336,815.57401611)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(629.57375336,815.57401611)
\lineto(722.86646482,776.47298006)
\lineto(629.57375336,815.57401611)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.48406203,712.06249444)
\lineto(272.31135626,743.05853676)
\lineto(216.48406203,712.06249444)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(216.48406203,712.06249444)
\lineto(272.31135626,743.05853676)
\lineto(216.48406203,712.06249444)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(528.63901661,838.25185555)
\lineto(552.68596341,852.81556374)
\lineto(629.57375336,815.57401611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(528.63901661,838.25185555)
\lineto(552.68596341,852.81556374)
\lineto(629.57375336,815.57401611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.61745481,392.66908906)
\lineto(447.46724559,393.43055033)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(446.61745481,392.66908906)
\lineto(447.46724559,393.43055033)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.30855574,639.90642481)
\lineto(289.25691529,704.92151068)
\lineto(267.30855574,639.90642481)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(267.30855574,639.90642481)
\lineto(289.25691529,704.92151068)
\lineto(267.30855574,639.90642481)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.07030887,505.76436223)
\lineto(378.99664849,505.37601698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(380.07030887,505.76436223)
\lineto(378.99664849,505.37601698)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.81592023,742.82400669)
\lineto(257.05928709,777.38216482)
\lineto(194.81592023,742.82400669)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(194.81592023,742.82400669)
\lineto(257.05928709,777.38216482)
\lineto(194.81592023,742.82400669)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.46724559,393.43055033)
\lineto(448.30180713,394.21180958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(447.46724559,393.43055033)
\lineto(448.30180713,394.21180958)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.55842144,677.88354402)
\lineto(272.31135626,743.05853676)
\lineto(240.55842144,677.88354402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(240.55842144,677.88354402)
\lineto(272.31135626,743.05853676)
\lineto(240.55842144,677.88354402)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.73808047,399.03642817)
\lineto(443.32185045,390.01768093)
\lineto(452.73808047,399.03642817)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(452.73808047,399.03642817)
\lineto(443.32185045,390.01768093)
\lineto(452.73808047,399.03642817)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.01514597,337.92306983)
\lineto(513.0397211,291.0368538)
\lineto(480.01514597,337.92306983)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(480.01514597,337.92306983)
\lineto(513.0397211,291.0368538)
\lineto(480.01514597,337.92306983)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.1531068,506.12986364)
\lineto(380.07030887,505.76436223)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(381.1531068,506.12986364)
\lineto(380.07030887,505.76436223)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.31642011,770.50921542)
\lineto(243.33166337,808.27312548)
\lineto(175.31642011,770.50921542)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(175.31642011,770.50921542)
\lineto(243.33166337,808.27312548)
\lineto(175.31642011,770.50921542)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(815.09465344,431.5675764)
\lineto(839.14007732,446.12976167)
\lineto(831.21326554,361.79792639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(815.09465344,431.5675764)
\lineto(839.14007732,446.12976167)
\lineto(831.21326554,361.79792639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.30180713,394.21180958)
\lineto(449.11809361,395.01134391)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(448.30180713,394.21180958)
\lineto(449.11809361,395.01134391)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.48406203,712.06249444)
\lineto(257.05928709,777.38216482)
\lineto(216.48406203,712.06249444)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(216.48406203,712.06249444)
\lineto(257.05928709,777.38216482)
\lineto(216.48406203,712.06249444)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.24656517,506.47252121)
\lineto(381.1531068,506.12986364)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(382.24656517,506.47252121)
\lineto(381.1531068,506.12986364)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.08441789,505.02269896)
\lineto(352.25565173,563.14960621)
\lineto(378.08441789,505.02269896)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(378.08441789,505.02269896)
\lineto(352.25565173,563.14960621)
\lineto(378.08441789,505.02269896)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(801.05483061,616.76561692)
\lineto(852.96212223,547.12541531)
\lineto(828.91669836,532.56323005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(801.05483061,616.76561692)
\lineto(852.96212223,547.12541531)
\lineto(828.91669836,532.56323005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.81592023,742.82400669)
\lineto(243.33166337,808.27312548)
\lineto(194.81592023,742.82400669)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(194.81592023,742.82400669)
\lineto(243.33166337,808.27312548)
\lineto(194.81592023,742.82400669)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.25565173,563.14960621)
\lineto(364.79996463,624.63912641)
\lineto(377.10213286,569.51999116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(352.25565173,563.14960621)
\lineto(364.79996463,624.63912641)
\lineto(377.10213286,569.51999116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.11809361,395.01134391)
\lineto(449.91915087,395.83219916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(449.11809361,395.01134391)
\lineto(449.91915087,395.83219916)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(609.96155697,249.61031504)
\lineto(593.58557097,176.68364661)
\lineto(569.51121156,210.86259703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(609.96155697,249.61031504)
\lineto(593.58557097,176.68364661)
\lineto(569.51121156,210.86259703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.77188552,508.27566149)
\lineto(403.34970272,569.61441236)
\lineto(404.17512673,508.32439501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(390.77188552,508.27566149)
\lineto(403.34970272,569.61441236)
\lineto(404.17512673,508.32439501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.73808047,399.03642817)
\lineto(480.01514597,337.92306983)
\lineto(452.73808047,399.03642817)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(452.73808047,399.03642817)
\lineto(480.01514597,337.92306983)
\lineto(452.73808047,399.03642817)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.34763817,506.79081202)
\lineto(382.24656517,506.47252121)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(383.34763817,506.79081202)
\lineto(382.24656517,506.47252121)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.91915087,395.83219916)
\lineto(450.70193305,396.66980655)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(449.91915087,395.83219916)
\lineto(450.70193305,396.66980655)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.7617992,410.32889876)
\lineto(512.21125125,377.7018064)
\lineto(498.45621493,355.58592537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.7617992,410.32889876)
\lineto(512.21125125,377.7018064)
\lineto(498.45621493,355.58592537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.68596341,852.81556374)
\lineto(629.57375336,815.57401611)
\lineto(552.68596341,852.81556374)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(552.68596341,852.81556374)
\lineto(629.57375336,815.57401611)
\lineto(552.68596341,852.81556374)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.45632577,507.08473607)
\lineto(383.34763817,506.79081202)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(384.45632577,507.08473607)
\lineto(383.34763817,506.79081202)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.08441789,505.02269896)
\lineto(390.77188552,508.27566149)
\lineto(378.08441789,505.02269896)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(378.08441789,505.02269896)
\lineto(390.77188552,508.27566149)
\lineto(378.08441789,505.02269896)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.0397211,291.0368538)
\lineto(542.76107726,248.83971624)
\lineto(513.0397211,291.0368538)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(513.0397211,291.0368538)
\lineto(542.76107726,248.83971624)
\lineto(513.0397211,291.0368538)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.70193305,396.66980655)
\lineto(451.46644016,397.52568902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(450.70193305,396.66980655)
\lineto(451.46644016,397.52568902)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.57415091,507.35429335)
\lineto(384.45632577,507.08473607)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(385.57415091,507.35429335)
\lineto(384.45632577,507.08473607)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.77188552,508.27566149)
\lineto(377.10213286,569.51999116)
\lineto(403.34970272,569.61441236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(390.77188552,508.27566149)
\lineto(377.10213286,569.51999116)
\lineto(403.34970272,569.61441236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.04121152,423.33008842)
\lineto(512.21125125,377.7018064)
\lineto(459.7617992,410.32889876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.04121152,423.33008842)
\lineto(512.21125125,377.7018064)
\lineto(459.7617992,410.32889876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.46644016,397.52568902)
\lineto(452.21419512,398.40136947)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(451.46644016,397.52568902)
\lineto(452.21419512,398.40136947)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.60253593,316.48032056)
\lineto(576.63392025,281.28558082)
\lineto(542.76107726,248.83971624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(539.60253593,316.48032056)
\lineto(576.63392025,281.28558082)
\lineto(542.76107726,248.83971624)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.69959066,507.59948388)
\lineto(385.57415091,507.35429335)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(386.69959066,507.59948388)
\lineto(385.57415091,507.35429335)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.00823925,615.46351815)
\lineto(308.08632949,662.54771411)
\lineto(353.72679489,674.24680501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(329.00823925,615.46351815)
\lineto(308.08632949,662.54771411)
\lineto(353.72679489,674.24680501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.21419512,398.40136947)
\lineto(452.94367502,399.29380208)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(452.21419512,398.40136947)
\lineto(452.94367502,399.29380208)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(828.91669836,532.56323005)
\lineto(852.96212223,547.12541531)
\lineto(828.91669836,532.56323005)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(828.91669836,532.56323005)
\lineto(852.96212223,547.12541531)
\lineto(828.91669836,532.56323005)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.8311221,507.82030765)
\lineto(386.69959066,507.59948388)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(387.8311221,507.82030765)
\lineto(386.69959066,507.59948388)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.76107726,248.83971624)
\lineto(569.51121156,210.86259703)
\lineto(542.76107726,248.83971624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(542.76107726,248.83971624)
\lineto(569.51121156,210.86259703)
\lineto(542.76107726,248.83971624)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.94367502,399.29380208)
\lineto(453.65487984,400.20298683)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(452.94367502,399.29380208)
\lineto(453.65487984,400.20298683)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(639.95856211,221.10272814)
\lineto(615.25218985,145.92213436)
\lineto(593.58557097,176.68364661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(639.95856211,221.10272814)
\lineto(615.25218985,145.92213436)
\lineto(593.58557097,176.68364661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(807.16784166,347.23574112)
\lineto(831.21326554,361.79792639)
\lineto(807.16784166,347.23574112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(807.16784166,347.23574112)
\lineto(831.21326554,361.79792639)
\lineto(807.16784166,347.23574112)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.97026816,508.01676466)
\lineto(387.8311221,507.82030765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(388.97026816,508.01676466)
\lineto(387.8311221,507.82030765)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.65487984,400.20298683)
\lineto(454.34628667,401.13044665)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(453.65487984,400.20298683)
\lineto(454.34628667,401.13044665)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.1155059,508.1888549)
\lineto(388.97026816,508.01676466)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(390.1155059,508.1888549)
\lineto(388.97026816,508.01676466)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.25565173,563.14960621)
\lineto(329.00823925,615.46351815)
\lineto(352.25565173,563.14960621)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(352.25565173,563.14960621)
\lineto(329.00823925,615.46351815)
\lineto(352.25565173,563.14960621)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.34628667,401.13044665)
\lineto(455.01941843,402.0731357)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(454.34628667,401.13044665)
\lineto(455.01941843,402.0731357)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.21125125,377.7018064)
\lineto(539.60253593,316.48032056)
\lineto(498.45621493,355.58592537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(512.21125125,377.7018064)
\lineto(539.60253593,316.48032056)
\lineto(498.45621493,355.58592537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.26531242,508.33657839)
\lineto(390.1155059,508.1888549)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(391.26531242,508.33657839)
\lineto(390.1155059,508.1888549)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.51121156,210.86259703)
\lineto(593.58557097,176.68364661)
\lineto(569.51121156,210.86259703)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(569.51121156,210.86259703)
\lineto(593.58557097,176.68364661)
\lineto(569.51121156,210.86259703)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.01941843,402.0731357)
\lineto(455.6727522,403.0325769)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(455.01941843,402.0731357)
\lineto(455.6727522,403.0325769)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.45621493,355.58592537)
\lineto(480.01514597,337.92306983)
\lineto(498.45621493,355.58592537)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(498.45621493,355.58592537)
\lineto(480.01514597,337.92306983)
\lineto(498.45621493,355.58592537)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.42121062,508.45841219)
\lineto(391.26531242,508.33657839)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(392.42121062,508.45841219)
\lineto(391.26531242,508.33657839)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(691.25059303,172.35397785)
\lineto(658.79863677,132.79911089)
\lineto(691.25059303,172.35397785)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(691.25059303,172.35397785)
\lineto(658.79863677,132.79911089)
\lineto(691.25059303,172.35397785)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.6727522,403.0325769)
\lineto(456.30781089,404.00877024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(455.6727522,403.0325769)
\lineto(456.30781089,404.00877024)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.58167759,508.55740216)
\lineto(392.42121062,508.45841219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(393.58167759,508.55740216)
\lineto(392.42121062,508.45841219)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.95388694,195.4445293)
\lineto(634.75321289,118.23692563)
\lineto(615.25218985,145.92213436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(666.95388694,195.4445293)
\lineto(634.75321289,118.23692563)
\lineto(615.25218985,145.92213436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.81951802,761.90927188)
\lineto(780.99794084,709.07604335)
\lineto(756.95251697,694.51385809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(698.81951802,761.90927188)
\lineto(780.99794084,709.07604335)
\lineto(756.95251697,694.51385809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.7617992,410.32889876)
\lineto(452.73808047,399.03642817)
\lineto(459.7617992,410.32889876)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.7617992,410.32889876)
\lineto(452.73808047,399.03642817)
\lineto(459.7617992,410.32889876)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.45621493,355.58592537)
\lineto(513.0397211,291.0368538)
\lineto(498.45621493,355.58592537)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(498.45621493,355.58592537)
\lineto(513.0397211,291.0368538)
\lineto(498.45621493,355.58592537)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.30781089,404.00877024)
\lineto(456.92154867,405.00019281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(456.30781089,404.00877024)
\lineto(456.92154867,405.00019281)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(815.09465344,431.5675764)
\lineto(831.21326554,361.79792639)
\lineto(807.16784166,347.23574112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(815.09465344,431.5675764)
\lineto(831.21326554,361.79792639)
\lineto(807.16784166,347.23574112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(593.58557097,176.68364661)
\lineto(615.25218985,145.92213436)
\lineto(593.58557097,176.68364661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(593.58557097,176.68364661)
\lineto(615.25218985,145.92213436)
\lineto(593.58557097,176.68364661)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.74823625,508.63050244)
\lineto(393.58167759,508.55740216)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(394.74823625,508.63050244)
\lineto(393.58167759,508.55740216)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.92154867,405.00019281)
\lineto(457.51701138,406.00684461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(456.92154867,405.00019281)
\lineto(457.51701138,406.00684461)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.08441789,505.02269896)
\lineto(377.10213286,569.51999116)
\lineto(378.08441789,505.02269896)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(378.08441789,505.02269896)
\lineto(377.10213286,569.51999116)
\lineto(378.08441789,505.02269896)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.81951802,761.90927188)
\lineto(722.86646482,776.47298006)
\lineto(698.81951802,761.90927188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(698.81951802,761.90927188)
\lineto(722.86646482,776.47298006)
\lineto(698.81951802,761.90927188)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.91631783,508.67923596)
\lineto(394.74823625,508.63050244)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(395.91631783,508.67923596)
\lineto(394.74823625,508.63050244)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.51701138,406.00684461)
\lineto(458.09115318,407.0272027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(457.51701138,406.00684461)
\lineto(458.09115318,407.0272027)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.73808047,399.03642817)
\lineto(498.45621493,355.58592537)
\lineto(452.73808047,399.03642817)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(452.73808047,399.03642817)
\lineto(498.45621493,355.58592537)
\lineto(452.73808047,399.03642817)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.08632949,662.54771411)
\lineto(289.25691529,704.92151068)
\lineto(343.76231276,718.89432492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(308.08632949,662.54771411)
\lineto(289.25691529,704.92151068)
\lineto(343.76231276,718.89432492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.63392025,281.28558082)
\lineto(609.96155697,249.61031504)
\lineto(569.51121156,210.86259703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(576.63392025,281.28558082)
\lineto(609.96155697,249.61031504)
\lineto(569.51121156,210.86259703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.08896818,508.7020798)
\lineto(395.91631783,508.67923596)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(397.08896818,508.7020798)
\lineto(395.91631783,508.67923596)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(429.68255624,563.42830103)
\lineto(417.61948686,505.16585367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(429.68255624,563.42830103)
\lineto(417.61948686,505.16585367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.25218985,145.92213436)
\lineto(634.75321289,118.23692563)
\lineto(615.25218985,145.92213436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(615.25218985,145.92213436)
\lineto(634.75321289,118.23692563)
\lineto(615.25218985,145.92213436)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.00823925,615.46351815)
\lineto(353.72679489,674.24680501)
\lineto(364.79996463,624.63912641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(329.00823925,615.46351815)
\lineto(353.72679489,674.24680501)
\lineto(364.79996463,624.63912641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.95251697,694.51385809)
\lineto(825.10025449,631.32780218)
\lineto(801.05483061,616.76561692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(756.95251697,694.51385809)
\lineto(825.10025449,631.32780218)
\lineto(801.05483061,616.76561692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.09115318,407.0272027)
\lineto(458.64549698,408.06431295)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(458.09115318,407.0272027)
\lineto(458.64549698,408.06431295)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.77188552,508.27566149)
\lineto(404.17512673,508.32439501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(390.77188552,508.27566149)
\lineto(404.17512673,508.32439501)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(390.77188552,508.27566149)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(390.77188552,508.27566149)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.00823925,615.46351815)
\lineto(308.08632949,662.54771411)
\lineto(329.00823925,615.46351815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(329.00823925,615.46351815)
\lineto(308.08632949,662.54771411)
\lineto(329.00823925,615.46351815)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.26466438,508.70055687)
\lineto(397.08896818,508.7020798)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(398.26466438,508.70055687)
\lineto(397.08896818,508.7020798)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(801.05483061,616.76561692)
\lineto(852.96212223,547.12541531)
\lineto(801.05483061,616.76561692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(801.05483061,616.76561692)
\lineto(852.96212223,547.12541531)
\lineto(801.05483061,616.76561692)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.64549698,408.06431295)
\lineto(459.17851987,409.11360657)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(458.64549698,408.06431295)
\lineto(459.17851987,409.11360657)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.44340642,508.67466719)
\lineto(398.26466438,508.70055687)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(399.44340642,508.67466719)
\lineto(398.26466438,508.70055687)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.50341593,842.35156301)
\lineto(447.96524126,857.20310356)
\lineto(423.91829445,842.64091829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.50341593,842.35156301)
\lineto(447.96524126,857.20310356)
\lineto(423.91829445,842.64091829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.50341593,842.35156301)
\lineto(447.96524126,857.20310356)
\lineto(343.50341593,842.35156301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.50341593,842.35156301)
\lineto(447.96524126,857.20310356)
\lineto(343.50341593,842.35156301)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.17851987,409.11360657)
\lineto(459.69022184,410.1766065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(459.17851987,409.11360657)
\lineto(459.69022184,410.1766065)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.25565173,563.14960621)
\lineto(377.10213286,569.51999116)
\lineto(352.25565173,563.14960621)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(352.25565173,563.14960621)
\lineto(377.10213286,569.51999116)
\lineto(352.25565173,563.14960621)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(520.59341687,403.16050239)
\lineto(464.04121152,423.33008842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(520.59341687,403.16050239)
\lineto(464.04121152,423.33008842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.62367138,508.62441075)
\lineto(399.44340642,508.67466719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(400.62367138,508.62441075)
\lineto(399.44340642,508.67466719)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.69022184,410.1766065)
\lineto(460.18060289,411.25331273)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(459.69022184,410.1766065)
\lineto(460.18060289,411.25331273)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.80698219,508.54978754)
\lineto(400.62367138,508.62441075)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(401.80698219,508.54978754)
\lineto(400.62367138,508.62441075)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.18060289,411.25331273)
\lineto(460.65118596,412.34220234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(460.18060289,411.25331273)
\lineto(460.65118596,412.34220234)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.60253593,316.48032056)
\lineto(513.0397211,291.0368538)
\lineto(539.60253593,316.48032056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(539.60253593,316.48032056)
\lineto(513.0397211,291.0368538)
\lineto(539.60253593,316.48032056)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.77188552,508.27566149)
\lineto(377.10213286,569.51999116)
\lineto(390.77188552,508.27566149)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(390.77188552,508.27566149)
\lineto(377.10213286,569.51999116)
\lineto(390.77188552,508.27566149)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.990293,508.44927466)
\lineto(401.80698219,508.54978754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(402.990293,508.44927466)
\lineto(401.80698219,508.54978754)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(807.16784166,347.23574112)
\lineto(781.4883219,269.23621773)
\lineto(807.16784166,347.23574112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(807.16784166,347.23574112)
\lineto(781.4883219,269.23621773)
\lineto(807.16784166,347.23574112)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.65118596,412.34220234)
\lineto(461.09892518,413.44327534)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(460.65118596,412.34220234)
\lineto(461.09892518,413.44327534)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.7617992,410.32889876)
\lineto(498.45621493,355.58592537)
\lineto(459.7617992,410.32889876)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.7617992,410.32889876)
\lineto(498.45621493,355.58592537)
\lineto(459.7617992,410.32889876)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.04121152,423.33008842)
\lineto(520.59341687,403.16050239)
\lineto(512.21125125,377.7018064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.04121152,423.33008842)
\lineto(520.59341687,403.16050239)
\lineto(512.21125125,377.7018064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(402.990293,508.44927466)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(402.990293,508.44927466)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.81951802,761.90927188)
\lineto(780.99794084,709.07604335)
\lineto(698.81951802,761.90927188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(698.81951802,761.90927188)
\lineto(780.99794084,709.07604335)
\lineto(698.81951802,761.90927188)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.09892518,413.44327534)
\lineto(461.52686641,414.55653171)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(461.09892518,413.44327534)
\lineto(461.52686641,414.55653171)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.60253593,316.48032056)
\lineto(542.76107726,248.83971624)
\lineto(539.60253593,316.48032056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(539.60253593,316.48032056)
\lineto(542.76107726,248.83971624)
\lineto(539.60253593,316.48032056)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.35843754,508.1751486)
\lineto(404.17512673,508.32439501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(405.35843754,508.1751486)
\lineto(404.17512673,508.32439501)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.08632949,662.54771411)
\lineto(289.25691529,704.92151068)
\lineto(308.08632949,662.54771411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(308.08632949,662.54771411)
\lineto(289.25691529,704.92151068)
\lineto(308.08632949,662.54771411)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.52686641,414.55653171)
\lineto(461.93196381,415.68197146)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(461.52686641,414.55653171)
\lineto(461.93196381,415.68197146)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(403.34970272,569.61441236)
\lineto(429.68255624,563.42830103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(403.34970272,569.61441236)
\lineto(429.68255624,563.42830103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.54327127,508.00001251)
\lineto(405.35843754,508.1751486)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(406.54327127,508.00001251)
\lineto(405.35843754,508.1751486)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.25691529,704.92151068)
\lineto(272.31135626,743.05853676)
\lineto(334.79382196,759.07663597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(289.25691529,704.92151068)
\lineto(272.31135626,743.05853676)
\lineto(334.79382196,759.07663597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.93196381,415.68197146)
\lineto(462.31421736,416.81807167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(461.93196381,415.68197146)
\lineto(462.31421736,416.81807167)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.04121152,423.33008842)
\lineto(459.7617992,410.32889876)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.04121152,423.33008842)
\lineto(459.7617992,410.32889876)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.7617992,410.32889876)
\lineto(464.04121152,423.33008842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.7617992,410.32889876)
\lineto(464.04121152,423.33008842)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(528.63901661,838.25185555)
\lineto(552.68596341,852.81556374)
\lineto(528.63901661,838.25185555)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(528.63901661,838.25185555)
\lineto(552.68596341,852.81556374)
\lineto(528.63901661,838.25185555)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(609.96155697,249.61031504)
\lineto(639.95856211,221.10272814)
\lineto(593.58557097,176.68364661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(609.96155697,249.61031504)
\lineto(639.95856211,221.10272814)
\lineto(593.58557097,176.68364661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.728105,507.80203258)
\lineto(406.54327127,508.00001251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(407.728105,507.80203258)
\lineto(406.54327127,508.00001251)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.31421736,416.81807167)
\lineto(462.67515,417.96483234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(462.31421736,416.81807167)
\lineto(462.67515,417.96483234)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.90989289,507.57816297)
\lineto(407.728105,507.80203258)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(408.90989289,507.57816297)
\lineto(407.728105,507.80203258)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(638.65494042,121.16398274)
\lineto(644.03847158,125.36877185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(638.65494042,121.16398274)
\lineto(644.03847158,125.36877185)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.67515,417.96483234)
\lineto(463.01476173,419.12225346)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(462.67515,417.96483234)
\lineto(463.01476173,419.12225346)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.09168077,507.33144952)
\lineto(408.90989289,507.57816297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(410.09168077,507.33144952)
\lineto(408.90989289,507.57816297)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.21125125,377.7018064)
\lineto(559.41728101,348.33681411)
\lineto(539.60253593,316.48032056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(512.21125125,377.7018064)
\lineto(559.41728101,348.33681411)
\lineto(539.60253593,316.48032056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.01476173,419.12225346)
\lineto(463.33152962,420.28881212)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(463.01476173,419.12225346)
\lineto(463.33152962,420.28881212)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(801.05483061,616.76561692)
\lineto(825.10025449,631.32780218)
\lineto(801.05483061,616.76561692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(801.05483061,616.76561692)
\lineto(825.10025449,631.32780218)
\lineto(801.05483061,616.76561692)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.61948686,505.16585367)
\lineto(454.77879667,551.27385629)
\lineto(430.43487997,498.95842143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(417.61948686,505.16585367)
\lineto(454.77879667,551.27385629)
\lineto(430.43487997,498.95842143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(417.61948686,505.16585367)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(417.61948686,505.16585367)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.61948686,505.16585367)
\lineto(404.17512673,508.32439501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(417.61948686,505.16585367)
\lineto(404.17512673,508.32439501)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.27042281,507.05884638)
\lineto(410.09168077,507.33144952)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(411.27042281,507.05884638)
\lineto(410.09168077,507.33144952)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.10213286,569.51999116)
\lineto(364.79996463,624.63912641)
\lineto(402.60803944,624.77618944)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(377.10213286,569.51999116)
\lineto(364.79996463,624.63912641)
\lineto(402.60803944,624.77618944)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.25565173,563.14960621)
\lineto(364.79996463,624.63912641)
\lineto(352.25565173,563.14960621)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(352.25565173,563.14960621)
\lineto(364.79996463,624.63912641)
\lineto(352.25565173,563.14960621)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.33152962,420.28881212)
\lineto(463.62545367,421.46450832)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(463.33152962,420.28881212)
\lineto(463.62545367,421.46450832)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.44764193,506.76339941)
\lineto(411.27042281,507.05884638)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(412.44764193,506.76339941)
\lineto(411.27042281,507.05884638)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.41728101,348.33681411)
\lineto(576.63392025,281.28558082)
\lineto(539.60253593,316.48032056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(559.41728101,348.33681411)
\lineto(576.63392025,281.28558082)
\lineto(539.60253593,316.48032056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.95251697,694.51385809)
\lineto(825.10025449,631.32780218)
\lineto(756.95251697,694.51385809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(756.95251697,694.51385809)
\lineto(825.10025449,631.32780218)
\lineto(756.95251697,694.51385809)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.25691529,704.92151068)
\lineto(272.31135626,743.05853676)
\lineto(289.25691529,704.92151068)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(289.25691529,704.92151068)
\lineto(272.31135626,743.05853676)
\lineto(289.25691529,704.92151068)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.62545367,421.46450832)
\lineto(463.89653388,422.64934205)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(463.62545367,421.46450832)
\lineto(463.89653388,422.64934205)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.08632949,662.54771411)
\lineto(343.76231276,718.89432492)
\lineto(353.72679489,674.24680501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(308.08632949,662.54771411)
\lineto(343.76231276,718.89432492)
\lineto(353.72679489,674.24680501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.62181521,506.44358568)
\lineto(412.44764193,506.76339941)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(413.62181521,506.44358568)
\lineto(412.44764193,506.76339941)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.10213286,569.51999116)
\lineto(402.60803944,624.77618944)
\lineto(403.34970272,569.61441236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(377.10213286,569.51999116)
\lineto(402.60803944,624.77618944)
\lineto(403.34970272,569.61441236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.65895796,451.79046473)
\lineto(523.18086225,430.68732718)
\lineto(465.36310828,437.38514048)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(463.65895796,451.79046473)
\lineto(523.18086225,430.68732718)
\lineto(465.36310828,437.38514048)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.63392025,281.28558082)
\lineto(542.76107726,248.83971624)
\lineto(576.63392025,281.28558082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(576.63392025,281.28558082)
\lineto(542.76107726,248.83971624)
\lineto(576.63392025,281.28558082)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.89653388,422.64934205)
\lineto(464.14477025,423.84179039)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(463.89653388,422.64934205)
\lineto(464.14477025,423.84179039)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.95251697,694.51385809)
\lineto(780.99794084,709.07604335)
\lineto(756.95251697,694.51385809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(756.95251697,694.51385809)
\lineto(780.99794084,709.07604335)
\lineto(756.95251697,694.51385809)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.79294263,506.09940519)
\lineto(413.62181521,506.44358568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(414.79294263,506.09940519)
\lineto(413.62181521,506.44358568)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.14477025,423.84179039)
\lineto(464.37168571,425.04337627)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(464.14477025,423.84179039)
\lineto(464.37168571,425.04337627)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.96102422,505.73238086)
\lineto(414.79294263,506.09940519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(415.96102422,505.73238086)
\lineto(414.79294263,506.09940519)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.63392025,281.28558082)
\lineto(569.51121156,210.86259703)
\lineto(576.63392025,281.28558082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(576.63392025,281.28558082)
\lineto(569.51121156,210.86259703)
\lineto(576.63392025,281.28558082)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.37168571,425.04337627)
\lineto(464.5742344,426.25105384)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(464.37168571,425.04337627)
\lineto(464.5742344,426.25105384)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.31135626,743.05853676)
\lineto(257.05928709,777.38216482)
\lineto(326.72233253,795.23995444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(272.31135626,743.05853676)
\lineto(257.05928709,777.38216482)
\lineto(326.72233253,795.23995444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.00823925,615.46351815)
\lineto(364.79996463,624.63912641)
\lineto(329.00823925,615.46351815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(329.00823925,615.46351815)
\lineto(364.79996463,624.63912641)
\lineto(329.00823925,615.46351815)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.45621493,355.58592537)
\lineto(539.60253593,316.48032056)
\lineto(498.45621493,355.58592537)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(498.45621493,355.58592537)
\lineto(539.60253593,316.48032056)
\lineto(498.45621493,355.58592537)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.12301411,505.34098976)
\lineto(415.96102422,505.73238086)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(417.12301411,505.34098976)
\lineto(415.96102422,505.73238086)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.5742344,426.25105384)
\lineto(464.75393926,427.46634602)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(464.5742344,426.25105384)
\lineto(464.75393926,427.46634602)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.91829445,842.64091829)
\lineto(447.96524126,857.20310356)
\lineto(528.63901661,838.25185555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(423.91829445,842.64091829)
\lineto(447.96524126,857.20310356)
\lineto(528.63901661,838.25185555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.77188552,508.27566149)
\lineto(403.34970272,569.61441236)
\lineto(390.77188552,508.27566149)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(390.77188552,508.27566149)
\lineto(403.34970272,569.61441236)
\lineto(390.77188552,508.27566149)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.28195816,504.92523191)
\lineto(417.12301411,505.34098976)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(418.28195816,504.92523191)
\lineto(417.12301411,505.34098976)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(639.95856211,221.10272814)
\lineto(666.95388694,195.4445293)
\lineto(615.25218985,145.92213436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(639.95856211,221.10272814)
\lineto(666.95388694,195.4445293)
\lineto(615.25218985,145.92213436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.75393926,427.46634602)
\lineto(464.91232321,428.68772989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(464.75393926,427.46634602)
\lineto(464.91232321,428.68772989)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.43481052,504.48663022)
\lineto(418.28195816,504.92523191)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(419.43481052,504.48663022)
\lineto(418.28195816,504.92523191)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(828.91669836,532.56323005)
\lineto(839.14007732,446.12976167)
\lineto(828.91669836,532.56323005)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(828.91669836,532.56323005)
\lineto(839.14007732,446.12976167)
\lineto(828.91669836,532.56323005)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.7617992,410.32889876)
\lineto(512.21125125,377.7018064)
\lineto(459.7617992,410.32889876)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.7617992,410.32889876)
\lineto(512.21125125,377.7018064)
\lineto(459.7617992,410.32889876)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.91232321,428.68772989)
\lineto(465.04634039,429.91672838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(464.91232321,428.68772989)
\lineto(465.04634039,429.91672838)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.31135626,743.05853676)
\lineto(257.05928709,777.38216482)
\lineto(272.31135626,743.05853676)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(272.31135626,743.05853676)
\lineto(257.05928709,777.38216482)
\lineto(272.31135626,743.05853676)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(757.4413751,254.67403247)
\lineto(781.4883219,269.23621773)
\lineto(757.4413751,254.67403247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(757.4413751,254.67403247)
\lineto(781.4883219,269.23621773)
\lineto(757.4413751,254.67403247)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(815.09465344,431.5675764)
\lineto(831.21326554,361.79792639)
\lineto(815.09465344,431.5675764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(815.09465344,431.5675764)
\lineto(831.21326554,361.79792639)
\lineto(815.09465344,431.5675764)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(464.04121152,423.33008842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(464.04121152,423.33008842)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.04121152,423.33008842)
\lineto(465.36310828,437.38514048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.04121152,423.33008842)
\lineto(465.36310828,437.38514048)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.58157118,504.02670762)
\lineto(419.43481052,504.48663022)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(420.58157118,504.02670762)
\lineto(419.43481052,504.48663022)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.33166337,808.27312548)
\lineto(343.50341593,842.35156301)
\lineto(243.33166337,808.27312548)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(243.33166337,808.27312548)
\lineto(343.50341593,842.35156301)
\lineto(243.33166337,808.27312548)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.04634039,429.91672838)
\lineto(465.15599081,431.15029563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(465.04634039,429.91672838)
\lineto(465.15599081,431.15029563)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(783.12089486,332.67355586)
\lineto(807.16784166,347.23574112)
\lineto(781.4883219,269.23621773)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(783.12089486,332.67355586)
\lineto(807.16784166,347.23574112)
\lineto(781.4883219,269.23621773)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.72376308,503.54089533)
\lineto(420.58157118,504.02670762)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(421.72376308,503.54089533)
\lineto(420.58157118,504.02670762)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.15599081,431.15029563)
\lineto(465.24432032,432.38843165)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(465.15599081,431.15029563)
\lineto(465.24432032,432.38843165)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.43487997,498.95842143)
\lineto(477.38048999,533.75720131)
\lineto(441.97558693,490.01429739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.43487997,498.95842143)
\lineto(477.38048999,533.75720131)
\lineto(441.97558693,490.01429739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.33166337,808.27312548)
\lineto(343.50341593,842.35156301)
\lineto(319.45646912,827.78785482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(243.33166337,808.27312548)
\lineto(343.50341593,842.35156301)
\lineto(319.45646912,827.78785482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.85834037,503.03376213)
\lineto(421.72376308,503.54089533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(422.85834037,503.03376213)
\lineto(421.72376308,503.54089533)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.21125125,377.7018064)
\lineto(498.45621493,355.58592537)
\lineto(512.21125125,377.7018064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(512.21125125,377.7018064)
\lineto(498.45621493,355.58592537)
\lineto(512.21125125,377.7018064)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.24432032,432.38843165)
\lineto(465.30828306,433.63113644)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(465.24432032,432.38843165)
\lineto(465.30828306,433.63113644)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.98682597,502.50530801)
\lineto(422.85834037,503.03376213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(423.98682597,502.50530801)
\lineto(422.85834037,503.03376213)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.61948686,505.16585367)
\lineto(430.43487997,498.95842143)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(417.61948686,505.16585367)
\lineto(430.43487997,498.95842143)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.43487997,498.95842143)
\lineto(417.61948686,505.16585367)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.43487997,498.95842143)
\lineto(417.61948686,505.16585367)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.59341687,403.16050239)
\lineto(559.41728101,348.33681411)
\lineto(512.21125125,377.7018064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.59341687,403.16050239)
\lineto(559.41728101,348.33681411)
\lineto(512.21125125,377.7018064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.01556716,465.82419587)
\lineto(519.84413898,458.89794419)
\lineto(463.65895796,451.79046473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.01556716,465.82419587)
\lineto(519.84413898,458.89794419)
\lineto(463.65895796,451.79046473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.30828306,433.63113644)
\lineto(465.34940197,434.87993291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(465.30828306,433.63113644)
\lineto(465.34940197,434.87993291)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.10769695,501.95248713)
\lineto(423.98682597,502.50530801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(425.10769695,501.95248713)
\lineto(423.98682597,502.50530801)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(523.18086225,430.68732718)
\lineto(520.59341687,403.16050239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(523.18086225,430.68732718)
\lineto(520.59341687,403.16050239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.34940197,434.87993291)
\lineto(465.36767704,436.13025231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(465.34940197,434.87993291)
\lineto(465.36767704,436.13025231)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(609.96155697,249.61031504)
\lineto(569.51121156,210.86259703)
\lineto(609.96155697,249.61031504)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(609.96155697,249.61031504)
\lineto(569.51121156,210.86259703)
\lineto(609.96155697,249.61031504)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.22095332,501.37834533)
\lineto(425.10769695,501.95248713)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(426.22095332,501.37834533)
\lineto(425.10769695,501.95248713)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.36767704,436.13025231)
\lineto(465.36310828,437.38514048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(465.36767704,436.13025231)
\lineto(465.36310828,437.38514048)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.05928709,777.38216482)
\lineto(243.33166337,808.27312548)
\lineto(319.45646912,827.78785482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(257.05928709,777.38216482)
\lineto(243.33166337,808.27312548)
\lineto(319.45646912,827.78785482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(403.34970272,569.61441236)
\lineto(404.17512673,508.32439501)
\lineto(403.34970272,569.61441236)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(403.34970272,569.61441236)
\lineto(404.17512673,508.32439501)
\lineto(403.34970272,569.61441236)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.32659508,500.7813597)
\lineto(426.22095332,501.37834533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(427.32659508,500.7813597)
\lineto(426.22095332,501.37834533)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.05928709,777.38216482)
\lineto(243.33166337,808.27312548)
\lineto(257.05928709,777.38216482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(257.05928709,777.38216482)
\lineto(243.33166337,808.27312548)
\lineto(257.05928709,777.38216482)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.61948686,505.16585367)
\lineto(429.68255624,563.42830103)
\lineto(454.77879667,551.27385629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(417.61948686,505.16585367)
\lineto(429.68255624,563.42830103)
\lineto(454.77879667,551.27385629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(465.33417275,438.64155157)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(465.33417275,438.64155157)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.04121152,423.33008842)
\lineto(512.21125125,377.7018064)
\lineto(464.04121152,423.33008842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.04121152,423.33008842)
\lineto(512.21125125,377.7018064)
\lineto(464.04121152,423.33008842)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(609.96155697,249.61031504)
\lineto(593.58557097,176.68364661)
\lineto(609.96155697,249.61031504)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(609.96155697,249.61031504)
\lineto(593.58557097,176.68364661)
\lineto(609.96155697,249.61031504)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.42309931,500.16305315)
\lineto(427.32659508,500.7813597)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(428.42309931,500.16305315)
\lineto(427.32659508,500.7813597)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.96524126,857.20310356)
\lineto(528.63901661,838.25185555)
\lineto(447.96524126,857.20310356)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(447.96524126,857.20310356)
\lineto(528.63901661,838.25185555)
\lineto(447.96524126,857.20310356)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.33417275,438.64155157)
\lineto(465.28239338,439.90100851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(465.33417275,438.64155157)
\lineto(465.28239338,439.90100851)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.97558693,490.01429739)
\lineto(496.35458183,511.75858532)
\lineto(451.66442009,478.78122078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(441.97558693,490.01429739)
\lineto(496.35458183,511.75858532)
\lineto(451.66442009,478.78122078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.510466,499.52342569)
\lineto(428.42309931,500.16305315)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(429.510466,499.52342569)
\lineto(428.42309931,500.16305315)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.95388694,195.4445293)
\lineto(691.25059303,172.35397785)
\lineto(634.75321289,118.23692563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(666.95388694,195.4445293)
\lineto(691.25059303,172.35397785)
\lineto(634.75321289,118.23692563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.00823925,615.46351815)
\lineto(353.72679489,674.24680501)
\lineto(329.00823925,615.46351815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(329.00823925,615.46351815)
\lineto(353.72679489,674.24680501)
\lineto(329.00823925,615.46351815)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.28239338,439.90100851)
\lineto(465.20777018,441.16198836)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(465.28239338,439.90100851)
\lineto(465.20777018,441.16198836)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.66442009,478.78122078)
\lineto(510.74924561,486.38212715)
\lineto(459.01556716,465.82419587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(451.66442009,478.78122078)
\lineto(510.74924561,486.38212715)
\lineto(459.01556716,465.82419587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.58869515,498.86247731)
\lineto(429.510466,499.52342569)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(430.58869515,498.86247731)
\lineto(429.510466,499.52342569)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.10213286,569.51999116)
\lineto(364.79996463,624.63912641)
\lineto(377.10213286,569.51999116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(377.10213286,569.51999116)
\lineto(364.79996463,624.63912641)
\lineto(377.10213286,569.51999116)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.25691529,704.92151068)
\lineto(334.79382196,759.07663597)
\lineto(343.76231276,718.89432492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(289.25691529,704.92151068)
\lineto(334.79382196,759.07663597)
\lineto(343.76231276,718.89432492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.20777018,441.16198836)
\lineto(465.10878021,442.42296822)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(465.20777018,441.16198836)
\lineto(465.10878021,442.42296822)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.65626385,498.18173094)
\lineto(430.58869515,498.86247731)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(431.65626385,498.18173094)
\lineto(430.58869515,498.86247731)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.10878021,442.42296822)
\lineto(464.98846933,443.68699393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(465.10878021,442.42296822)
\lineto(464.98846933,443.68699393)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.52832948,801.01183084)
\lineto(629.57375336,815.57401611)
\lineto(698.81951802,761.90927188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(605.52832948,801.01183084)
\lineto(629.57375336,815.57401611)
\lineto(698.81951802,761.90927188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.71469501,497.47814073)
\lineto(431.65626385,498.18173094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(432.71469501,497.47814073)
\lineto(431.65626385,498.18173094)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.65895796,451.79046473)
\lineto(465.36310828,437.38514048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(463.65895796,451.79046473)
\lineto(465.36310828,437.38514048)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(463.65895796,451.79046473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(463.65895796,451.79046473)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.98846933,443.68699393)
\lineto(464.84379169,444.94949671)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(464.98846933,443.68699393)
\lineto(464.84379169,444.94949671)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.76094279,496.75475252)
\lineto(432.71469501,497.47814073)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(433.76094279,496.75475252)
\lineto(432.71469501,497.47814073)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.84379169,444.94949671)
\lineto(464.67627021,446.21199949)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(464.84379169,444.94949671)
\lineto(464.67627021,446.21199949)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(757.4413751,254.67403247)
\lineto(715.29601691,186.91616312)
\lineto(757.4413751,254.67403247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(757.4413751,254.67403247)
\lineto(715.29601691,186.91616312)
\lineto(757.4413751,254.67403247)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.79805303,496.01156633)
\lineto(433.76094279,496.75475252)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(434.79805303,496.01156633)
\lineto(433.76094279,496.75475252)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(804.86975155,518.00104478)
\lineto(828.91669836,532.56323005)
\lineto(839.14007732,446.12976167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(804.86975155,518.00104478)
\lineto(828.91669836,532.56323005)
\lineto(839.14007732,446.12976167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.10213286,569.51999116)
\lineto(403.34970272,569.61441236)
\lineto(377.10213286,569.51999116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(377.10213286,569.51999116)
\lineto(403.34970272,569.61441236)
\lineto(377.10213286,569.51999116)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.67627021,446.21199949)
\lineto(464.4859049,447.47450227)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(464.67627021,446.21199949)
\lineto(464.4859049,447.47450227)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.8229799,495.24858214)
\lineto(434.79805303,496.01156633)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(435.8229799,495.24858214)
\lineto(434.79805303,496.01156633)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.80656988,810.38694196)
\lineto(242.42400154,807.91066992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(248.80656988,810.38694196)
\lineto(242.42400154,807.91066992)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.43487997,498.95842143)
\lineto(441.97558693,490.01429739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.43487997,498.95842143)
\lineto(441.97558693,490.01429739)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.97558693,490.01429739)
\lineto(430.43487997,498.95842143)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(441.97558693,490.01429739)
\lineto(430.43487997,498.95842143)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.08632949,662.54771411)
\lineto(353.72679489,674.24680501)
\lineto(308.08632949,662.54771411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(308.08632949,662.54771411)
\lineto(353.72679489,674.24680501)
\lineto(308.08632949,662.54771411)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.4859049,447.47450227)
\lineto(464.27117282,448.73548212)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(464.4859049,447.47450227)
\lineto(464.27117282,448.73548212)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(783.12089486,332.67355586)
\lineto(781.4883219,269.23621773)
\lineto(757.4413751,254.67403247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(783.12089486,332.67355586)
\lineto(781.4883219,269.23621773)
\lineto(757.4413751,254.67403247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.83572338,494.46579995)
\lineto(435.8229799,495.24858214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(436.83572338,494.46579995)
\lineto(435.8229799,495.24858214)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.57375336,815.57401611)
\lineto(698.81951802,761.90927188)
\lineto(629.57375336,815.57401611)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(629.57375336,815.57401611)
\lineto(698.81951802,761.90927188)
\lineto(629.57375336,815.57401611)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.21125125,377.7018064)
\lineto(539.60253593,316.48032056)
\lineto(512.21125125,377.7018064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(512.21125125,377.7018064)
\lineto(539.60253593,316.48032056)
\lineto(512.21125125,377.7018064)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.27117282,448.73548212)
\lineto(464.03511983,449.99493906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(464.27117282,448.73548212)
\lineto(464.03511983,449.99493906)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.83628349,493.66321978)
\lineto(436.83572338,494.46579995)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(437.83628349,493.66321978)
\lineto(436.83572338,494.46579995)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.03511983,449.99493906)
\lineto(463.776223,451.25287307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(464.03511983,449.99493906)
\lineto(463.776223,451.25287307)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.82313729,492.84236453)
\lineto(437.83628349,493.66321978)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(438.82313729,492.84236453)
\lineto(437.83628349,493.66321978)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(639.95856211,221.10272814)
\lineto(593.58557097,176.68364661)
\lineto(639.95856211,221.10272814)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(639.95856211,221.10272814)
\lineto(593.58557097,176.68364661)
\lineto(639.95856211,221.10272814)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(528.63901661,838.25185555)
\lineto(629.57375336,815.57401611)
\lineto(605.52832948,801.01183084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(528.63901661,838.25185555)
\lineto(629.57375336,815.57401611)
\lineto(605.52832948,801.01183084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.776223,451.25287307)
\lineto(463.49448233,452.50623832)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(463.776223,451.25287307)
\lineto(463.49448233,452.50623832)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.79933063,492.00323422)
\lineto(438.82313729,492.84236453)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(439.79933063,492.00323422)
\lineto(438.82313729,492.84236453)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(601.90225092,321.90953939)
\lineto(609.96155697,249.61031504)
\lineto(576.63392025,281.28558082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(601.90225092,321.90953939)
\lineto(609.96155697,249.61031504)
\lineto(576.63392025,281.28558082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.49448233,452.50623832)
\lineto(463.19142074,453.75808064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(463.49448233,452.50623832)
\lineto(463.19142074,453.75808064)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.76029475,491.14430591)
\lineto(439.79933063,492.00323422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(440.76029475,491.14430591)
\lineto(439.79933063,492.00323422)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.19142074,453.75808064)
\lineto(462.8639924,455.00535419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(463.19142074,453.75808064)
\lineto(462.8639924,455.00535419)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.70755257,490.26862545)
\lineto(440.76029475,491.14430591)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(441.70755257,490.26862545)
\lineto(440.76029475,491.14430591)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.8639924,455.00535419)
\lineto(462.51524314,456.2495819)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(462.8639924,455.00535419)
\lineto(462.51524314,456.2495819)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(639.95856211,221.10272814)
\lineto(615.25218985,145.92213436)
\lineto(639.95856211,221.10272814)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(639.95856211,221.10272814)
\lineto(615.25218985,145.92213436)
\lineto(639.95856211,221.10272814)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.64110408,489.37466993)
\lineto(441.70755257,490.26862545)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(442.64110408,489.37466993)
\lineto(441.70755257,490.26862545)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.51524314,456.2495819)
\lineto(462.14365004,457.48924084)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(462.51524314,456.2495819)
\lineto(462.14365004,457.48924084)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.60253593,316.48032056)
\lineto(576.63392025,281.28558082)
\lineto(539.60253593,316.48032056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(539.60253593,316.48032056)
\lineto(576.63392025,281.28558082)
\lineto(539.60253593,316.48032056)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.01556716,465.82419587)
\lineto(463.65895796,451.79046473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.01556716,465.82419587)
\lineto(463.65895796,451.79046473)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.65895796,451.79046473)
\lineto(459.01556716,465.82419587)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(463.65895796,451.79046473)
\lineto(459.01556716,465.82419587)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.56094929,488.46243933)
\lineto(442.64110408,489.37466993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(443.56094929,488.46243933)
\lineto(442.64110408,489.37466993)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.14365004,457.48924084)
\lineto(461.75073603,458.7228081)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(462.14365004,457.48924084)
\lineto(461.75073603,458.7228081)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.46404235,487.5349795)
\lineto(443.56094929,488.46243933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(444.46404235,487.5349795)
\lineto(443.56094929,488.46243933)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.75073603,458.7228081)
\lineto(461.3365011,459.95028366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(461.75073603,458.7228081)
\lineto(461.3365011,459.95028366)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.35342911,486.58924461)
\lineto(444.46404235,487.5349795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(445.35342911,486.58924461)
\lineto(444.46404235,487.5349795)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.3365011,459.95028366)
\lineto(460.89942233,461.17319045)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(461.3365011,459.95028366)
\lineto(460.89942233,461.17319045)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.97558693,490.01429739)
\lineto(451.66442009,478.78122078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(441.97558693,490.01429739)
\lineto(451.66442009,478.78122078)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.66442009,478.78122078)
\lineto(441.97558693,490.01429739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(451.66442009,478.78122078)
\lineto(441.97558693,490.01429739)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.22758664,485.62828049)
\lineto(445.35342911,486.58924461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(446.22758664,485.62828049)
\lineto(445.35342911,486.58924461)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.89942233,461.17319045)
\lineto(460.44102265,462.39000556)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(460.89942233,461.17319045)
\lineto(460.44102265,462.39000556)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.08499203,484.65208715)
\lineto(446.22758664,485.62828049)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(447.08499203,484.65208715)
\lineto(446.22758664,485.62828049)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.44102265,462.39000556)
\lineto(459.96130205,463.59920605)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(460.44102265,462.39000556)
\lineto(459.96130205,463.59920605)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.92564527,483.65914166)
\lineto(447.08499203,484.65208715)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(447.92564527,483.65914166)
\lineto(447.08499203,484.65208715)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.41728101,348.33681411)
\lineto(601.90225092,321.90953939)
\lineto(576.63392025,281.28558082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(559.41728101,348.33681411)
\lineto(601.90225092,321.90953939)
\lineto(576.63392025,281.28558082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.96130205,463.59920605)
\lineto(459.46026054,464.80079193)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(459.96130205,463.59920605)
\lineto(459.46026054,464.80079193)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.75106928,482.65096694)
\lineto(447.92564527,483.65914166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(448.75106928,482.65096694)
\lineto(447.92564527,483.65914166)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.46026054,464.80079193)
\lineto(458.93942103,465.99324027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(459.46026054,464.80079193)
\lineto(458.93942103,465.99324027)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.55821822,481.62908592)
\lineto(448.75106928,482.65096694)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(449.55821822,481.62908592)
\lineto(448.75106928,482.65096694)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.93942103,465.99324027)
\lineto(458.39726061,467.17959692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(458.93942103,465.99324027)
\lineto(458.39726061,467.17959692)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.79996463,624.63912641)
\lineto(353.72679489,674.24680501)
\lineto(401.93947645,674.42041818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(364.79996463,624.63912641)
\lineto(353.72679489,674.24680501)
\lineto(401.93947645,674.42041818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.35013794,480.59197568)
\lineto(449.55821822,481.62908592)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(450.35013794,480.59197568)
\lineto(449.55821822,481.62908592)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.66442009,478.78122078)
\lineto(459.01556716,465.82419587)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(451.66442009,478.78122078)
\lineto(459.01556716,465.82419587)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.01556716,465.82419587)
\lineto(451.66442009,478.78122078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.01556716,465.82419587)
\lineto(451.66442009,478.78122078)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.39726061,467.17959692)
\lineto(457.83377927,468.35529312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(458.39726061,467.17959692)
\lineto(457.83377927,468.35529312)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(429.68255624,563.42830103)
\lineto(404.17512673,508.32439501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(404.17512673,508.32439501)
\lineto(429.68255624,563.42830103)
\lineto(404.17512673,508.32439501)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.12378259,479.54115913)
\lineto(450.35013794,480.59197568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(451.12378259,479.54115913)
\lineto(450.35013794,480.59197568)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.83377927,468.35529312)
\lineto(457.25049994,469.5233747)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(457.83377927,468.35529312)
\lineto(457.25049994,469.5233747)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.87915217,478.47663628)
\lineto(451.12378259,479.54115913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(451.87915217,478.47663628)
\lineto(451.12378259,479.54115913)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.25049994,469.5233747)
\lineto(456.64742262,470.68079583)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(457.25049994,469.5233747)
\lineto(456.64742262,470.68079583)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.61624667,477.39840712)
\lineto(451.87915217,478.47663628)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(452.61624667,477.39840712)
\lineto(451.87915217,478.47663628)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(528.63901661,838.25185555)
\lineto(629.57375336,815.57401611)
\lineto(528.63901661,838.25185555)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(528.63901661,838.25185555)
\lineto(629.57375336,815.57401611)
\lineto(528.63901661,838.25185555)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.64742262,470.68079583)
\lineto(456.02302438,471.82907942)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(456.64742262,470.68079583)
\lineto(456.02302438,471.82907942)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.33506611,476.30799459)
\lineto(452.61624667,477.39840712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(453.33506611,476.30799459)
\lineto(452.61624667,477.39840712)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.02302438,471.82907942)
\lineto(455.38035107,472.96517963)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(456.02302438,471.82907942)
\lineto(455.38035107,472.96517963)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.03561047,475.20539868)
\lineto(453.33506611,476.30799459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(454.03561047,475.20539868)
\lineto(453.33506611,476.30799459)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.38035107,472.96517963)
\lineto(454.71787977,474.0921423)
\lineto(454.03561047,475.20539868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(455.38035107,472.96517963)
\lineto(454.71787977,474.0921423)
\lineto(454.03561047,475.20539868)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.65895796,451.79046473)
\lineto(519.84413898,458.89794419)
\lineto(523.18086225,430.68732718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(463.65895796,451.79046473)
\lineto(519.84413898,458.89794419)
\lineto(523.18086225,430.68732718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.04121152,423.33008842)
\lineto(520.59341687,403.16050239)
\lineto(464.04121152,423.33008842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(464.04121152,423.33008842)
\lineto(520.59341687,403.16050239)
\lineto(464.04121152,423.33008842)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.43487997,498.95842143)
\lineto(454.77879667,551.27385629)
\lineto(477.38048999,533.75720131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.43487997,498.95842143)
\lineto(454.77879667,551.27385629)
\lineto(477.38048999,533.75720131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.08632949,662.54771411)
\lineto(343.76231276,718.89432492)
\lineto(308.08632949,662.54771411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(308.08632949,662.54771411)
\lineto(343.76231276,718.89432492)
\lineto(308.08632949,662.54771411)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(691.25059303,172.35397785)
\lineto(715.29601691,186.91616312)
\lineto(691.25059303,172.35397785)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(691.25059303,172.35397785)
\lineto(715.29601691,186.91616312)
\lineto(691.25059303,172.35397785)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.95388694,195.4445293)
\lineto(615.25218985,145.92213436)
\lineto(666.95388694,195.4445293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(666.95388694,195.4445293)
\lineto(615.25218985,145.92213436)
\lineto(666.95388694,195.4445293)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.31135626,743.05853676)
\lineto(326.72233253,795.23995444)
\lineto(334.79382196,759.07663597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(272.31135626,743.05853676)
\lineto(326.72233253,795.23995444)
\lineto(334.79382196,759.07663597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.95388694,195.4445293)
\lineto(634.75321289,118.23692563)
\lineto(666.95388694,195.4445293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(666.95388694,195.4445293)
\lineto(634.75321289,118.23692563)
\lineto(666.95388694,195.4445293)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.34970272,569.61441236)
\lineto(440.53794806,615.8655697)
\lineto(429.68255624,563.42830103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(403.34970272,569.61441236)
\lineto(440.53794806,615.8655697)
\lineto(429.68255624,563.42830103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.61948686,505.16585367)
\lineto(429.68255624,563.42830103)
\lineto(417.61948686,505.16585367)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(417.61948686,505.16585367)
\lineto(429.68255624,563.42830103)
\lineto(417.61948686,505.16585367)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(520.59341687,403.16050239)
\lineto(465.36310828,437.38514048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(520.59341687,403.16050239)
\lineto(465.36310828,437.38514048)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.79996463,624.63912641)
\lineto(401.93947645,674.42041818)
\lineto(402.60803944,624.77618944)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(364.79996463,624.63912641)
\lineto(401.93947645,674.42041818)
\lineto(402.60803944,624.77618944)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.25691529,704.92151068)
\lineto(343.76231276,718.89432492)
\lineto(289.25691529,704.92151068)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(289.25691529,704.92151068)
\lineto(343.76231276,718.89432492)
\lineto(289.25691529,704.92151068)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.91829445,842.64091829)
\lineto(447.96524126,857.20310356)
\lineto(423.91829445,842.64091829)
\lineto(447.96524126,857.20310356)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(423.91829445,842.64091829)
\lineto(447.96524126,857.20310356)
\lineto(423.91829445,842.64091829)
\lineto(447.96524126,857.20310356)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.45646912,827.78785482)
\lineto(343.50341593,842.35156301)
\lineto(423.91829445,842.64091829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(319.45646912,827.78785482)
\lineto(343.50341593,842.35156301)
\lineto(423.91829445,842.64091829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.59341687,403.16050239)
\lineto(571.49101086,385.00878872)
\lineto(559.41728101,348.33681411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.59341687,403.16050239)
\lineto(571.49101086,385.00878872)
\lineto(559.41728101,348.33681411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.34970272,569.61441236)
\lineto(402.60803944,624.77618944)
\lineto(440.53794806,615.8655697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(403.34970272,569.61441236)
\lineto(402.60803944,624.77618944)
\lineto(440.53794806,615.8655697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.01556716,465.82419587)
\lineto(510.74924561,486.38212715)
\lineto(519.84413898,458.89794419)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.01556716,465.82419587)
\lineto(510.74924561,486.38212715)
\lineto(519.84413898,458.89794419)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.41728101,348.33681411)
\lineto(539.60253593,316.48032056)
\lineto(559.41728101,348.33681411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(559.41728101,348.33681411)
\lineto(539.60253593,316.48032056)
\lineto(559.41728101,348.33681411)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(691.25059303,172.35397785)
\lineto(634.75321289,118.23692563)
\lineto(691.25059303,172.35397785)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(691.25059303,172.35397785)
\lineto(634.75321289,118.23692563)
\lineto(691.25059303,172.35397785)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.97558693,490.01429739)
\lineto(477.38048999,533.75720131)
\lineto(496.35458183,511.75858532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(441.97558693,490.01429739)
\lineto(477.38048999,533.75720131)
\lineto(496.35458183,511.75858532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.10213286,569.51999116)
\lineto(402.60803944,624.77618944)
\lineto(377.10213286,569.51999116)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(377.10213286,569.51999116)
\lineto(402.60803944,624.77618944)
\lineto(377.10213286,569.51999116)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.39595122,240.11032428)
\lineto(757.4413751,254.67403247)
\lineto(715.29601691,186.91616312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(733.39595122,240.11032428)
\lineto(757.4413751,254.67403247)
\lineto(715.29601691,186.91616312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.79996463,624.63912641)
\lineto(353.72679489,674.24680501)
\lineto(364.79996463,624.63912641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(364.79996463,624.63912641)
\lineto(353.72679489,674.24680501)
\lineto(364.79996463,624.63912641)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.59341687,403.16050239)
\lineto(512.21125125,377.7018064)
\lineto(520.59341687,403.16050239)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.59341687,403.16050239)
\lineto(512.21125125,377.7018064)
\lineto(520.59341687,403.16050239)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.66442009,478.78122078)
\lineto(496.35458183,511.75858532)
\lineto(510.74924561,486.38212715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(451.66442009,478.78122078)
\lineto(496.35458183,511.75858532)
\lineto(510.74924561,486.38212715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.18086225,430.68732718)
\lineto(571.49101086,385.00878872)
\lineto(520.59341687,403.16050239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(523.18086225,430.68732718)
\lineto(571.49101086,385.00878872)
\lineto(520.59341687,403.16050239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.63392025,281.28558082)
\lineto(609.96155697,249.61031504)
\lineto(576.63392025,281.28558082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(576.63392025,281.28558082)
\lineto(609.96155697,249.61031504)
\lineto(576.63392025,281.28558082)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(640.13826697,298.12301234)
\lineto(639.95856211,221.10272814)
\lineto(609.96155697,249.61031504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(640.13826697,298.12301234)
\lineto(639.95856211,221.10272814)
\lineto(609.96155697,249.61031504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(839.14007732,446.12976167)
\lineto(815.09465344,431.5675764)
\lineto(839.14007732,446.12976167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(839.14007732,446.12976167)
\lineto(815.09465344,431.5675764)
\lineto(839.14007732,446.12976167)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(815.09465344,431.5675764)
\lineto(839.14007732,446.12976167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(815.09465344,431.5675764)
\lineto(839.14007732,446.12976167)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.05928709,777.38216482)
\lineto(319.45646912,827.78785482)
\lineto(326.72233253,795.23995444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(257.05928709,777.38216482)
\lineto(319.45646912,827.78785482)
\lineto(326.72233253,795.23995444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(804.86975155,518.00104478)
\lineto(839.14007732,446.12976167)
\lineto(815.09465344,431.5675764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(804.86975155,518.00104478)
\lineto(839.14007732,446.12976167)
\lineto(815.09465344,431.5675764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.25691529,704.92151068)
\lineto(334.79382196,759.07663597)
\lineto(289.25691529,704.92151068)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(289.25691529,704.92151068)
\lineto(334.79382196,759.07663597)
\lineto(289.25691529,704.92151068)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.21125125,377.7018064)
\lineto(559.41728101,348.33681411)
\lineto(512.21125125,377.7018064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(512.21125125,377.7018064)
\lineto(559.41728101,348.33681411)
\lineto(512.21125125,377.7018064)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.61948686,505.16585367)
\lineto(454.77879667,551.27385629)
\lineto(417.61948686,505.16585367)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(417.61948686,505.16585367)
\lineto(454.77879667,551.27385629)
\lineto(417.61948686,505.16585367)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.18086225,430.68732718)
\lineto(465.36310828,437.38514048)
\lineto(523.18086225,430.68732718)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(523.18086225,430.68732718)
\lineto(465.36310828,437.38514048)
\lineto(523.18086225,430.68732718)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(523.18086225,430.68732718)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(465.36310828,437.38514048)
\lineto(523.18086225,430.68732718)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(801.05483061,616.76561692)
\lineto(828.91669836,532.56323005)
\lineto(801.05483061,616.76561692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(801.05483061,616.76561692)
\lineto(828.91669836,532.56323005)
\lineto(801.05483061,616.76561692)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.31135626,743.05853676)
\lineto(334.79382196,759.07663597)
\lineto(272.31135626,743.05853676)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(272.31135626,743.05853676)
\lineto(334.79382196,759.07663597)
\lineto(272.31135626,743.05853676)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.39595122,240.11032428)
\lineto(715.29601691,186.91616312)
\lineto(691.25059303,172.35397785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(733.39595122,240.11032428)
\lineto(715.29601691,186.91616312)
\lineto(691.25059303,172.35397785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.50341593,842.35156301)
\lineto(423.91829445,842.64091829)
\lineto(343.50341593,842.35156301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.50341593,842.35156301)
\lineto(423.91829445,842.64091829)
\lineto(343.50341593,842.35156301)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.41728101,348.33681411)
\lineto(576.63392025,281.28558082)
\lineto(559.41728101,348.33681411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(559.41728101,348.33681411)
\lineto(576.63392025,281.28558082)
\lineto(559.41728101,348.33681411)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.34970272,569.61441236)
\lineto(429.68255624,563.42830103)
\lineto(403.34970272,569.61441236)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(403.34970272,569.61441236)
\lineto(429.68255624,563.42830103)
\lineto(403.34970272,569.61441236)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(571.49101086,385.00878872)
\lineto(601.90225092,321.90953939)
\lineto(559.41728101,348.33681411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(571.49101086,385.00878872)
\lineto(601.90225092,321.90953939)
\lineto(559.41728101,348.33681411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.43487997,498.95842143)
\lineto(454.77879667,551.27385629)
\lineto(430.43487997,498.95842143)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.43487997,498.95842143)
\lineto(454.77879667,551.27385629)
\lineto(430.43487997,498.95842143)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.65895796,451.79046473)
\lineto(523.18086225,430.68732718)
\lineto(463.65895796,451.79046473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(463.65895796,451.79046473)
\lineto(523.18086225,430.68732718)
\lineto(463.65895796,451.79046473)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(783.12089486,332.67355586)
\lineto(781.4883219,269.23621773)
\lineto(783.12089486,332.67355586)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(783.12089486,332.67355586)
\lineto(781.4883219,269.23621773)
\lineto(783.12089486,332.67355586)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.79996463,624.63912641)
\lineto(402.60803944,624.77618944)
\lineto(364.79996463,624.63912641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(364.79996463,624.63912641)
\lineto(402.60803944,624.77618944)
\lineto(364.79996463,624.63912641)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.72679489,674.24680501)
\lineto(343.76231276,718.89432492)
\lineto(401.33944497,719.10144239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(353.72679489,674.24680501)
\lineto(343.76231276,718.89432492)
\lineto(401.33944497,719.10144239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(601.90225092,321.90953939)
\lineto(640.13826697,298.12301234)
\lineto(609.96155697,249.61031504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(601.90225092,321.90953939)
\lineto(640.13826697,298.12301234)
\lineto(609.96155697,249.61031504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.81951802,761.90927188)
\lineto(756.95251697,694.51385809)
\lineto(698.81951802,761.90927188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(698.81951802,761.90927188)
\lineto(756.95251697,694.51385809)
\lineto(698.81951802,761.90927188)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.77409414,747.34708661)
\lineto(698.81951802,761.90927188)
\lineto(756.95251697,694.51385809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(674.77409414,747.34708661)
\lineto(698.81951802,761.90927188)
\lineto(756.95251697,694.51385809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(777.00788381,602.20190873)
\lineto(801.05483061,616.76561692)
\lineto(828.91669836,532.56323005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(777.00788381,602.20190873)
\lineto(801.05483061,616.76561692)
\lineto(828.91669836,532.56323005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.34970272,569.61441236)
\lineto(402.60803944,624.77618944)
\lineto(403.34970272,569.61441236)
\lineto(402.60803944,624.77618944)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(403.34970272,569.61441236)
\lineto(402.60803944,624.77618944)
\lineto(403.34970272,569.61441236)
\lineto(402.60803944,624.77618944)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.31135626,743.05853676)
\lineto(326.72233253,795.23995444)
\lineto(272.31135626,743.05853676)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(272.31135626,743.05853676)
\lineto(326.72233253,795.23995444)
\lineto(272.31135626,743.05853676)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.43487997,498.95842143)
\lineto(477.38048999,533.75720131)
\lineto(430.43487997,498.95842143)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(430.43487997,498.95842143)
\lineto(477.38048999,533.75720131)
\lineto(430.43487997,498.95842143)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(609.96155697,249.61031504)
\lineto(639.95856211,221.10272814)
\lineto(609.96155697,249.61031504)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(609.96155697,249.61031504)
\lineto(639.95856211,221.10272814)
\lineto(609.96155697,249.61031504)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.65895796,451.79046473)
\lineto(519.84413898,458.89794419)
\lineto(463.65895796,451.79046473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(463.65895796,451.79046473)
\lineto(519.84413898,458.89794419)
\lineto(463.65895796,451.79046473)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.59341687,403.16050239)
\lineto(559.41728101,348.33681411)
\lineto(520.59341687,403.16050239)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.59341687,403.16050239)
\lineto(559.41728101,348.33681411)
\lineto(520.59341687,403.16050239)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.05928709,777.38216482)
\lineto(326.72233253,795.23995444)
\lineto(257.05928709,777.38216482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(257.05928709,777.38216482)
\lineto(326.72233253,795.23995444)
\lineto(257.05928709,777.38216482)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.52832948,801.01183084)
\lineto(629.57375336,815.57401611)
\lineto(605.52832948,801.01183084)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(605.52832948,801.01183084)
\lineto(629.57375336,815.57401611)
\lineto(605.52832948,801.01183084)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.68255624,563.42830103)
\lineto(476.68756023,598.35652933)
\lineto(454.77879667,551.27385629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.68255624,563.42830103)
\lineto(476.68756023,598.35652933)
\lineto(454.77879667,551.27385629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.01556716,465.82419587)
\lineto(519.84413898,458.89794419)
\lineto(459.01556716,465.82419587)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.01556716,465.82419587)
\lineto(519.84413898,458.89794419)
\lineto(459.01556716,465.82419587)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.45646912,827.78785482)
\lineto(343.50341593,842.35156301)
\lineto(319.45646912,827.78785482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(319.45646912,827.78785482)
\lineto(343.50341593,842.35156301)
\lineto(319.45646912,827.78785482)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.97558693,490.01429739)
\lineto(477.38048999,533.75720131)
\lineto(441.97558693,490.01429739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(441.97558693,490.01429739)
\lineto(477.38048999,533.75720131)
\lineto(441.97558693,490.01429739)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.55022453,276.71681322)
\lineto(666.95388694,195.4445293)
\lineto(639.95856211,221.10272814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(674.55022453,276.71681322)
\lineto(666.95388694,195.4445293)
\lineto(639.95856211,221.10272814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.95251697,694.51385809)
\lineto(801.05483061,616.76561692)
\lineto(756.95251697,694.51385809)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(756.95251697,694.51385809)
\lineto(801.05483061,616.76561692)
\lineto(756.95251697,694.51385809)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.72679489,674.24680501)
\lineto(343.76231276,718.89432492)
\lineto(353.72679489,674.24680501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(353.72679489,674.24680501)
\lineto(343.76231276,718.89432492)
\lineto(353.72679489,674.24680501)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(601.90225092,321.90953939)
\lineto(576.63392025,281.28558082)
\lineto(601.90225092,321.90953939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(601.90225092,321.90953939)
\lineto(576.63392025,281.28558082)
\lineto(601.90225092,321.90953939)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.97558693,490.01429739)
\lineto(496.35458183,511.75858532)
\lineto(441.97558693,490.01429739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(441.97558693,490.01429739)
\lineto(496.35458183,511.75858532)
\lineto(441.97558693,490.01429739)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.72679489,674.24680501)
\lineto(401.33944497,719.10144239)
\lineto(401.93947645,674.42041818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(353.72679489,674.24680501)
\lineto(401.33944497,719.10144239)
\lineto(401.93947645,674.42041818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.01556716,465.82419587)
\lineto(510.74924561,486.38212715)
\lineto(459.01556716,465.82419587)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.01556716,465.82419587)
\lineto(510.74924561,486.38212715)
\lineto(459.01556716,465.82419587)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.66442009,478.78122078)
\lineto(510.74924561,486.38212715)
\lineto(451.66442009,478.78122078)
\lineto(496.35458183,511.75858532)
\lineto(451.66442009,478.78122078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(451.66442009,478.78122078)
\lineto(510.74924561,486.38212715)
\lineto(451.66442009,478.78122078)
\lineto(496.35458183,511.75858532)
\lineto(451.66442009,478.78122078)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.84413898,458.89794419)
\lineto(575.2176023,424.65807687)
\lineto(523.18086225,430.68732718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(519.84413898,458.89794419)
\lineto(575.2176023,424.65807687)
\lineto(523.18086225,430.68732718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(732.90557016,679.95167282)
\lineto(756.95251697,694.51385809)
\lineto(801.05483061,616.76561692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(732.90557016,679.95167282)
\lineto(756.95251697,694.51385809)
\lineto(801.05483061,616.76561692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.05928709,777.38216482)
\lineto(319.45646912,827.78785482)
\lineto(257.05928709,777.38216482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(257.05928709,777.38216482)
\lineto(319.45646912,827.78785482)
\lineto(257.05928709,777.38216482)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.18086225,430.68732718)
\lineto(520.59341687,403.16050239)
\lineto(523.18086225,430.68732718)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(523.18086225,430.68732718)
\lineto(520.59341687,403.16050239)
\lineto(523.18086225,430.68732718)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(804.86975155,518.00104478)
\lineto(839.14007732,446.12976167)
\lineto(804.86975155,518.00104478)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(804.86975155,518.00104478)
\lineto(839.14007732,446.12976167)
\lineto(804.86975155,518.00104478)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(815.09465344,431.5675764)
\lineto(807.16784166,347.23574112)
\lineto(815.09465344,431.5675764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(815.09465344,431.5675764)
\lineto(807.16784166,347.23574112)
\lineto(815.09465344,431.5675764)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.18086225,430.68732718)
\lineto(575.2176023,424.65807687)
\lineto(571.49101086,385.00878872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(523.18086225,430.68732718)
\lineto(575.2176023,424.65807687)
\lineto(571.49101086,385.00878872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.79996463,624.63912641)
\lineto(401.93947645,674.42041818)
\lineto(364.79996463,624.63912641)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(364.79996463,624.63912641)
\lineto(401.93947645,674.42041818)
\lineto(364.79996463,624.63912641)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.33166337,808.27312548)
\lineto(319.45646912,827.78785482)
\lineto(243.33166337,808.27312548)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(243.33166337,808.27312548)
\lineto(319.45646912,827.78785482)
\lineto(243.33166337,808.27312548)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.68255624,563.42830103)
\lineto(440.53794806,615.8655697)
\lineto(476.68756023,598.35652933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.68255624,563.42830103)
\lineto(440.53794806,615.8655697)
\lineto(476.68756023,598.35652933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(601.90225092,321.90953939)
\lineto(609.96155697,249.61031504)
\lineto(601.90225092,321.90953939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(601.90225092,321.90953939)
\lineto(609.96155697,249.61031504)
\lineto(601.90225092,321.90953939)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(639.95856211,221.10272814)
\lineto(666.95388694,195.4445293)
\lineto(639.95856211,221.10272814)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(639.95856211,221.10272814)
\lineto(666.95388694,195.4445293)
\lineto(639.95856211,221.10272814)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.68255624,563.42830103)
\lineto(454.77879667,551.27385629)
\lineto(429.68255624,563.42830103)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.68255624,563.42830103)
\lineto(454.77879667,551.27385629)
\lineto(429.68255624,563.42830103)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.52832948,801.01183084)
\lineto(698.81951802,761.90927188)
\lineto(674.77409414,747.34708661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(605.52832948,801.01183084)
\lineto(698.81951802,761.90927188)
\lineto(674.77409414,747.34708661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.91829445,842.64091829)
\lineto(528.63901661,838.25185555)
\lineto(504.59359273,823.68967029)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(423.91829445,842.64091829)
\lineto(528.63901661,838.25185555)
\lineto(504.59359273,823.68967029)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.76231276,718.89432492)
\lineto(334.79382196,759.07663597)
\lineto(400.79728455,759.31421188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.76231276,718.89432492)
\lineto(334.79382196,759.07663597)
\lineto(400.79728455,759.31421188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.34970272,569.61441236)
\lineto(440.53794806,615.8655697)
\lineto(403.34970272,569.61441236)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(403.34970272,569.61441236)
\lineto(440.53794806,615.8655697)
\lineto(403.34970272,569.61441236)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(640.13826697,298.12301234)
\lineto(674.55022453,276.71681322)
\lineto(639.95856211,221.10272814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(640.13826697,298.12301234)
\lineto(674.55022453,276.71681322)
\lineto(639.95856211,221.10272814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.91829445,842.64091829)
\lineto(528.63901661,838.25185555)
\lineto(423.91829445,842.64091829)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(423.91829445,842.64091829)
\lineto(528.63901661,838.25185555)
\lineto(423.91829445,842.64091829)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(571.49101086,385.00878872)
\lineto(617.29747481,368.6723987)
\lineto(601.90225092,321.90953939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(571.49101086,385.00878872)
\lineto(617.29747481,368.6723987)
\lineto(601.90225092,321.90953939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(705.52190009,257.45032025)
\lineto(691.25059303,172.35397785)
\lineto(666.95388694,195.4445293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(705.52190009,257.45032025)
\lineto(691.25059303,172.35397785)
\lineto(666.95388694,195.4445293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.41728101,348.33681411)
\lineto(601.90225092,321.90953939)
\lineto(559.41728101,348.33681411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(559.41728101,348.33681411)
\lineto(601.90225092,321.90953939)
\lineto(559.41728101,348.33681411)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.60803944,624.77618944)
\lineto(401.93947645,674.42041818)
\lineto(450.30749611,663.05941608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(402.60803944,624.77618944)
\lineto(401.93947645,674.42041818)
\lineto(450.30749611,663.05941608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.77879667,551.27385629)
\lineto(509.24459815,573.12627172)
\lineto(477.38048999,533.75720131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(454.77879667,551.27385629)
\lineto(509.24459815,573.12627172)
\lineto(477.38048999,533.75720131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.59341687,403.16050239)
\lineto(571.49101086,385.00878872)
\lineto(520.59341687,403.16050239)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(520.59341687,403.16050239)
\lineto(571.49101086,385.00878872)
\lineto(520.59341687,403.16050239)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.60803944,624.77618944)
\lineto(450.30749611,663.05941608)
\lineto(440.53794806,615.8655697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(402.60803944,624.77618944)
\lineto(450.30749611,663.05941608)
\lineto(440.53794806,615.8655697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.39595122,240.11032428)
\lineto(715.29601691,186.91616312)
\lineto(733.39595122,240.11032428)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(733.39595122,240.11032428)
\lineto(715.29601691,186.91616312)
\lineto(733.39595122,240.11032428)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.72679489,674.24680501)
\lineto(401.93947645,674.42041818)
\lineto(353.72679489,674.24680501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(353.72679489,674.24680501)
\lineto(401.93947645,674.42041818)
\lineto(353.72679489,674.24680501)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.76231276,718.89432492)
\lineto(334.79382196,759.07663597)
\lineto(343.76231276,718.89432492)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.76231276,718.89432492)
\lineto(334.79382196,759.07663597)
\lineto(343.76231276,718.89432492)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.52832948,801.01183084)
\lineto(698.81951802,761.90927188)
\lineto(605.52832948,801.01183084)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(605.52832948,801.01183084)
\lineto(698.81951802,761.90927188)
\lineto(605.52832948,801.01183084)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.59359273,823.68967029)
\lineto(528.63901661,838.25185555)
\lineto(605.52832948,801.01183084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(504.59359273,823.68967029)
\lineto(528.63901661,838.25185555)
\lineto(605.52832948,801.01183084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(571.49101086,385.00878872)
\lineto(559.41728101,348.33681411)
\lineto(571.49101086,385.00878872)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(571.49101086,385.00878872)
\lineto(559.41728101,348.33681411)
\lineto(571.49101086,385.00878872)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.74924561,486.38212715)
\lineto(570.40973586,465.29574175)
\lineto(519.84413898,458.89794419)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(510.74924561,486.38212715)
\lineto(570.40973586,465.29574175)
\lineto(519.84413898,458.89794419)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.29747481,368.6723987)
\lineto(640.13826697,298.12301234)
\lineto(601.90225092,321.90953939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(617.29747481,368.6723987)
\lineto(640.13826697,298.12301234)
\lineto(601.90225092,321.90953939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.04770664,417.00386822)
\lineto(815.09465344,431.5675764)
\lineto(807.16784166,347.23574112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(791.04770664,417.00386822)
\lineto(815.09465344,431.5675764)
\lineto(807.16784166,347.23574112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.95388694,195.4445293)
\lineto(691.25059303,172.35397785)
\lineto(666.95388694,195.4445293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(666.95388694,195.4445293)
\lineto(691.25059303,172.35397785)
\lineto(666.95388694,195.4445293)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.84413898,458.89794419)
\lineto(523.18086225,430.68732718)
\lineto(519.84413898,458.89794419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(519.84413898,458.89794419)
\lineto(523.18086225,430.68732718)
\lineto(519.84413898,458.89794419)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(640.13826697,298.12301234)
\lineto(609.96155697,249.61031504)
\lineto(640.13826697,298.12301234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(640.13826697,298.12301234)
\lineto(609.96155697,249.61031504)
\lineto(640.13826697,298.12301234)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(777.00788381,602.20190873)
\lineto(828.91669836,532.56323005)
\lineto(804.86975155,518.00104478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(777.00788381,602.20190873)
\lineto(828.91669836,532.56323005)
\lineto(804.86975155,518.00104478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.68255624,563.42830103)
\lineto(440.53794806,615.8655697)
\lineto(429.68255624,563.42830103)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.68255624,563.42830103)
\lineto(440.53794806,615.8655697)
\lineto(429.68255624,563.42830103)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(528.63901661,838.25185555)
\lineto(605.52832948,801.01183084)
\lineto(528.63901661,838.25185555)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(528.63901661,838.25185555)
\lineto(605.52832948,801.01183084)
\lineto(528.63901661,838.25185555)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.38048999,533.75720131)
\lineto(536.57496593,541.43882257)
\lineto(496.35458183,511.75858532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(477.38048999,533.75720131)
\lineto(536.57496593,541.43882257)
\lineto(496.35458183,511.75858532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.35458183,511.75858532)
\lineto(557.31107915,504.884113)
\lineto(510.74924561,486.38212715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.35458183,511.75858532)
\lineto(557.31107915,504.884113)
\lineto(510.74924561,486.38212715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.18086225,430.68732718)
\lineto(571.49101086,385.00878872)
\lineto(523.18086225,430.68732718)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(523.18086225,430.68732718)
\lineto(571.49101086,385.00878872)
\lineto(523.18086225,430.68732718)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.77879667,551.27385629)
\lineto(477.38048999,533.75720131)
\lineto(454.77879667,551.27385629)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(454.77879667,551.27385629)
\lineto(477.38048999,533.75720131)
\lineto(454.77879667,551.27385629)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.76231276,718.89432492)
\lineto(400.79728455,759.31421188)
\lineto(401.33944497,719.10144239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.76231276,718.89432492)
\lineto(400.79728455,759.31421188)
\lineto(401.33944497,719.10144239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.2176023,424.65807687)
\lineto(617.29747481,368.6723987)
\lineto(571.49101086,385.00878872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(575.2176023,424.65807687)
\lineto(617.29747481,368.6723987)
\lineto(571.49101086,385.00878872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.60803944,624.77618944)
\lineto(401.93947645,674.42041818)
\lineto(402.60803944,624.77618944)
\lineto(401.93947645,674.42041818)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(402.60803944,624.77618944)
\lineto(401.93947645,674.42041818)
\lineto(402.60803944,624.77618944)
\lineto(401.93947645,674.42041818)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(804.86975155,518.00104478)
\lineto(828.91669836,532.56323005)
\lineto(804.86975155,518.00104478)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(804.86975155,518.00104478)
\lineto(828.91669836,532.56323005)
\lineto(804.86975155,518.00104478)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.84413898,458.89794419)
\lineto(570.40973586,465.29574175)
\lineto(575.2176023,424.65807687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(519.84413898,458.89794419)
\lineto(570.40973586,465.29574175)
\lineto(575.2176023,424.65807687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.60803944,624.77618944)
\lineto(440.53794806,615.8655697)
\lineto(402.60803944,624.77618944)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(402.60803944,624.77618944)
\lineto(440.53794806,615.8655697)
\lineto(402.60803944,624.77618944)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(640.13826697,298.12301234)
\lineto(639.95856211,221.10272814)
\lineto(640.13826697,298.12301234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(640.13826697,298.12301234)
\lineto(639.95856211,221.10272814)
\lineto(640.13826697,298.12301234)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.77879667,551.27385629)
\lineto(476.68756023,598.35652933)
\lineto(509.24459815,573.12627172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(454.77879667,551.27385629)
\lineto(476.68756023,598.35652933)
\lineto(509.24459815,573.12627172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.79382196,759.07663597)
\lineto(326.72233253,795.23995444)
\lineto(400.31147226,795.50494296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(334.79382196,759.07663597)
\lineto(326.72233253,795.23995444)
\lineto(400.31147226,795.50494296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(783.12089486,332.67355586)
\lineto(807.16784166,347.23574112)
\lineto(783.12089486,332.67355586)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(783.12089486,332.67355586)
\lineto(807.16784166,347.23574112)
\lineto(783.12089486,332.67355586)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.55022453,276.71681322)
\lineto(705.52190009,257.45032025)
\lineto(666.95388694,195.4445293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(674.55022453,276.71681322)
\lineto(705.52190009,257.45032025)
\lineto(666.95388694,195.4445293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.72679489,674.24680501)
\lineto(401.33944497,719.10144239)
\lineto(353.72679489,674.24680501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(353.72679489,674.24680501)
\lineto(401.33944497,719.10144239)
\lineto(353.72679489,674.24680501)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(571.49101086,385.00878872)
\lineto(601.90225092,321.90953939)
\lineto(571.49101086,385.00878872)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(571.49101086,385.00878872)
\lineto(601.90225092,321.90953939)
\lineto(571.49101086,385.00878872)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.79382196,759.07663597)
\lineto(326.72233253,795.23995444)
\lineto(334.79382196,759.07663597)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(334.79382196,759.07663597)
\lineto(326.72233253,795.23995444)
\lineto(334.79382196,759.07663597)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.74924561,486.38212715)
\lineto(519.84413898,458.89794419)
\lineto(510.74924561,486.38212715)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(510.74924561,486.38212715)
\lineto(519.84413898,458.89794419)
\lineto(510.74924561,486.38212715)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.38048999,533.75720131)
\lineto(496.35458183,511.75858532)
\lineto(477.38048999,533.75720131)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(477.38048999,533.75720131)
\lineto(496.35458183,511.75858532)
\lineto(477.38048999,533.75720131)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.77409414,747.34708661)
\lineto(756.95251697,694.51385809)
\lineto(732.90557016,679.95167282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(674.77409414,747.34708661)
\lineto(756.95251697,694.51385809)
\lineto(732.90557016,679.95167282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.04770664,417.00386822)
\lineto(807.16784166,347.23574112)
\lineto(783.12089486,332.67355586)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(791.04770664,417.00386822)
\lineto(807.16784166,347.23574112)
\lineto(783.12089486,332.67355586)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.68255624,563.42830103)
\lineto(476.68756023,598.35652933)
\lineto(429.68255624,563.42830103)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(429.68255624,563.42830103)
\lineto(476.68756023,598.35652933)
\lineto(429.68255624,563.42830103)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.77409414,747.34708661)
\lineto(698.81951802,761.90927188)
\lineto(674.77409414,747.34708661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(674.77409414,747.34708661)
\lineto(698.81951802,761.90927188)
\lineto(674.77409414,747.34708661)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.35458183,511.75858532)
\lineto(510.74924561,486.38212715)
\lineto(496.35458183,511.75858532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.35458183,511.75858532)
\lineto(510.74924561,486.38212715)
\lineto(496.35458183,511.75858532)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(732.90557016,679.95167282)
\lineto(801.05483061,616.76561692)
\lineto(777.00788381,602.20190873)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(732.90557016,679.95167282)
\lineto(801.05483061,616.76561692)
\lineto(777.00788381,602.20190873)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.76231276,718.89432492)
\lineto(401.33944497,719.10144239)
\lineto(343.76231276,718.89432492)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.76231276,718.89432492)
\lineto(401.33944497,719.10144239)
\lineto(343.76231276,718.89432492)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.55022453,276.71681322)
\lineto(639.95856211,221.10272814)
\lineto(674.55022453,276.71681322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(674.55022453,276.71681322)
\lineto(639.95856211,221.10272814)
\lineto(674.55022453,276.71681322)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.2176023,424.65807687)
\lineto(523.18086225,430.68732718)
\lineto(575.2176023,424.65807687)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(575.2176023,424.65807687)
\lineto(523.18086225,430.68732718)
\lineto(575.2176023,424.65807687)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.18086225,430.68732718)
\lineto(575.2176023,424.65807687)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(523.18086225,430.68732718)
\lineto(575.2176023,424.65807687)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(777.00788381,602.20190873)
\lineto(828.91669836,532.56323005)
\lineto(777.00788381,602.20190873)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(777.00788381,602.20190873)
\lineto(828.91669836,532.56323005)
\lineto(777.00788381,602.20190873)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(601.90225092,321.90953939)
\lineto(640.13826697,298.12301234)
\lineto(601.90225092,321.90953939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(601.90225092,321.90953939)
\lineto(640.13826697,298.12301234)
\lineto(601.90225092,321.90953939)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.74924561,486.38212715)
\lineto(557.31107915,504.884113)
\lineto(570.40973586,465.29574175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(510.74924561,486.38212715)
\lineto(557.31107915,504.884113)
\lineto(570.40973586,465.29574175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.45646912,827.78785482)
\lineto(423.91829445,842.64091829)
\lineto(399.87287057,828.07721011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(319.45646912,827.78785482)
\lineto(423.91829445,842.64091829)
\lineto(399.87287057,828.07721011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.45646912,827.78785482)
\lineto(423.91829445,842.64091829)
\lineto(319.45646912,827.78785482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(319.45646912,827.78785482)
\lineto(423.91829445,842.64091829)
\lineto(319.45646912,827.78785482)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.38048999,533.75720131)
\lineto(509.24459815,573.12627172)
\lineto(536.57496593,541.43882257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(477.38048999,533.75720131)
\lineto(509.24459815,573.12627172)
\lineto(536.57496593,541.43882257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(783.12089486,332.67355586)
\lineto(757.4413751,254.67403247)
\lineto(783.12089486,332.67355586)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(783.12089486,332.67355586)
\lineto(757.4413751,254.67403247)
\lineto(783.12089486,332.67355586)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.72233253,795.23995444)
\lineto(319.45646912,827.78785482)
\lineto(399.87287057,828.07721011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(326.72233253,795.23995444)
\lineto(319.45646912,827.78785482)
\lineto(399.87287057,828.07721011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.55022453,276.71681322)
\lineto(666.95388694,195.4445293)
\lineto(674.55022453,276.71681322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(674.55022453,276.71681322)
\lineto(666.95388694,195.4445293)
\lineto(674.55022453,276.71681322)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.77879667,551.27385629)
\lineto(476.68756023,598.35652933)
\lineto(454.77879667,551.27385629)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(454.77879667,551.27385629)
\lineto(476.68756023,598.35652933)
\lineto(454.77879667,551.27385629)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.93947645,674.42041818)
\lineto(401.33944497,719.10144239)
\lineto(459.10085082,705.53220262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(401.93947645,674.42041818)
\lineto(401.33944497,719.10144239)
\lineto(459.10085082,705.53220262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.35458183,511.75858532)
\lineto(536.57496593,541.43882257)
\lineto(557.31107915,504.884113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.35458183,511.75858532)
\lineto(536.57496593,541.43882257)
\lineto(557.31107915,504.884113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.29747481,368.6723987)
\lineto(658.52451071,353.97010456)
\lineto(640.13826697,298.12301234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(617.29747481,368.6723987)
\lineto(658.52451071,353.97010456)
\lineto(640.13826697,298.12301234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.77409414,747.34708661)
\lineto(756.95251697,694.51385809)
\lineto(674.77409414,747.34708661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(674.77409414,747.34708661)
\lineto(756.95251697,694.51385809)
\lineto(674.77409414,747.34708661)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.72233253,795.23995444)
\lineto(319.45646912,827.78785482)
\lineto(326.72233253,795.23995444)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(326.72233253,795.23995444)
\lineto(319.45646912,827.78785482)
\lineto(326.72233253,795.23995444)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.52451071,353.97010456)
\lineto(674.55022453,276.71681322)
\lineto(640.13826697,298.12301234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(658.52451071,353.97010456)
\lineto(674.55022453,276.71681322)
\lineto(640.13826697,298.12301234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(705.52190009,257.45032025)
\lineto(733.39595122,240.11032428)
\lineto(691.25059303,172.35397785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(705.52190009,257.45032025)
\lineto(733.39595122,240.11032428)
\lineto(691.25059303,172.35397785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.84413898,458.89794419)
\lineto(575.2176023,424.65807687)
\lineto(519.84413898,458.89794419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(519.84413898,458.89794419)
\lineto(575.2176023,424.65807687)
\lineto(519.84413898,458.89794419)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.53794806,615.8655697)
\lineto(496.4063612,640.73184882)
\lineto(476.68756023,598.35652933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.53794806,615.8655697)
\lineto(496.4063612,640.73184882)
\lineto(476.68756023,598.35652933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.79382196,759.07663597)
\lineto(400.31147226,795.50494296)
\lineto(400.79728455,759.31421188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(334.79382196,759.07663597)
\lineto(400.31147226,795.50494296)
\lineto(400.79728455,759.31421188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.60803944,624.77618944)
\lineto(450.30749611,663.05941608)
\lineto(402.60803944,624.77618944)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(402.60803944,624.77618944)
\lineto(450.30749611,663.05941608)
\lineto(402.60803944,624.77618944)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.59359273,823.68967029)
\lineto(528.63901661,838.25185555)
\lineto(504.59359273,823.68967029)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(504.59359273,823.68967029)
\lineto(528.63901661,838.25185555)
\lineto(504.59359273,823.68967029)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.2176023,424.65807687)
\lineto(571.49101086,385.00878872)
\lineto(575.2176023,424.65807687)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(575.2176023,424.65807687)
\lineto(571.49101086,385.00878872)
\lineto(575.2176023,424.65807687)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.29747481,368.6723987)
\lineto(601.90225092,321.90953939)
\lineto(617.29747481,368.6723987)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(617.29747481,368.6723987)
\lineto(601.90225092,321.90953939)
\lineto(617.29747481,368.6723987)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.93947645,674.42041818)
\lineto(459.10085082,705.53220262)
\lineto(450.30749611,663.05941608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(401.93947645,674.42041818)
\lineto(459.10085082,705.53220262)
\lineto(450.30749611,663.05941608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.2176023,424.65807687)
\lineto(622.05051604,419.23342681)
\lineto(617.29747481,368.6723987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(575.2176023,424.65807687)
\lineto(622.05051604,419.23342681)
\lineto(617.29747481,368.6723987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.53794806,615.8655697)
\lineto(450.30749611,663.05941608)
\lineto(496.4063612,640.73184882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.53794806,615.8655697)
\lineto(450.30749611,663.05941608)
\lineto(496.4063612,640.73184882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.76231276,718.89432492)
\lineto(400.79728455,759.31421188)
\lineto(343.76231276,718.89432492)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(343.76231276,718.89432492)
\lineto(400.79728455,759.31421188)
\lineto(343.76231276,718.89432492)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(777.00788381,602.20190873)
\lineto(801.05483061,616.76561692)
\lineto(777.00788381,602.20190873)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(777.00788381,602.20190873)
\lineto(801.05483061,616.76561692)
\lineto(777.00788381,602.20190873)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(732.90557016,679.95167282)
\lineto(801.05483061,616.76561692)
\lineto(732.90557016,679.95167282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(732.90557016,679.95167282)
\lineto(801.05483061,616.76561692)
\lineto(732.90557016,679.95167282)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.77879667,551.27385629)
\lineto(509.24459815,573.12627172)
\lineto(454.77879667,551.27385629)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(454.77879667,551.27385629)
\lineto(509.24459815,573.12627172)
\lineto(454.77879667,551.27385629)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(571.49101086,385.00878872)
\lineto(617.29747481,368.6723987)
\lineto(571.49101086,385.00878872)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(571.49101086,385.00878872)
\lineto(617.29747481,368.6723987)
\lineto(571.49101086,385.00878872)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.40973586,465.29574175)
\lineto(622.05051604,419.23342681)
\lineto(575.2176023,424.65807687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(570.40973586,465.29574175)
\lineto(622.05051604,419.23342681)
\lineto(575.2176023,424.65807687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(732.90557016,679.95167282)
\lineto(756.95251697,694.51385809)
\lineto(732.90557016,679.95167282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(732.90557016,679.95167282)
\lineto(756.95251697,694.51385809)
\lineto(732.90557016,679.95167282)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(705.52190009,257.45032025)
\lineto(666.95388694,195.4445293)
\lineto(705.52190009,257.45032025)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(705.52190009,257.45032025)
\lineto(666.95388694,195.4445293)
\lineto(705.52190009,257.45032025)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.93947645,674.42041818)
\lineto(401.33944497,719.10144239)
\lineto(401.93947645,674.42041818)
\lineto(401.33944497,719.10144239)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(401.93947645,674.42041818)
\lineto(401.33944497,719.10144239)
\lineto(401.93947645,674.42041818)
\lineto(401.33944497,719.10144239)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.84413898,458.89794419)
\lineto(570.40973586,465.29574175)
\lineto(519.84413898,458.89794419)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(519.84413898,458.89794419)
\lineto(570.40973586,465.29574175)
\lineto(519.84413898,458.89794419)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.87287057,828.07721011)
\lineto(423.91829445,842.64091829)
\lineto(504.59359273,823.68967029)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(399.87287057,828.07721011)
\lineto(423.91829445,842.64091829)
\lineto(504.59359273,823.68967029)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.53794806,615.8655697)
\lineto(476.68756023,598.35652933)
\lineto(440.53794806,615.8655697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.53794806,615.8655697)
\lineto(476.68756023,598.35652933)
\lineto(440.53794806,615.8655697)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(804.86975155,518.00104478)
\lineto(815.09465344,431.5675764)
\lineto(804.86975155,518.00104478)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(804.86975155,518.00104478)
\lineto(815.09465344,431.5675764)
\lineto(804.86975155,518.00104478)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.79382196,759.07663597)
\lineto(400.79728455,759.31421188)
\lineto(334.79382196,759.07663597)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(334.79382196,759.07663597)
\lineto(400.79728455,759.31421188)
\lineto(334.79382196,759.07663597)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.39595122,240.11032428)
\lineto(757.4413751,254.67403247)
\lineto(733.39595122,240.11032428)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(733.39595122,240.11032428)
\lineto(757.4413751,254.67403247)
\lineto(733.39595122,240.11032428)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.04770664,417.00386822)
\lineto(807.16784166,347.23574112)
\lineto(791.04770664,417.00386822)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(791.04770664,417.00386822)
\lineto(807.16784166,347.23574112)
\lineto(791.04770664,417.00386822)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.38048999,533.75720131)
\lineto(509.24459815,573.12627172)
\lineto(477.38048999,533.75720131)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(477.38048999,533.75720131)
\lineto(509.24459815,573.12627172)
\lineto(477.38048999,533.75720131)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(705.52190009,257.45032025)
\lineto(691.25059303,172.35397785)
\lineto(705.52190009,257.45032025)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(705.52190009,257.45032025)
\lineto(691.25059303,172.35397785)
\lineto(705.52190009,257.45032025)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(759.07547098,318.10984767)
\lineto(783.12089486,332.67355586)
\lineto(757.4413751,254.67403247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(759.07547098,318.10984767)
\lineto(783.12089486,332.67355586)
\lineto(757.4413751,254.67403247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.74924561,486.38212715)
\lineto(570.40973586,465.29574175)
\lineto(510.74924561,486.38212715)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(510.74924561,486.38212715)
\lineto(570.40973586,465.29574175)
\lineto(510.74924561,486.38212715)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.29747481,368.6723987)
\lineto(640.13826697,298.12301234)
\lineto(617.29747481,368.6723987)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(617.29747481,368.6723987)
\lineto(640.13826697,298.12301234)
\lineto(617.29747481,368.6723987)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.93947645,674.42041818)
\lineto(450.30749611,663.05941608)
\lineto(401.93947645,674.42041818)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(401.93947645,674.42041818)
\lineto(450.30749611,663.05941608)
\lineto(401.93947645,674.42041818)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(640.13826697,298.12301234)
\lineto(674.55022453,276.71681322)
\lineto(640.13826697,298.12301234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(640.13826697,298.12301234)
\lineto(674.55022453,276.71681322)
\lineto(640.13826697,298.12301234)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.05051604,419.23342681)
\lineto(658.52451071,353.97010456)
\lineto(617.29747481,368.6723987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(622.05051604,419.23342681)
\lineto(658.52451071,353.97010456)
\lineto(617.29747481,368.6723987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.38048999,533.75720131)
\lineto(536.57496593,541.43882257)
\lineto(477.38048999,533.75720131)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(477.38048999,533.75720131)
\lineto(536.57496593,541.43882257)
\lineto(477.38048999,533.75720131)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.53794806,615.8655697)
\lineto(450.30749611,663.05941608)
\lineto(440.53794806,615.8655697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.53794806,615.8655697)
\lineto(450.30749611,663.05941608)
\lineto(440.53794806,615.8655697)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.72233253,795.23995444)
\lineto(399.87287057,828.07721011)
\lineto(400.31147226,795.50494296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(326.72233253,795.23995444)
\lineto(399.87287057,828.07721011)
\lineto(400.31147226,795.50494296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.91829445,842.64091829)
\lineto(504.59359273,823.68967029)
\lineto(423.91829445,842.64091829)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(423.91829445,842.64091829)
\lineto(504.59359273,823.68967029)
\lineto(423.91829445,842.64091829)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.74924561,486.38212715)
\lineto(557.31107915,504.884113)
\lineto(510.74924561,486.38212715)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(510.74924561,486.38212715)
\lineto(557.31107915,504.884113)
\lineto(510.74924561,486.38212715)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.35458183,511.75858532)
\lineto(557.31107915,504.884113)
\lineto(496.35458183,511.75858532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.35458183,511.75858532)
\lineto(557.31107915,504.884113)
\lineto(496.35458183,511.75858532)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.35458183,511.75858532)
\lineto(536.57496593,541.43882257)
\lineto(496.35458183,511.75858532)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.35458183,511.75858532)
\lineto(536.57496593,541.43882257)
\lineto(496.35458183,511.75858532)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.48138267,786.44812266)
\lineto(605.52832948,801.01183084)
\lineto(674.77409414,747.34708661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(581.48138267,786.44812266)
\lineto(605.52832948,801.01183084)
\lineto(674.77409414,747.34708661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.2176023,424.65807687)
\lineto(617.29747481,368.6723987)
\lineto(575.2176023,424.65807687)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(575.2176023,424.65807687)
\lineto(617.29747481,368.6723987)
\lineto(575.2176023,424.65807687)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.68756023,598.35652933)
\lineto(537.92275238,608.55706446)
\lineto(509.24459815,573.12627172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(476.68756023,598.35652933)
\lineto(537.92275238,608.55706446)
\lineto(509.24459815,573.12627172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.82432768,503.4373366)
\lineto(804.86975155,518.00104478)
\lineto(815.09465344,431.5675764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(780.82432768,503.4373366)
\lineto(804.86975155,518.00104478)
\lineto(815.09465344,431.5675764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(695.62747239,340.73743067)
\lineto(705.52190009,257.45032025)
\lineto(674.55022453,276.71681322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(695.62747239,340.73743067)
\lineto(705.52190009,257.45032025)
\lineto(674.55022453,276.71681322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.79382196,759.07663597)
\lineto(400.31147226,795.50494296)
\lineto(334.79382196,759.07663597)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(334.79382196,759.07663597)
\lineto(400.31147226,795.50494296)
\lineto(334.79382196,759.07663597)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(759.07547098,318.10984767)
\lineto(757.4413751,254.67403247)
\lineto(733.39595122,240.11032428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(759.07547098,318.10984767)
\lineto(757.4413751,254.67403247)
\lineto(733.39595122,240.11032428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.52832948,801.01183084)
\lineto(674.77409414,747.34708661)
\lineto(605.52832948,801.01183084)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(605.52832948,801.01183084)
\lineto(674.77409414,747.34708661)
\lineto(605.52832948,801.01183084)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.59359273,823.68967029)
\lineto(605.52832948,801.01183084)
\lineto(581.48138267,786.44812266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(504.59359273,823.68967029)
\lineto(605.52832948,801.01183084)
\lineto(581.48138267,786.44812266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.33944497,719.10144239)
\lineto(400.79728455,759.31421188)
\lineto(467.01547922,743.75908113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(401.33944497,719.10144239)
\lineto(400.79728455,759.31421188)
\lineto(467.01547922,743.75908113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.31107915,504.884113)
\lineto(615.92075284,471.05391185)
\lineto(570.40973586,465.29574175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(557.31107915,504.884113)
\lineto(615.92075284,471.05391185)
\lineto(570.40973586,465.29574175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.52451071,353.97010456)
\lineto(695.62747239,340.73743067)
\lineto(674.55022453,276.71681322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(658.52451071,353.97010456)
\lineto(695.62747239,340.73743067)
\lineto(674.55022453,276.71681322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.40973586,465.29574175)
\lineto(575.2176023,424.65807687)
\lineto(570.40973586,465.29574175)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(570.40973586,465.29574175)
\lineto(575.2176023,424.65807687)
\lineto(570.40973586,465.29574175)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.59359273,823.68967029)
\lineto(605.52832948,801.01183084)
\lineto(504.59359273,823.68967029)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(504.59359273,823.68967029)
\lineto(605.52832948,801.01183084)
\lineto(504.59359273,823.68967029)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.72233253,795.23995444)
\lineto(400.31147226,795.50494296)
\lineto(326.72233253,795.23995444)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(326.72233253,795.23995444)
\lineto(400.31147226,795.50494296)
\lineto(326.72233253,795.23995444)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.40973586,465.29574175)
\lineto(615.92075284,471.05391185)
\lineto(622.05051604,419.23342681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(570.40973586,465.29574175)
\lineto(615.92075284,471.05391185)
\lineto(622.05051604,419.23342681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.68756023,598.35652933)
\lineto(496.4063612,640.73184882)
\lineto(537.92275238,608.55706446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(476.68756023,598.35652933)
\lineto(496.4063612,640.73184882)
\lineto(537.92275238,608.55706446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.52451071,353.97010456)
\lineto(640.13826697,298.12301234)
\lineto(658.52451071,353.97010456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(658.52451071,353.97010456)
\lineto(640.13826697,298.12301234)
\lineto(658.52451071,353.97010456)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.68756023,598.35652933)
\lineto(509.24459815,573.12627172)
\lineto(476.68756023,598.35652933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(476.68756023,598.35652933)
\lineto(509.24459815,573.12627172)
\lineto(476.68756023,598.35652933)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.93947645,674.42041818)
\lineto(459.10085082,705.53220262)
\lineto(401.93947645,674.42041818)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(401.93947645,674.42041818)
\lineto(459.10085082,705.53220262)
\lineto(401.93947645,674.42041818)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.24459815,573.12627172)
\lineto(572.77483455,568.15088381)
\lineto(536.57496593,541.43882257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(509.24459815,573.12627172)
\lineto(572.77483455,568.15088381)
\lineto(536.57496593,541.43882257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.33944497,719.10144239)
\lineto(400.79728455,759.31421188)
\lineto(401.33944497,719.10144239)
\lineto(400.79728455,759.31421188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(401.33944497,719.10144239)
\lineto(400.79728455,759.31421188)
\lineto(401.33944497,719.10144239)
\lineto(400.79728455,759.31421188)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.53794806,615.8655697)
\lineto(496.4063612,640.73184882)
\lineto(440.53794806,615.8655697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(440.53794806,615.8655697)
\lineto(496.4063612,640.73184882)
\lineto(440.53794806,615.8655697)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.33944497,719.10144239)
\lineto(467.01547922,743.75908113)
\lineto(459.10085082,705.53220262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(401.33944497,719.10144239)
\lineto(467.01547922,743.75908113)
\lineto(459.10085082,705.53220262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.87287057,828.07721011)
\lineto(423.91829445,842.64091829)
\lineto(399.87287057,828.07721011)
\lineto(423.91829445,842.64091829)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(399.87287057,828.07721011)
\lineto(423.91829445,842.64091829)
\lineto(399.87287057,828.07721011)
\lineto(423.91829445,842.64091829)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.57496593,541.43882257)
\lineto(599.21581558,521.53727091)
\lineto(557.31107915,504.884113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(536.57496593,541.43882257)
\lineto(599.21581558,521.53727091)
\lineto(557.31107915,504.884113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.55022453,276.71681322)
\lineto(705.52190009,257.45032025)
\lineto(674.55022453,276.71681322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(674.55022453,276.71681322)
\lineto(705.52190009,257.45032025)
\lineto(674.55022453,276.71681322)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.05051604,419.23342681)
\lineto(575.2176023,424.65807687)
\lineto(622.05051604,419.23342681)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(622.05051604,419.23342681)
\lineto(575.2176023,424.65807687)
\lineto(622.05051604,419.23342681)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.2176023,424.65807687)
\lineto(622.05051604,419.23342681)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(575.2176023,424.65807687)
\lineto(622.05051604,419.23342681)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.72233253,795.23995444)
\lineto(399.87287057,828.07721011)
\lineto(326.72233253,795.23995444)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(326.72233253,795.23995444)
\lineto(399.87287057,828.07721011)
\lineto(326.72233253,795.23995444)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.30749611,663.05941608)
\lineto(514.15297748,678.8688749)
\lineto(496.4063612,640.73184882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(450.30749611,663.05941608)
\lineto(514.15297748,678.8688749)
\lineto(496.4063612,640.73184882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.29747481,368.6723987)
\lineto(658.52451071,353.97010456)
\lineto(617.29747481,368.6723987)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(617.29747481,368.6723987)
\lineto(658.52451071,353.97010456)
\lineto(617.29747481,368.6723987)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(815.09465344,431.5675764)
\lineto(791.04770664,417.00386822)
\lineto(815.09465344,431.5675764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(815.09465344,431.5675764)
\lineto(791.04770664,417.00386822)
\lineto(815.09465344,431.5675764)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.04770664,417.00386822)
\lineto(815.09465344,431.5675764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(791.04770664,417.00386822)
\lineto(815.09465344,431.5675764)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.30749611,663.05941608)
\lineto(459.10085082,705.53220262)
\lineto(514.15297748,678.8688749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(450.30749611,663.05941608)
\lineto(459.10085082,705.53220262)
\lineto(514.15297748,678.8688749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.05051604,419.23342681)
\lineto(664.19892007,414.35093717)
\lineto(658.52451071,353.97010456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(622.05051604,419.23342681)
\lineto(664.19892007,414.35093717)
\lineto(658.52451071,353.97010456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.52451071,353.97010456)
\lineto(674.55022453,276.71681322)
\lineto(658.52451071,353.97010456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(658.52451071,353.97010456)
\lineto(674.55022453,276.71681322)
\lineto(658.52451071,353.97010456)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.31107915,504.884113)
\lineto(570.40973586,465.29574175)
\lineto(557.31107915,504.884113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(557.31107915,504.884113)
\lineto(570.40973586,465.29574175)
\lineto(557.31107915,504.884113)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.82432768,503.4373366)
\lineto(815.09465344,431.5675764)
\lineto(791.04770664,417.00386822)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(780.82432768,503.4373366)
\lineto(815.09465344,431.5675764)
\lineto(791.04770664,417.00386822)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.05051604,419.23342681)
\lineto(617.29747481,368.6723987)
\lineto(622.05051604,419.23342681)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(622.05051604,419.23342681)
\lineto(617.29747481,368.6723987)
\lineto(622.05051604,419.23342681)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.0221177,328.82817646)
\lineto(733.39595122,240.11032428)
\lineto(705.52190009,257.45032025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(729.0221177,328.82817646)
\lineto(733.39595122,240.11032428)
\lineto(705.52190009,257.45032025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(777.00788381,602.20190873)
\lineto(804.86975155,518.00104478)
\lineto(777.00788381,602.20190873)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(777.00788381,602.20190873)
\lineto(804.86975155,518.00104478)
\lineto(777.00788381,602.20190873)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.24459815,573.12627172)
\lineto(536.57496593,541.43882257)
\lineto(509.24459815,573.12627172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(509.24459815,573.12627172)
\lineto(536.57496593,541.43882257)
\lineto(509.24459815,573.12627172)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.45646912,827.78785482)
\lineto(399.87287057,828.07721011)
\lineto(319.45646912,827.78785482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(319.45646912,827.78785482)
\lineto(399.87287057,828.07721011)
\lineto(319.45646912,827.78785482)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.33944497,719.10144239)
\lineto(459.10085082,705.53220262)
\lineto(401.33944497,719.10144239)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(401.33944497,719.10144239)
\lineto(459.10085082,705.53220262)
\lineto(401.33944497,719.10144239)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.68756023,598.35652933)
\lineto(496.4063612,640.73184882)
\lineto(476.68756023,598.35652933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(476.68756023,598.35652933)
\lineto(496.4063612,640.73184882)
\lineto(476.68756023,598.35652933)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.31107915,504.884113)
\lineto(599.21581558,521.53727091)
\lineto(615.92075284,471.05391185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(557.31107915,504.884113)
\lineto(599.21581558,521.53727091)
\lineto(615.92075284,471.05391185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.24459815,573.12627172)
\lineto(537.92275238,608.55706446)
\lineto(572.77483455,568.15088381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(509.24459815,573.12627172)
\lineto(537.92275238,608.55706446)
\lineto(572.77483455,568.15088381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.57496593,541.43882257)
\lineto(557.31107915,504.884113)
\lineto(536.57496593,541.43882257)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(536.57496593,541.43882257)
\lineto(557.31107915,504.884113)
\lineto(536.57496593,541.43882257)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(759.07547098,318.10984767)
\lineto(757.4413751,254.67403247)
\lineto(759.07547098,318.10984767)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(759.07547098,318.10984767)
\lineto(757.4413751,254.67403247)
\lineto(759.07547098,318.10984767)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.40973586,465.29574175)
\lineto(622.05051604,419.23342681)
\lineto(570.40973586,465.29574175)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(570.40973586,465.29574175)
\lineto(622.05051604,419.23342681)
\lineto(570.40973586,465.29574175)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.79728455,759.31421188)
\lineto(400.31147226,795.50494296)
\lineto(474.13818791,778.16342408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(400.79728455,759.31421188)
\lineto(400.31147226,795.50494296)
\lineto(474.13818791,778.16342408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.77409414,747.34708661)
\lineto(732.90557016,679.95167282)
\lineto(674.77409414,747.34708661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(674.77409414,747.34708661)
\lineto(732.90557016,679.95167282)
\lineto(674.77409414,747.34708661)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.19892007,414.35093717)
\lineto(695.62747239,340.73743067)
\lineto(658.52451071,353.97010456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(664.19892007,414.35093717)
\lineto(695.62747239,340.73743067)
\lineto(658.52451071,353.97010456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(650.72867027,732.78490135)
\lineto(674.77409414,747.34708661)
\lineto(732.90557016,679.95167282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(650.72867027,732.78490135)
\lineto(674.77409414,747.34708661)
\lineto(732.90557016,679.95167282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(695.62747239,340.73743067)
\lineto(729.0221177,328.82817646)
\lineto(705.52190009,257.45032025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(695.62747239,340.73743067)
\lineto(729.0221177,328.82817646)
\lineto(705.52190009,257.45032025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.92075284,471.05391185)
\lineto(664.19892007,414.35093717)
\lineto(622.05051604,419.23342681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(615.92075284,471.05391185)
\lineto(664.19892007,414.35093717)
\lineto(622.05051604,419.23342681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(752.96245993,587.63972347)
\lineto(777.00788381,602.20190873)
\lineto(804.86975155,518.00104478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(752.96245993,587.63972347)
\lineto(777.00788381,602.20190873)
\lineto(804.86975155,518.00104478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.30749611,663.05941608)
\lineto(496.4063612,640.73184882)
\lineto(450.30749611,663.05941608)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(450.30749611,663.05941608)
\lineto(496.4063612,640.73184882)
\lineto(450.30749611,663.05941608)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.57496593,541.43882257)
\lineto(572.77483455,568.15088381)
\lineto(599.21581558,521.53727091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(536.57496593,541.43882257)
\lineto(572.77483455,568.15088381)
\lineto(599.21581558,521.53727091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.30749611,663.05941608)
\lineto(459.10085082,705.53220262)
\lineto(450.30749611,663.05941608)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(450.30749611,663.05941608)
\lineto(459.10085082,705.53220262)
\lineto(450.30749611,663.05941608)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(705.52190009,257.45032025)
\lineto(733.39595122,240.11032428)
\lineto(705.52190009,257.45032025)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(705.52190009,257.45032025)
\lineto(733.39595122,240.11032428)
\lineto(705.52190009,257.45032025)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.48138267,786.44812266)
\lineto(605.52832948,801.01183084)
\lineto(581.48138267,786.44812266)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(581.48138267,786.44812266)
\lineto(605.52832948,801.01183084)
\lineto(581.48138267,786.44812266)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.79728455,759.31421188)
\lineto(400.31147226,795.50494296)
\lineto(400.79728455,759.31421188)
\lineto(400.31147226,795.50494296)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(400.79728455,759.31421188)
\lineto(400.31147226,795.50494296)
\lineto(400.79728455,759.31421188)
\lineto(400.31147226,795.50494296)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(695.62747239,340.73743067)
\lineto(674.55022453,276.71681322)
\lineto(695.62747239,340.73743067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(695.62747239,340.73743067)
\lineto(674.55022453,276.71681322)
\lineto(695.62747239,340.73743067)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(732.90557016,679.95167282)
\lineto(777.00788381,602.20190873)
\lineto(732.90557016,679.95167282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(732.90557016,679.95167282)
\lineto(777.00788381,602.20190873)
\lineto(732.90557016,679.95167282)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.68756023,598.35652933)
\lineto(537.92275238,608.55706446)
\lineto(476.68756023,598.35652933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(476.68756023,598.35652933)
\lineto(537.92275238,608.55706446)
\lineto(476.68756023,598.35652933)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.05051604,419.23342681)
\lineto(658.52451071,353.97010456)
\lineto(622.05051604,419.23342681)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(622.05051604,419.23342681)
\lineto(658.52451071,353.97010456)
\lineto(622.05051604,419.23342681)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.40973586,465.29574175)
\lineto(615.92075284,471.05391185)
\lineto(570.40973586,465.29574175)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(570.40973586,465.29574175)
\lineto(615.92075284,471.05391185)
\lineto(570.40973586,465.29574175)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(708.86014629,665.38796464)
\lineto(732.90557016,679.95167282)
\lineto(777.00788381,602.20190873)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(708.86014629,665.38796464)
\lineto(732.90557016,679.95167282)
\lineto(777.00788381,602.20190873)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.33944497,719.10144239)
\lineto(467.01547922,743.75908113)
\lineto(401.33944497,719.10144239)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(401.33944497,719.10144239)
\lineto(467.01547922,743.75908113)
\lineto(401.33944497,719.10144239)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.79728455,759.31421188)
\lineto(474.13818791,778.16342408)
\lineto(467.01547922,743.75908113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(400.79728455,759.31421188)
\lineto(474.13818791,778.16342408)
\lineto(467.01547922,743.75908113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.82432768,503.4373366)
\lineto(815.09465344,431.5675764)
\lineto(780.82432768,503.4373366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(780.82432768,503.4373366)
\lineto(815.09465344,431.5675764)
\lineto(780.82432768,503.4373366)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.04770664,417.00386822)
\lineto(783.12089486,332.67355586)
\lineto(791.04770664,417.00386822)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(791.04770664,417.00386822)
\lineto(783.12089486,332.67355586)
\lineto(791.04770664,417.00386822)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(732.96648707,239.19200199)
\lineto(735.91334217,245.65071646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.04584507,linecolor=curcolor]
{
\newpath
\moveto(732.96648707,239.19200199)
\lineto(735.91334217,245.65071646)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.24459815,573.12627172)
\lineto(537.92275238,608.55706446)
\lineto(509.24459815,573.12627172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(509.24459815,573.12627172)
\lineto(537.92275238,608.55706446)
\lineto(509.24459815,573.12627172)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(695.62747239,340.73743067)
\lineto(705.52190009,257.45032025)
\lineto(695.62747239,340.73743067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(695.62747239,340.73743067)
\lineto(705.52190009,257.45032025)
\lineto(695.62747239,340.73743067)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.31107915,504.884113)
\lineto(615.92075284,471.05391185)
\lineto(557.31107915,504.884113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(557.31107915,504.884113)
\lineto(615.92075284,471.05391185)
\lineto(557.31107915,504.884113)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.48138267,786.44812266)
\lineto(674.77409414,747.34708661)
\lineto(650.72867027,732.78490135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(581.48138267,786.44812266)
\lineto(674.77409414,747.34708661)
\lineto(650.72867027,732.78490135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.87287057,828.07721011)
\lineto(504.59359273,823.68967029)
\lineto(480.54816886,809.12748502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(399.87287057,828.07721011)
\lineto(504.59359273,823.68967029)
\lineto(480.54816886,809.12748502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.4063612,640.73184882)
\lineto(563.73172055,640.44553939)
\lineto(537.92275238,608.55706446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.4063612,640.73184882)
\lineto(563.73172055,640.44553939)
\lineto(537.92275238,608.55706446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.87287057,828.07721011)
\lineto(504.59359273,823.68967029)
\lineto(399.87287057,828.07721011)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(399.87287057,828.07721011)
\lineto(504.59359273,823.68967029)
\lineto(399.87287057,828.07721011)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.24459815,573.12627172)
\lineto(572.77483455,568.15088381)
\lineto(509.24459815,573.12627172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(509.24459815,573.12627172)
\lineto(572.77483455,568.15088381)
\lineto(509.24459815,573.12627172)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.31147226,795.50494296)
\lineto(399.87287057,828.07721011)
\lineto(480.54816886,809.12748502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(400.31147226,795.50494296)
\lineto(399.87287057,828.07721011)
\lineto(480.54816886,809.12748502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.52451071,353.97010456)
\lineto(695.62747239,340.73743067)
\lineto(658.52451071,353.97010456)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(658.52451071,353.97010456)
\lineto(695.62747239,340.73743067)
\lineto(658.52451071,353.97010456)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.92075284,471.05391185)
\lineto(622.05051604,419.23342681)
\lineto(615.92075284,471.05391185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(615.92075284,471.05391185)
\lineto(622.05051604,419.23342681)
\lineto(615.92075284,471.05391185)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.30749611,663.05941608)
\lineto(514.15297748,678.8688749)
\lineto(450.30749611,663.05941608)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(450.30749611,663.05941608)
\lineto(514.15297748,678.8688749)
\lineto(450.30749611,663.05941608)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.0221177,328.82817646)
\lineto(759.07547098,318.10984767)
\lineto(733.39595122,240.11032428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(729.0221177,328.82817646)
\lineto(759.07547098,318.10984767)
\lineto(733.39595122,240.11032428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.79728455,759.31421188)
\lineto(467.01547922,743.75908113)
\lineto(400.79728455,759.31421188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(400.79728455,759.31421188)
\lineto(467.01547922,743.75908113)
\lineto(400.79728455,759.31421188)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.31107915,504.884113)
\lineto(599.21581558,521.53727091)
\lineto(557.31107915,504.884113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(557.31107915,504.884113)
\lineto(599.21581558,521.53727091)
\lineto(557.31107915,504.884113)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.48138267,786.44812266)
\lineto(674.77409414,747.34708661)
\lineto(581.48138267,786.44812266)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(581.48138267,786.44812266)
\lineto(674.77409414,747.34708661)
\lineto(581.48138267,786.44812266)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.57496593,541.43882257)
\lineto(599.21581558,521.53727091)
\lineto(536.57496593,541.43882257)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(536.57496593,541.43882257)
\lineto(599.21581558,521.53727091)
\lineto(536.57496593,541.43882257)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.54816886,809.12748502)
\lineto(504.59359273,823.68967029)
\lineto(581.48138267,786.44812266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(480.54816886,809.12748502)
\lineto(504.59359273,823.68967029)
\lineto(581.48138267,786.44812266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.4063612,640.73184882)
\lineto(514.15297748,678.8688749)
\lineto(563.73172055,640.44553939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.4063612,640.73184882)
\lineto(514.15297748,678.8688749)
\lineto(563.73172055,640.44553939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.21581558,521.53727091)
\lineto(656.87975438,476.23641723)
\lineto(615.92075284,471.05391185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(599.21581558,521.53727091)
\lineto(656.87975438,476.23641723)
\lineto(615.92075284,471.05391185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.92075284,471.05391185)
\lineto(656.87975438,476.23641723)
\lineto(664.19892007,414.35093717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(615.92075284,471.05391185)
\lineto(656.87975438,476.23641723)
\lineto(664.19892007,414.35093717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.57496593,541.43882257)
\lineto(572.77483455,568.15088381)
\lineto(536.57496593,541.43882257)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(536.57496593,541.43882257)
\lineto(572.77483455,568.15088381)
\lineto(536.57496593,541.43882257)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.10085082,705.53220262)
\lineto(467.01547922,743.75908113)
\lineto(530.12386608,713.19250296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.10085082,705.53220262)
\lineto(467.01547922,743.75908113)
\lineto(530.12386608,713.19250296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.31147226,795.50494296)
\lineto(399.87287057,828.07721011)
\lineto(400.31147226,795.50494296)
\lineto(399.87287057,828.07721011)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(400.31147226,795.50494296)
\lineto(399.87287057,828.07721011)
\lineto(400.31147226,795.50494296)
\lineto(399.87287057,828.07721011)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.19892007,414.35093717)
\lineto(702.13492038,409.95578273)
\lineto(695.62747239,340.73743067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(664.19892007,414.35093717)
\lineto(702.13492038,409.95578273)
\lineto(695.62747239,340.73743067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(767.00228276,402.44168295)
\lineto(791.04770664,417.00386822)
\lineto(783.12089486,332.67355586)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(767.00228276,402.44168295)
\lineto(791.04770664,417.00386822)
\lineto(783.12089486,332.67355586)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(752.96245993,587.63972347)
\lineto(804.86975155,518.00104478)
\lineto(780.82432768,503.4373366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(752.96245993,587.63972347)
\lineto(804.86975155,518.00104478)
\lineto(780.82432768,503.4373366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.10085082,705.53220262)
\lineto(530.12386608,713.19250296)
\lineto(514.15297748,678.8688749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.10085082,705.53220262)
\lineto(530.12386608,713.19250296)
\lineto(514.15297748,678.8688749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.19892007,414.35093717)
\lineto(658.52451071,353.97010456)
\lineto(664.19892007,414.35093717)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(664.19892007,414.35093717)
\lineto(658.52451071,353.97010456)
\lineto(664.19892007,414.35093717)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.0221177,328.82817646)
\lineto(705.52190009,257.45032025)
\lineto(729.0221177,328.82817646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(729.0221177,328.82817646)
\lineto(705.52190009,257.45032025)
\lineto(729.0221177,328.82817646)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.59359273,823.68967029)
\lineto(581.48138267,786.44812266)
\lineto(504.59359273,823.68967029)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(504.59359273,823.68967029)
\lineto(581.48138267,786.44812266)
\lineto(504.59359273,823.68967029)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.4063612,640.73184882)
\lineto(537.92275238,608.55706446)
\lineto(496.4063612,640.73184882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.4063612,640.73184882)
\lineto(537.92275238,608.55706446)
\lineto(496.4063612,640.73184882)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.19892007,414.35093717)
\lineto(622.05051604,419.23342681)
\lineto(664.19892007,414.35093717)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(664.19892007,414.35093717)
\lineto(622.05051604,419.23342681)
\lineto(664.19892007,414.35093717)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.05051604,419.23342681)
\lineto(664.19892007,414.35093717)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(622.05051604,419.23342681)
\lineto(664.19892007,414.35093717)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.13492038,409.95578273)
\lineto(729.0221177,328.82817646)
\lineto(695.62747239,340.73743067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(702.13492038,409.95578273)
\lineto(729.0221177,328.82817646)
\lineto(695.62747239,340.73743067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.92275238,608.55706446)
\lineto(605.35319338,592.190216)
\lineto(572.77483455,568.15088381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(537.92275238,608.55706446)
\lineto(605.35319338,592.190216)
\lineto(572.77483455,568.15088381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.82432768,503.4373366)
\lineto(804.86975155,518.00104478)
\lineto(780.82432768,503.4373366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(780.82432768,503.4373366)
\lineto(804.86975155,518.00104478)
\lineto(780.82432768,503.4373366)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(759.07547098,318.10984767)
\lineto(783.12089486,332.67355586)
\lineto(759.07547098,318.10984767)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(759.07547098,318.10984767)
\lineto(783.12089486,332.67355586)
\lineto(759.07547098,318.10984767)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.77483455,568.15088381)
\lineto(636.93099211,536.52435156)
\lineto(599.21581558,521.53727091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(572.77483455,568.15088381)
\lineto(636.93099211,536.52435156)
\lineto(599.21581558,521.53727091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.10085082,705.53220262)
\lineto(467.01547922,743.75908113)
\lineto(459.10085082,705.53220262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.10085082,705.53220262)
\lineto(467.01547922,743.75908113)
\lineto(459.10085082,705.53220262)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.31147226,795.50494296)
\lineto(480.54816886,809.12748502)
\lineto(474.13818791,778.16342408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(400.31147226,795.50494296)
\lineto(480.54816886,809.12748502)
\lineto(474.13818791,778.16342408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.79728455,759.31421188)
\lineto(474.13818791,778.16342408)
\lineto(400.79728455,759.31421188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(400.79728455,759.31421188)
\lineto(474.13818791,778.16342408)
\lineto(400.79728455,759.31421188)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.0221177,328.82817646)
\lineto(733.39595122,240.11032428)
\lineto(729.0221177,328.82817646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(729.0221177,328.82817646)
\lineto(733.39595122,240.11032428)
\lineto(729.0221177,328.82817646)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.4063612,640.73184882)
\lineto(514.15297748,678.8688749)
\lineto(496.4063612,640.73184882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.4063612,640.73184882)
\lineto(514.15297748,678.8688749)
\lineto(496.4063612,640.73184882)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.10085082,705.53220262)
\lineto(514.15297748,678.8688749)
\lineto(459.10085082,705.53220262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.10085082,705.53220262)
\lineto(514.15297748,678.8688749)
\lineto(459.10085082,705.53220262)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(650.72867027,732.78490135)
\lineto(732.90557016,679.95167282)
\lineto(708.86014629,665.38796464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(650.72867027,732.78490135)
\lineto(732.90557016,679.95167282)
\lineto(708.86014629,665.38796464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.87975438,476.23641723)
\lineto(702.13492038,409.95578273)
\lineto(664.19892007,414.35093717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(656.87975438,476.23641723)
\lineto(702.13492038,409.95578273)
\lineto(664.19892007,414.35093717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(767.00228276,402.44168295)
\lineto(783.12089486,332.67355586)
\lineto(759.07547098,318.10984767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(767.00228276,402.44168295)
\lineto(783.12089486,332.67355586)
\lineto(759.07547098,318.10984767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(650.72867027,732.78490135)
\lineto(674.77409414,747.34708661)
\lineto(650.72867027,732.78490135)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(650.72867027,732.78490135)
\lineto(674.77409414,747.34708661)
\lineto(650.72867027,732.78490135)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.21581558,521.53727091)
\lineto(615.92075284,471.05391185)
\lineto(599.21581558,521.53727091)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(599.21581558,521.53727091)
\lineto(615.92075284,471.05391185)
\lineto(599.21581558,521.53727091)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.92075284,471.05391185)
\lineto(664.19892007,414.35093717)
\lineto(615.92075284,471.05391185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(615.92075284,471.05391185)
\lineto(664.19892007,414.35093717)
\lineto(615.92075284,471.05391185)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.19892007,414.35093717)
\lineto(695.62747239,340.73743067)
\lineto(664.19892007,414.35093717)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(664.19892007,414.35093717)
\lineto(695.62747239,340.73743067)
\lineto(664.19892007,414.35093717)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(708.86014629,665.38796464)
\lineto(777.00788381,602.20190873)
\lineto(752.96245993,587.63972347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(708.86014629,665.38796464)
\lineto(777.00788381,602.20190873)
\lineto(752.96245993,587.63972347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.92275238,608.55706446)
\lineto(563.73172055,640.44553939)
\lineto(605.35319338,592.190216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(537.92275238,608.55706446)
\lineto(563.73172055,640.44553939)
\lineto(605.35319338,592.190216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.21581558,521.53727091)
\lineto(636.93099211,536.52435156)
\lineto(656.87975438,476.23641723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(599.21581558,521.53727091)
\lineto(636.93099211,536.52435156)
\lineto(656.87975438,476.23641723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(752.96245993,587.63972347)
\lineto(804.86975155,518.00104478)
\lineto(752.96245993,587.63972347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(752.96245993,587.63972347)
\lineto(804.86975155,518.00104478)
\lineto(752.96245993,587.63972347)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.92275238,608.55706446)
\lineto(572.77483455,568.15088381)
\lineto(537.92275238,608.55706446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(537.92275238,608.55706446)
\lineto(572.77483455,568.15088381)
\lineto(537.92275238,608.55706446)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.31147226,795.50494296)
\lineto(474.13818791,778.16342408)
\lineto(400.31147226,795.50494296)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(400.31147226,795.50494296)
\lineto(474.13818791,778.16342408)
\lineto(400.31147226,795.50494296)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(695.62747239,340.73743067)
\lineto(729.0221177,328.82817646)
\lineto(695.62747239,340.73743067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(695.62747239,340.73743067)
\lineto(729.0221177,328.82817646)
\lineto(695.62747239,340.73743067)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.77483455,568.15088381)
\lineto(599.21581558,521.53727091)
\lineto(572.77483455,568.15088381)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(572.77483455,568.15088381)
\lineto(599.21581558,521.53727091)
\lineto(572.77483455,568.15088381)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(650.72867027,732.78490135)
\lineto(732.90557016,679.95167282)
\lineto(650.72867027,732.78490135)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(650.72867027,732.78490135)
\lineto(732.90557016,679.95167282)
\lineto(650.72867027,732.78490135)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.77483455,568.15088381)
\lineto(605.35319338,592.190216)
\lineto(636.93099211,536.52435156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(572.77483455,568.15088381)
\lineto(605.35319338,592.190216)
\lineto(636.93099211,536.52435156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.4063612,640.73184882)
\lineto(563.73172055,640.44553939)
\lineto(496.4063612,640.73184882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(496.4063612,640.73184882)
\lineto(563.73172055,640.44553939)
\lineto(496.4063612,640.73184882)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.54816886,809.12748502)
\lineto(504.59359273,823.68967029)
\lineto(480.54816886,809.12748502)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(480.54816886,809.12748502)
\lineto(504.59359273,823.68967029)
\lineto(480.54816886,809.12748502)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.01547922,743.75908113)
\lineto(474.13818791,778.16342408)
\lineto(544.49873188,744.08346363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(467.01547922,743.75908113)
\lineto(474.13818791,778.16342408)
\lineto(544.49873188,744.08346363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(752.96245993,587.63972347)
\lineto(777.00788381,602.20190873)
\lineto(752.96245993,587.63972347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(752.96245993,587.63972347)
\lineto(777.00788381,602.20190873)
\lineto(752.96245993,587.63972347)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.13492038,409.95578273)
\lineto(736.27579773,406.00075292)
\lineto(729.0221177,328.82817646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(702.13492038,409.95578273)
\lineto(736.27579773,406.00075292)
\lineto(729.0221177,328.82817646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.92075284,471.05391185)
\lineto(656.87975438,476.23641723)
\lineto(615.92075284,471.05391185)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(615.92075284,471.05391185)
\lineto(656.87975438,476.23641723)
\lineto(615.92075284,471.05391185)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(736.27579773,406.00075292)
\lineto(759.07547098,318.10984767)
\lineto(729.0221177,328.82817646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(736.27579773,406.00075292)
\lineto(759.07547098,318.10984767)
\lineto(729.0221177,328.82817646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(708.86014629,665.38796464)
\lineto(777.00788381,602.20190873)
\lineto(708.86014629,665.38796464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(708.86014629,665.38796464)
\lineto(777.00788381,602.20190873)
\lineto(708.86014629,665.38796464)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.10085082,705.53220262)
\lineto(530.12386608,713.19250296)
\lineto(459.10085082,705.53220262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(459.10085082,705.53220262)
\lineto(530.12386608,713.19250296)
\lineto(459.10085082,705.53220262)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(708.86014629,665.38796464)
\lineto(732.90557016,679.95167282)
\lineto(708.86014629,665.38796464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(708.86014629,665.38796464)
\lineto(732.90557016,679.95167282)
\lineto(708.86014629,665.38796464)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.15297748,678.8688749)
\lineto(586.96085795,669.14501453)
\lineto(563.73172055,640.44553939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(514.15297748,678.8688749)
\lineto(586.96085795,669.14501453)
\lineto(563.73172055,640.44553939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.13492038,409.95578273)
\lineto(695.62747239,340.73743067)
\lineto(702.13492038,409.95578273)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(702.13492038,409.95578273)
\lineto(695.62747239,340.73743067)
\lineto(702.13492038,409.95578273)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.31147226,795.50494296)
\lineto(480.54816886,809.12748502)
\lineto(400.31147226,795.50494296)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(400.31147226,795.50494296)
\lineto(480.54816886,809.12748502)
\lineto(400.31147226,795.50494296)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.01547922,743.75908113)
\lineto(544.49873188,744.08346363)
\lineto(530.12386608,713.19250296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(467.01547922,743.75908113)
\lineto(544.49873188,744.08346363)
\lineto(530.12386608,713.19250296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.92275238,608.55706446)
\lineto(563.73172055,640.44553939)
\lineto(537.92275238,608.55706446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(537.92275238,608.55706446)
\lineto(563.73172055,640.44553939)
\lineto(537.92275238,608.55706446)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.15297748,678.8688749)
\lineto(530.12386608,713.19250296)
\lineto(586.96085795,669.14501453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(514.15297748,678.8688749)
\lineto(530.12386608,713.19250296)
\lineto(586.96085795,669.14501453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(780.82432768,503.4373366)
\lineto(791.04770664,417.00386822)
\lineto(780.82432768,503.4373366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(780.82432768,503.4373366)
\lineto(791.04770664,417.00386822)
\lineto(780.82432768,503.4373366)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.87975438,476.23641723)
\lineto(693.7420943,480.89960603)
\lineto(702.13492038,409.95578273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(656.87975438,476.23641723)
\lineto(693.7420943,480.89960603)
\lineto(702.13492038,409.95578273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(767.00228276,402.44168295)
\lineto(783.12089486,332.67355586)
\lineto(767.00228276,402.44168295)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(767.00228276,402.44168295)
\lineto(783.12089486,332.67355586)
\lineto(767.00228276,402.44168295)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.21581558,521.53727091)
\lineto(656.87975438,476.23641723)
\lineto(599.21581558,521.53727091)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(599.21581558,521.53727091)
\lineto(656.87975438,476.23641723)
\lineto(599.21581558,521.53727091)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.87975438,476.23641723)
\lineto(664.19892007,414.35093717)
\lineto(656.87975438,476.23641723)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(656.87975438,476.23641723)
\lineto(664.19892007,414.35093717)
\lineto(656.87975438,476.23641723)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.01547922,743.75908113)
\lineto(474.13818791,778.16342408)
\lineto(467.01547922,743.75908113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(467.01547922,743.75908113)
\lineto(474.13818791,778.16342408)
\lineto(467.01547922,743.75908113)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.13492038,409.95578273)
\lineto(664.19892007,414.35093717)
\lineto(702.13492038,409.95578273)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(702.13492038,409.95578273)
\lineto(664.19892007,414.35093717)
\lineto(702.13492038,409.95578273)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.19892007,414.35093717)
\lineto(702.13492038,409.95578273)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(664.19892007,414.35093717)
\lineto(702.13492038,409.95578273)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.93099211,536.52435156)
\lineto(693.7420943,480.89960603)
\lineto(656.87975438,476.23641723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(636.93099211,536.52435156)
\lineto(693.7420943,480.89960603)
\lineto(656.87975438,476.23641723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.92275238,608.55706446)
\lineto(605.35319338,592.190216)
\lineto(537.92275238,608.55706446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(537.92275238,608.55706446)
\lineto(605.35319338,592.190216)
\lineto(537.92275238,608.55706446)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.87287057,828.07721011)
\lineto(480.54816886,809.12748502)
\lineto(399.87287057,828.07721011)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(399.87287057,828.07721011)
\lineto(480.54816886,809.12748502)
\lineto(399.87287057,828.07721011)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.4359588,771.88593739)
\lineto(581.48138267,786.44812266)
\lineto(650.72867027,732.78490135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(557.4359588,771.88593739)
\lineto(581.48138267,786.44812266)
\lineto(650.72867027,732.78490135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.15297748,678.8688749)
\lineto(563.73172055,640.44553939)
\lineto(514.15297748,678.8688749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(514.15297748,678.8688749)
\lineto(563.73172055,640.44553939)
\lineto(514.15297748,678.8688749)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.21581558,521.53727091)
\lineto(636.93099211,536.52435156)
\lineto(599.21581558,521.53727091)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(599.21581558,521.53727091)
\lineto(636.93099211,536.52435156)
\lineto(599.21581558,521.53727091)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.13492038,409.95578273)
\lineto(729.0221177,328.82817646)
\lineto(702.13492038,409.95578273)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(702.13492038,409.95578273)
\lineto(729.0221177,328.82817646)
\lineto(702.13492038,409.95578273)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.77483455,568.15088381)
\lineto(636.93099211,536.52435156)
\lineto(572.77483455,568.15088381)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(572.77483455,568.15088381)
\lineto(636.93099211,536.52435156)
\lineto(572.77483455,568.15088381)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.01547922,743.75908113)
\lineto(530.12386608,713.19250296)
\lineto(467.01547922,743.75908113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(467.01547922,743.75908113)
\lineto(530.12386608,713.19250296)
\lineto(467.01547922,743.75908113)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.0221177,328.82817646)
\lineto(759.07547098,318.10984767)
\lineto(729.0221177,328.82817646)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(729.0221177,328.82817646)
\lineto(759.07547098,318.10984767)
\lineto(729.0221177,328.82817646)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.7789038,488.87515133)
\lineto(780.82432768,503.4373366)
\lineto(791.04770664,417.00386822)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(756.7789038,488.87515133)
\lineto(780.82432768,503.4373366)
\lineto(791.04770664,417.00386822)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.77483455,568.15088381)
\lineto(605.35319338,592.190216)
\lineto(572.77483455,568.15088381)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(572.77483455,568.15088381)
\lineto(605.35319338,592.190216)
\lineto(572.77483455,568.15088381)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(581.48138267,786.44812266)
\lineto(650.72867027,732.78490135)
\lineto(581.48138267,786.44812266)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(581.48138267,786.44812266)
\lineto(650.72867027,732.78490135)
\lineto(581.48138267,786.44812266)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(693.7420943,480.89960603)
\lineto(736.27579773,406.00075292)
\lineto(702.13492038,409.95578273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(693.7420943,480.89960603)
\lineto(736.27579773,406.00075292)
\lineto(702.13492038,409.95578273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.54816886,809.12748502)
\lineto(581.48138267,786.44812266)
\lineto(557.4359588,771.88593739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(480.54816886,809.12748502)
\lineto(581.48138267,786.44812266)
\lineto(557.4359588,771.88593739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.73172055,640.44553939)
\lineto(634.67554384,613.82789935)
\lineto(605.35319338,592.190216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(563.73172055,640.44553939)
\lineto(634.67554384,613.82789935)
\lineto(605.35319338,592.190216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.15297748,678.8688749)
\lineto(530.12386608,713.19250296)
\lineto(514.15297748,678.8688749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(514.15297748,678.8688749)
\lineto(530.12386608,713.19250296)
\lineto(514.15297748,678.8688749)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.35319338,592.190216)
\lineto(670.87388954,550.01135351)
\lineto(636.93099211,536.52435156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(605.35319338,592.190216)
\lineto(670.87388954,550.01135351)
\lineto(636.93099211,536.52435156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.54816886,809.12748502)
\lineto(581.48138267,786.44812266)
\lineto(480.54816886,809.12748502)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(480.54816886,809.12748502)
\lineto(581.48138267,786.44812266)
\lineto(480.54816886,809.12748502)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.87975438,476.23641723)
\lineto(702.13492038,409.95578273)
\lineto(656.87975438,476.23641723)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(656.87975438,476.23641723)
\lineto(702.13492038,409.95578273)
\lineto(656.87975438,476.23641723)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.13818791,778.16342408)
\lineto(480.54816886,809.12748502)
\lineto(557.4359588,771.88593739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(474.13818791,778.16342408)
\lineto(480.54816886,809.12748502)
\lineto(557.4359588,771.88593739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(736.27579773,406.00075292)
\lineto(767.00228276,402.44168295)
\lineto(759.07547098,318.10984767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(736.27579773,406.00075292)
\lineto(767.00228276,402.44168295)
\lineto(759.07547098,318.10984767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.73172055,640.44553939)
\lineto(586.96085795,669.14501453)
\lineto(634.67554384,613.82789935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(563.73172055,640.44553939)
\lineto(586.96085795,669.14501453)
\lineto(634.67554384,613.82789935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.93099211,536.52435156)
\lineto(670.87388954,550.01135351)
\lineto(693.7420943,480.89960603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(636.93099211,536.52435156)
\lineto(670.87388954,550.01135351)
\lineto(693.7420943,480.89960603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.93099211,536.52435156)
\lineto(656.87975438,476.23641723)
\lineto(636.93099211,536.52435156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(636.93099211,536.52435156)
\lineto(656.87975438,476.23641723)
\lineto(636.93099211,536.52435156)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(736.27579773,406.00075292)
\lineto(729.0221177,328.82817646)
\lineto(736.27579773,406.00075292)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(736.27579773,406.00075292)
\lineto(729.0221177,328.82817646)
\lineto(736.27579773,406.00075292)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.01547922,743.75908113)
\lineto(544.49873188,744.08346363)
\lineto(467.01547922,743.75908113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(467.01547922,743.75908113)
\lineto(544.49873188,744.08346363)
\lineto(467.01547922,743.75908113)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.73172055,640.44553939)
\lineto(605.35319338,592.190216)
\lineto(563.73172055,640.44553939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(563.73172055,640.44553939)
\lineto(605.35319338,592.190216)
\lineto(563.73172055,640.44553939)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.13818791,778.16342408)
\lineto(557.4359588,771.88593739)
\lineto(544.49873188,744.08346363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(474.13818791,778.16342408)
\lineto(557.4359588,771.88593739)
\lineto(544.49873188,744.08346363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.13818791,778.16342408)
\lineto(480.54816886,809.12748502)
\lineto(474.13818791,778.16342408)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(474.13818791,778.16342408)
\lineto(480.54816886,809.12748502)
\lineto(474.13818791,778.16342408)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.15297748,678.8688749)
\lineto(586.96085795,669.14501453)
\lineto(514.15297748,678.8688749)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(514.15297748,678.8688749)
\lineto(586.96085795,669.14501453)
\lineto(514.15297748,678.8688749)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.04770664,417.00386822)
\lineto(767.00228276,402.44168295)
\lineto(791.04770664,417.00386822)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(791.04770664,417.00386822)
\lineto(767.00228276,402.44168295)
\lineto(791.04770664,417.00386822)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(767.00228276,402.44168295)
\lineto(791.04770664,417.00386822)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(767.00228276,402.44168295)
\lineto(791.04770664,417.00386822)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.7789038,488.87515133)
\lineto(791.04770664,417.00386822)
\lineto(767.00228276,402.44168295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(756.7789038,488.87515133)
\lineto(791.04770664,417.00386822)
\lineto(767.00228276,402.44168295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.35319338,592.190216)
\lineto(634.67554384,613.82789935)
\lineto(670.87388954,550.01135351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(605.35319338,592.190216)
\lineto(634.67554384,613.82789935)
\lineto(670.87388954,550.01135351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(752.96245993,587.63972347)
\lineto(780.82432768,503.4373366)
\lineto(752.96245993,587.63972347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(752.96245993,587.63972347)
\lineto(780.82432768,503.4373366)
\lineto(752.96245993,587.63972347)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.35319338,592.190216)
\lineto(636.93099211,536.52435156)
\lineto(605.35319338,592.190216)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(605.35319338,592.190216)
\lineto(636.93099211,536.52435156)
\lineto(605.35319338,592.190216)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.12386608,713.19250296)
\lineto(607.86753849,694.97530362)
\lineto(586.96085795,669.14501453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(530.12386608,713.19250296)
\lineto(607.86753849,694.97530362)
\lineto(586.96085795,669.14501453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.12386608,713.19250296)
\lineto(544.49873188,744.08346363)
\lineto(607.86753849,694.97530362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(530.12386608,713.19250296)
\lineto(544.49873188,744.08346363)
\lineto(607.86753849,694.97530362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.87975438,476.23641723)
\lineto(693.7420943,480.89960603)
\lineto(656.87975438,476.23641723)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(656.87975438,476.23641723)
\lineto(693.7420943,480.89960603)
\lineto(656.87975438,476.23641723)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(693.7420943,480.89960603)
\lineto(726.91896169,485.09678053)
\lineto(736.27579773,406.00075292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(693.7420943,480.89960603)
\lineto(726.91896169,485.09678053)
\lineto(736.27579773,406.00075292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(736.27579773,406.00075292)
\lineto(702.13492038,409.95578273)
\lineto(736.27579773,406.00075292)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(736.27579773,406.00075292)
\lineto(702.13492038,409.95578273)
\lineto(736.27579773,406.00075292)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.13492038,409.95578273)
\lineto(736.27579773,406.00075292)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(702.13492038,409.95578273)
\lineto(736.27579773,406.00075292)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(736.27579773,406.00075292)
\lineto(759.07547098,318.10984767)
\lineto(736.27579773,406.00075292)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(736.27579773,406.00075292)
\lineto(759.07547098,318.10984767)
\lineto(736.27579773,406.00075292)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(693.7420943,480.89960603)
\lineto(702.13492038,409.95578273)
\lineto(693.7420943,480.89960603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(693.7420943,480.89960603)
\lineto(702.13492038,409.95578273)
\lineto(693.7420943,480.89960603)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(650.72867027,732.78490135)
\lineto(708.86014629,665.38796464)
\lineto(650.72867027,732.78490135)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(650.72867027,732.78490135)
\lineto(708.86014629,665.38796464)
\lineto(650.72867027,732.78490135)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(626.68172346,718.22119316)
\lineto(650.72867027,732.78490135)
\lineto(708.86014629,665.38796464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(626.68172346,718.22119316)
\lineto(650.72867027,732.78490135)
\lineto(708.86014629,665.38796464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.91703605,573.0775382)
\lineto(752.96245993,587.63972347)
\lineto(780.82432768,503.4373366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(728.91703605,573.0775382)
\lineto(752.96245993,587.63972347)
\lineto(780.82432768,503.4373366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.13818791,778.16342408)
\lineto(544.49873188,744.08346363)
\lineto(474.13818791,778.16342408)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(474.13818791,778.16342408)
\lineto(544.49873188,744.08346363)
\lineto(474.13818791,778.16342408)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.73172055,640.44553939)
\lineto(586.96085795,669.14501453)
\lineto(563.73172055,640.44553939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(563.73172055,640.44553939)
\lineto(586.96085795,669.14501453)
\lineto(563.73172055,640.44553939)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.87388954,550.01135351)
\lineto(726.91896169,485.09678053)
\lineto(693.7420943,480.89960603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(670.87388954,550.01135351)
\lineto(726.91896169,485.09678053)
\lineto(693.7420943,480.89960603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.93099211,536.52435156)
\lineto(693.7420943,480.89960603)
\lineto(636.93099211,536.52435156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(636.93099211,536.52435156)
\lineto(693.7420943,480.89960603)
\lineto(636.93099211,536.52435156)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.4359588,771.88593739)
\lineto(581.48138267,786.44812266)
\lineto(557.4359588,771.88593739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(557.4359588,771.88593739)
\lineto(581.48138267,786.44812266)
\lineto(557.4359588,771.88593739)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.91896169,485.09678053)
\lineto(767.00228276,402.44168295)
\lineto(736.27579773,406.00075292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(726.91896169,485.09678053)
\lineto(767.00228276,402.44168295)
\lineto(736.27579773,406.00075292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(708.86014629,665.38796464)
\lineto(752.96245993,587.63972347)
\lineto(708.86014629,665.38796464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(708.86014629,665.38796464)
\lineto(752.96245993,587.63972347)
\lineto(708.86014629,665.38796464)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.12386608,713.19250296)
\lineto(586.96085795,669.14501453)
\lineto(530.12386608,713.19250296)
\lineto(544.49873188,744.08346363)
\lineto(530.12386608,713.19250296)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(530.12386608,713.19250296)
\lineto(586.96085795,669.14501453)
\lineto(530.12386608,713.19250296)
\lineto(544.49873188,744.08346363)
\lineto(530.12386608,713.19250296)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.73172055,640.44553939)
\lineto(634.67554384,613.82789935)
\lineto(563.73172055,640.44553939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(563.73172055,640.44553939)
\lineto(634.67554384,613.82789935)
\lineto(563.73172055,640.44553939)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(684.81472241,650.82577937)
\lineto(708.86014629,665.38796464)
\lineto(752.96245993,587.63972347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(684.81472241,650.82577937)
\lineto(708.86014629,665.38796464)
\lineto(752.96245993,587.63972347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.7789038,488.87515133)
\lineto(791.04770664,417.00386822)
\lineto(756.7789038,488.87515133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(756.7789038,488.87515133)
\lineto(791.04770664,417.00386822)
\lineto(756.7789038,488.87515133)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.93099211,536.52435156)
\lineto(670.87388954,550.01135351)
\lineto(636.93099211,536.52435156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(636.93099211,536.52435156)
\lineto(670.87388954,550.01135351)
\lineto(636.93099211,536.52435156)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(693.7420943,480.89960603)
\lineto(736.27579773,406.00075292)
\lineto(693.7420943,480.89960603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(693.7420943,480.89960603)
\lineto(736.27579773,406.00075292)
\lineto(693.7420943,480.89960603)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.96085795,669.14501453)
\lineto(661.06322258,633.29998686)
\lineto(634.67554384,613.82789935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(586.96085795,669.14501453)
\lineto(661.06322258,633.29998686)
\lineto(634.67554384,613.82789935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.35319338,592.190216)
\lineto(670.87388954,550.01135351)
\lineto(605.35319338,592.190216)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(605.35319338,592.190216)
\lineto(670.87388954,550.01135351)
\lineto(605.35319338,592.190216)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.4359588,771.88593739)
\lineto(650.72867027,732.78490135)
\lineto(626.68172346,718.22119316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(557.4359588,771.88593739)
\lineto(650.72867027,732.78490135)
\lineto(626.68172346,718.22119316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.13818791,778.16342408)
\lineto(557.4359588,771.88593739)
\lineto(474.13818791,778.16342408)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(474.13818791,778.16342408)
\lineto(557.4359588,771.88593739)
\lineto(474.13818791,778.16342408)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.35319338,592.190216)
\lineto(634.67554384,613.82789935)
\lineto(605.35319338,592.190216)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(605.35319338,592.190216)
\lineto(634.67554384,613.82789935)
\lineto(605.35319338,592.190216)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(634.67554384,613.82789935)
\lineto(701.42219263,562.15209195)
\lineto(670.87388954,550.01135351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(634.67554384,613.82789935)
\lineto(701.42219263,562.15209195)
\lineto(670.87388954,550.01135351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.96085795,669.14501453)
\lineto(607.86753849,694.97530362)
\lineto(661.06322258,633.29998686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(586.96085795,669.14501453)
\lineto(607.86753849,694.97530362)
\lineto(661.06322258,633.29998686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.87388954,550.01135351)
\lineto(701.42219263,562.15209195)
\lineto(726.91896169,485.09678053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(670.87388954,550.01135351)
\lineto(701.42219263,562.15209195)
\lineto(726.91896169,485.09678053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.4359588,771.88593739)
\lineto(650.72867027,732.78490135)
\lineto(557.4359588,771.88593739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(557.4359588,771.88593739)
\lineto(650.72867027,732.78490135)
\lineto(557.4359588,771.88593739)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.87388954,550.01135351)
\lineto(693.7420943,480.89960603)
\lineto(670.87388954,550.01135351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(670.87388954,550.01135351)
\lineto(693.7420943,480.89960603)
\lineto(670.87388954,550.01135351)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.12386608,713.19250296)
\lineto(607.86753849,694.97530362)
\lineto(530.12386608,713.19250296)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(530.12386608,713.19250296)
\lineto(607.86753849,694.97530362)
\lineto(530.12386608,713.19250296)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.91703605,573.0775382)
\lineto(780.82432768,503.4373366)
\lineto(756.7789038,488.87515133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(728.91703605,573.0775382)
\lineto(780.82432768,503.4373366)
\lineto(756.7789038,488.87515133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(767.00228276,402.44168295)
\lineto(736.27579773,406.00075292)
\lineto(767.00228276,402.44168295)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(767.00228276,402.44168295)
\lineto(736.27579773,406.00075292)
\lineto(767.00228276,402.44168295)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(736.27579773,406.00075292)
\lineto(767.00228276,402.44168295)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(736.27579773,406.00075292)
\lineto(767.00228276,402.44168295)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.49873188,744.08346363)
\lineto(557.4359588,771.88593739)
\lineto(626.68172346,718.22119316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(544.49873188,744.08346363)
\lineto(557.4359588,771.88593739)
\lineto(626.68172346,718.22119316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.91896169,485.09678053)
\lineto(756.7789038,488.87515133)
\lineto(767.00228276,402.44168295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(726.91896169,485.09678053)
\lineto(756.7789038,488.87515133)
\lineto(767.00228276,402.44168295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.54816886,809.12748502)
\lineto(557.4359588,771.88593739)
\lineto(480.54816886,809.12748502)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(480.54816886,809.12748502)
\lineto(557.4359588,771.88593739)
\lineto(480.54816886,809.12748502)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.49873188,744.08346363)
\lineto(626.68172346,718.22119316)
\lineto(607.86753849,694.97530362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(544.49873188,744.08346363)
\lineto(626.68172346,718.22119316)
\lineto(607.86753849,694.97530362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.96085795,669.14501453)
\lineto(634.67554384,613.82789935)
\lineto(586.96085795,669.14501453)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(586.96085795,669.14501453)
\lineto(634.67554384,613.82789935)
\lineto(586.96085795,669.14501453)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(634.67554384,613.82789935)
\lineto(661.06322258,633.29998686)
\lineto(701.42219263,562.15209195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(634.67554384,613.82789935)
\lineto(661.06322258,633.29998686)
\lineto(701.42219263,562.15209195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.91896169,485.09678053)
\lineto(736.27579773,406.00075292)
\lineto(726.91896169,485.09678053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(726.91896169,485.09678053)
\lineto(736.27579773,406.00075292)
\lineto(726.91896169,485.09678053)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.7789038,488.87515133)
\lineto(780.82432768,503.4373366)
\lineto(756.7789038,488.87515133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(756.7789038,488.87515133)
\lineto(780.82432768,503.4373366)
\lineto(756.7789038,488.87515133)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(693.7420943,480.89960603)
\lineto(726.91896169,485.09678053)
\lineto(693.7420943,480.89960603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(693.7420943,480.89960603)
\lineto(726.91896169,485.09678053)
\lineto(693.7420943,480.89960603)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(634.67554384,613.82789935)
\lineto(670.87388954,550.01135351)
\lineto(634.67554384,613.82789935)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(634.67554384,613.82789935)
\lineto(670.87388954,550.01135351)
\lineto(634.67554384,613.82789935)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.42219263,562.15209195)
\lineto(756.7789038,488.87515133)
\lineto(726.91896169,485.09678053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(701.42219263,562.15209195)
\lineto(756.7789038,488.87515133)
\lineto(726.91896169,485.09678053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(626.68172346,718.22119316)
\lineto(708.86014629,665.38796464)
\lineto(684.81472241,650.82577937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(626.68172346,718.22119316)
\lineto(708.86014629,665.38796464)
\lineto(684.81472241,650.82577937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.49873188,744.08346363)
\lineto(557.4359588,771.88593739)
\lineto(544.49873188,744.08346363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(544.49873188,744.08346363)
\lineto(557.4359588,771.88593739)
\lineto(544.49873188,744.08346363)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(626.68172346,718.22119316)
\lineto(650.72867027,732.78490135)
\lineto(626.68172346,718.22119316)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(626.68172346,718.22119316)
\lineto(650.72867027,732.78490135)
\lineto(626.68172346,718.22119316)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.96085795,669.14501453)
\lineto(607.86753849,694.97530362)
\lineto(586.96085795,669.14501453)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(586.96085795,669.14501453)
\lineto(607.86753849,694.97530362)
\lineto(586.96085795,669.14501453)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.49873188,744.08346363)
\lineto(607.86753849,694.97530362)
\lineto(544.49873188,744.08346363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(544.49873188,744.08346363)
\lineto(607.86753849,694.97530362)
\lineto(544.49873188,744.08346363)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(684.81472241,650.82577937)
\lineto(752.96245993,587.63972347)
\lineto(728.91703605,573.0775382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(684.81472241,650.82577937)
\lineto(752.96245993,587.63972347)
\lineto(728.91703605,573.0775382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.87388954,550.01135351)
\lineto(726.91896169,485.09678053)
\lineto(670.87388954,550.01135351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(670.87388954,550.01135351)
\lineto(726.91896169,485.09678053)
\lineto(670.87388954,550.01135351)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.91703605,573.0775382)
\lineto(780.82432768,503.4373366)
\lineto(728.91703605,573.0775382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(728.91703605,573.0775382)
\lineto(780.82432768,503.4373366)
\lineto(728.91703605,573.0775382)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.91896169,485.09678053)
\lineto(767.00228276,402.44168295)
\lineto(726.91896169,485.09678053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(726.91896169,485.09678053)
\lineto(767.00228276,402.44168295)
\lineto(726.91896169,485.09678053)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.96085795,669.14501453)
\lineto(661.06322258,633.29998686)
\lineto(586.96085795,669.14501453)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(586.96085795,669.14501453)
\lineto(661.06322258,633.29998686)
\lineto(586.96085795,669.14501453)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(626.68172346,718.22119316)
\lineto(708.86014629,665.38796464)
\lineto(626.68172346,718.22119316)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(626.68172346,718.22119316)
\lineto(708.86014629,665.38796464)
\lineto(626.68172346,718.22119316)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(607.86753849,694.97530362)
\lineto(684.81472241,650.82577937)
\lineto(661.06322258,633.29998686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(607.86753849,694.97530362)
\lineto(684.81472241,650.82577937)
\lineto(661.06322258,633.29998686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.87388954,550.01135351)
\lineto(701.42219263,562.15209195)
\lineto(670.87388954,550.01135351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(670.87388954,550.01135351)
\lineto(701.42219263,562.15209195)
\lineto(670.87388954,550.01135351)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(661.06322258,633.29998686)
\lineto(728.91703605,573.0775382)
\lineto(701.42219263,562.15209195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(661.06322258,633.29998686)
\lineto(728.91703605,573.0775382)
\lineto(701.42219263,562.15209195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(634.67554384,613.82789935)
\lineto(701.42219263,562.15209195)
\lineto(634.67554384,613.82789935)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(634.67554384,613.82789935)
\lineto(701.42219263,562.15209195)
\lineto(634.67554384,613.82789935)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.91703605,573.0775382)
\lineto(752.96245993,587.63972347)
\lineto(728.91703605,573.0775382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(728.91703605,573.0775382)
\lineto(752.96245993,587.63972347)
\lineto(728.91703605,573.0775382)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(634.67554384,613.82789935)
\lineto(661.06322258,633.29998686)
\lineto(634.67554384,613.82789935)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(634.67554384,613.82789935)
\lineto(661.06322258,633.29998686)
\lineto(634.67554384,613.82789935)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(607.86753849,694.97530362)
\lineto(626.68172346,718.22119316)
\lineto(684.81472241,650.82577937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(607.86753849,694.97530362)
\lineto(626.68172346,718.22119316)
\lineto(684.81472241,650.82577937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(684.81472241,650.82577937)
\lineto(752.96245993,587.63972347)
\lineto(684.81472241,650.82577937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(684.81472241,650.82577937)
\lineto(752.96245993,587.63972347)
\lineto(684.81472241,650.82577937)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.42219263,562.15209195)
\lineto(728.91703605,573.0775382)
\lineto(756.7789038,488.87515133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(701.42219263,562.15209195)
\lineto(728.91703605,573.0775382)
\lineto(756.7789038,488.87515133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(684.81472241,650.82577937)
\lineto(708.86014629,665.38796464)
\lineto(684.81472241,650.82577937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(684.81472241,650.82577937)
\lineto(708.86014629,665.38796464)
\lineto(684.81472241,650.82577937)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.49873188,744.08346363)
\lineto(626.68172346,718.22119316)
\lineto(544.49873188,744.08346363)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(544.49873188,744.08346363)
\lineto(626.68172346,718.22119316)
\lineto(544.49873188,744.08346363)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.42219263,562.15209195)
\lineto(726.91896169,485.09678053)
\lineto(701.42219263,562.15209195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(701.42219263,562.15209195)
\lineto(726.91896169,485.09678053)
\lineto(701.42219263,562.15209195)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.7789038,488.87515133)
\lineto(767.00228276,402.44168295)
\lineto(756.7789038,488.87515133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(756.7789038,488.87515133)
\lineto(767.00228276,402.44168295)
\lineto(756.7789038,488.87515133)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(661.06322258,633.29998686)
\lineto(684.81472241,650.82577937)
\lineto(728.91703605,573.0775382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(661.06322258,633.29998686)
\lineto(684.81472241,650.82577937)
\lineto(728.91703605,573.0775382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(607.86753849,694.97530362)
\lineto(661.06322258,633.29998686)
\lineto(607.86753849,694.97530362)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(607.86753849,694.97530362)
\lineto(661.06322258,633.29998686)
\lineto(607.86753849,694.97530362)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.91896169,485.09678053)
\lineto(756.7789038,488.87515133)
\lineto(726.91896169,485.09678053)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(726.91896169,485.09678053)
\lineto(756.7789038,488.87515133)
\lineto(726.91896169,485.09678053)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(661.06322258,633.29998686)
\lineto(701.42219263,562.15209195)
\lineto(661.06322258,633.29998686)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(661.06322258,633.29998686)
\lineto(701.42219263,562.15209195)
\lineto(661.06322258,633.29998686)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.4359588,771.88593739)
\lineto(626.68172346,718.22119316)
\lineto(557.4359588,771.88593739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(557.4359588,771.88593739)
\lineto(626.68172346,718.22119316)
\lineto(557.4359588,771.88593739)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(607.86753849,694.97530362)
\lineto(626.68172346,718.22119316)
\lineto(607.86753849,694.97530362)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(607.86753849,694.97530362)
\lineto(626.68172346,718.22119316)
\lineto(607.86753849,694.97530362)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.42219263,562.15209195)
\lineto(756.7789038,488.87515133)
\lineto(701.42219263,562.15209195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(701.42219263,562.15209195)
\lineto(756.7789038,488.87515133)
\lineto(701.42219263,562.15209195)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(607.86753849,694.97530362)
\lineto(684.81472241,650.82577937)
\lineto(607.86753849,694.97530362)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(607.86753849,694.97530362)
\lineto(684.81472241,650.82577937)
\lineto(607.86753849,694.97530362)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.42219263,562.15209195)
\lineto(728.91703605,573.0775382)
\lineto(701.42219263,562.15209195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(701.42219263,562.15209195)
\lineto(728.91703605,573.0775382)
\lineto(701.42219263,562.15209195)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(661.06322258,633.29998686)
\lineto(728.91703605,573.0775382)
\lineto(661.06322258,633.29998686)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(661.06322258,633.29998686)
\lineto(728.91703605,573.0775382)
\lineto(661.06322258,633.29998686)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(661.06322258,633.29998686)
\lineto(684.81472241,650.82577937)
\lineto(661.06322258,633.29998686)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(661.06322258,633.29998686)
\lineto(684.81472241,650.82577937)
\lineto(661.06322258,633.29998686)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.91703605,573.0775382)
\lineto(756.7789038,488.87515133)
\lineto(728.91703605,573.0775382)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(728.91703605,573.0775382)
\lineto(756.7789038,488.87515133)
\lineto(728.91703605,573.0775382)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(626.68172346,718.22119316)
\lineto(684.81472241,650.82577937)
\lineto(626.68172346,718.22119316)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(626.68172346,718.22119316)
\lineto(684.81472241,650.82577937)
\lineto(626.68172346,718.22119316)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(684.81472241,650.82577937)
\lineto(728.91703605,573.0775382)
\lineto(684.81472241,650.82577937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.52292253,linecolor=curcolor]
{
\newpath
\moveto(684.81472241,650.82577937)
\lineto(728.91703605,573.0775382)
\lineto(684.81472241,650.82577937)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.08878667,738.20193333)
\lineto(853.13573333,752.76564)
\lineto(897.23804,675.01588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(829.08878667,738.20193333)
\lineto(853.13573333,752.76564)
\lineto(897.23804,675.01588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4,linecolor=curcolor]
{
\newpath
\moveto(76.67368133,648.63581333)
\lineto(118.81903733,716.39216)
\lineto(175.31642667,770.50921333)
\lineto(243.33166667,808.27312)
\lineto(319.45646667,827.78785333)
\lineto(399.87286667,828.07721333)
\lineto(480.54817333,809.12748)
\lineto(557.43596,771.88593333)
\lineto(626.68172,718.2212)
\lineto(684.81472,650.82577333)
\lineto(728.91704,573.07753333)
\lineto(756.77890667,488.87514667)
\lineto(767.00228,402.44168)
\lineto(759.07546667,318.10984)
\lineto(733.39594667,240.11032)
\lineto(691.25058667,172.35397333)
\lineto(634.75321333,118.23692)
\lineto(566.73644,80.47301333)
\lineto(490.61164,60.95828)
\lineto(410.19676,60.66893333)
\lineto(329.52146667,79.62018667)
\lineto(252.63366667,116.8602)
\lineto(183.38790667,170.52494667)
\lineto(125.25490667,237.92036)
\lineto(81.15259733,315.67012)
\lineto(53.29072933,399.87098667)
\lineto(43.06734933,486.30445333)
\lineto(50.99416133,570.63629333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4,linecolor=curcolor]
{
\newpath
\moveto(411.6542,910.21299067)
\lineto(487.77901333,929.72787333)
\lineto(568.19388,930.01738)
\lineto(648.86918667,911.065828)
\lineto(725.75697333,873.8258)
\lineto(795.00273333,820.16106667)
\lineto(853.13573333,752.76564)
\lineto(897.23804,675.01588)
\lineto(925.09992,590.81501333)
\lineto(935.32329333,504.38154667)
\lineto(927.39648,420.04970667)
\lineto(901.71696,342.0502)
\lineto(859.57161333,274.29384)
\lineto(803.07422667,220.17678667)
\lineto(634.75321333,118.23692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4,linecolor=curcolor]
{
\newpath
\moveto(411.6542,910.21299067)
\lineto(175.31642667,770.50921333)
}
}
\end{pspicture}


==> figures/element-types.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368

%Shape: Polygon Curved [id:ds704047577696497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.75]  (7,149.28) .. controls (92.34,130.38) and (406.84,96.42) .. (535.18,41.68) .. controls (595.99,78.85) and (627.53,132.9) .. (642.17,212.86) .. controls (537.43,265.79) and (367.38,293.95) .. (200.42,324.8) .. controls (143.38,224) and (102.62,168.18) .. (7,149.28) -- cycle ;
%Curve Lines [id:da48302448813644694] 
\draw [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ]   (265.86,107.14) .. controls (213.19,116.4) and (183.13,120.13) .. (142.43,126.86) ;
%Shape: Polygon Curved [id:ds07837547336776529] 
\draw  [draw opacity=0][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=0.27 ][line width=0.75]  (131.2,150.36) .. controls (180.05,55.13) and (131.52,150.69) .. (180.26,55.36) .. controls (268.86,234.05) and (180.05,55.39) .. (269.17,234.2) .. controls (198.28,183.78) and (178.31,166.61) .. (131.2,150.36) -- cycle ;
%Shape: Polygon Curved [id:ds465862948644555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=0.27 ][line width=0.75]  (269.17,232.44) .. controls (180.57,53.64) and (269.12,232.56) .. (180.26,53.61) .. controls (208.96,71.35) and (247.5,95.31) .. (308.57,132.45) .. controls (279.18,158.25) and (272.73,180.85) .. (269.17,232.44) -- cycle ;
%Shape: Ellipse [id:dp5061262496162379] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.63,148.6) .. controls (127.63,146.64) and (129.23,145.04) .. (131.2,145.04) .. controls (133.16,145.04) and (134.76,146.64) .. (134.76,148.6) .. controls (134.76,150.57) and (133.16,152.17) .. (131.2,152.17) .. controls (129.23,152.17) and (127.63,150.57) .. (127.63,148.6) -- cycle ;
%Shape: Ellipse [id:dp4485323076246066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.7,53.61) .. controls (176.7,51.64) and (178.29,50.04) .. (180.26,50.04) .. controls (182.23,50.04) and (183.83,51.64) .. (183.83,53.61) .. controls (183.83,55.57) and (182.23,57.17) .. (180.26,57.17) .. controls (178.29,57.17) and (176.7,55.57) .. (176.7,53.61) -- cycle ;
%Shape: Ellipse [id:dp2075851949766766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305,132.45) .. controls (305,130.48) and (306.6,128.89) .. (308.57,128.89) .. controls (310.53,128.89) and (312.13,130.48) .. (312.13,132.45) .. controls (312.13,134.42) and (310.53,136.01) .. (308.57,136.01) .. controls (306.6,136.01) and (305,134.42) .. (305,132.45) -- cycle ;
%Shape: Ellipse [id:dp17981166698274054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.61,230.63) .. controls (265.61,228.67) and (267.2,227.07) .. (269.17,227.07) .. controls (271.14,227.07) and (272.74,228.67) .. (272.74,230.63) .. controls (272.74,232.6) and (271.14,234.2) .. (269.17,234.2) .. controls (267.2,234.2) and (265.61,232.6) .. (265.61,230.63) -- cycle ;
%Curve Lines [id:da43994162049736807] 
\draw [color={rgb, 255:red, 139; green, 139; blue, 139 }  ,draw opacity=1 ]   (462.47,66.13) .. controls (437.56,72.6) and (430.33,74.05) .. (401.97,80.7) ;
%Shape: Polygon [id:ds44470503368562664] 
\draw  [draw opacity=0][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=0.27 ] (514.31,87.6) -- (366.12,231.08) -- (410.63,44.66) -- cycle ;
%Straight Lines [id:da659351476678443] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.27 ] [dash pattern={on 4.5pt off 4.5pt}]  (410.63,44.66) -- (498.6,158.82) ;
%Shape: Polygon Curved [id:ds4847461484123199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=0.27 ] (366.12,231.08) .. controls (514.67,87.61) and (367.16,228.99) .. (514.31,87.6) .. controls (498.08,158.82) and (513.99,87.61) .. (498.6,158.82) .. controls (445.71,179.77) and (440.36,212.85) .. (366.12,231.08) -- cycle ;
%Curve Lines [id:da9383833649766364] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (366.12,231.08) .. controls (433.14,216.42) and (443.62,181.86) .. (498.6,158.82) ;
%Shape: Polygon Curved [id:ds21550831973084672] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=0.34 ][line width=0.75]  (131.2,148.6) .. controls (186.56,125.52) and (253.39,120.12) .. (308.57,132.45) .. controls (277.45,161.46) and (273.28,178.13) .. (269.17,232.44) .. controls (206.71,188.86) and (183,167.71) .. (131.2,148.6) -- cycle ;
%Curve Lines [id:da544779820506154] 
\draw [line width=1.5]    (184.41,355) .. controls (171.73,327.82) and (159.91,310.21) .. (142.29,285.47) ;
\draw [shift={(140.06,282.34)}, rotate = 414.46000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da39381800687827895] 
\draw [line width=1.5]    (184.41,355) .. controls (212.64,348.63) and (234.72,344.89) .. (265.06,333.61) ;
\draw [shift={(268.4,332.35)}, rotate = 519.0799999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da18962448971393764] 
\draw    (180.26,53.61) -- (308.57,132.45) ;
%Straight Lines [id:da7666911525033331] 
\draw    (131.2,148.6) -- (180.26,53.61) ;
%Straight Lines [id:da2955174464793182] 
\draw    (269.17,232.44) -- (180.26,53.61) ;
%Shape: Ellipse [id:dp5694390972693166] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 177 }  ,fill opacity=1 ] (174.89,53.61) .. controls (174.89,50.64) and (177.29,48.23) .. (180.26,48.23) .. controls (183.23,48.23) and (185.64,50.64) .. (185.64,53.61) .. controls (185.64,56.57) and (183.23,58.98) .. (180.26,58.98) .. controls (177.29,58.98) and (174.89,56.57) .. (174.89,53.61) -- cycle ;
%Shape: Ellipse [id:dp8831905431422473] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 177 }  ,fill opacity=1 ] (263.8,232.44) .. controls (263.8,229.48) and (266.2,227.07) .. (269.17,227.07) .. controls (272.14,227.07) and (274.55,229.48) .. (274.55,232.44) .. controls (274.55,235.41) and (272.14,237.82) .. (269.17,237.82) .. controls (266.2,237.82) and (263.8,235.41) .. (263.8,232.44) -- cycle ;
%Shape: Ellipse [id:dp8839360956414657] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 177 }  ,fill opacity=1 ] (303.19,132.45) .. controls (303.19,129.48) and (305.6,127.08) .. (308.57,127.08) .. controls (311.53,127.08) and (313.94,129.48) .. (313.94,132.45) .. controls (313.94,135.42) and (311.53,137.82) .. (308.57,137.82) .. controls (305.6,137.82) and (303.19,135.42) .. (303.19,132.45) -- cycle ;
%Shape: Ellipse [id:dp3099992188892873] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 177 }  ,fill opacity=1 ] (125.82,148.6) .. controls (125.82,145.64) and (128.23,143.23) .. (131.2,143.23) .. controls (134.16,143.23) and (136.57,145.64) .. (136.57,148.6) .. controls (136.57,151.57) and (134.16,153.98) .. (131.2,153.98) .. controls (128.23,153.98) and (125.82,151.57) .. (125.82,148.6) -- cycle ;
%Straight Lines [id:da2591630842432622] 
\draw    (410.63,44.66) -- (514.31,87.6) ;
%Straight Lines [id:da09001850579131498] 
\draw    (514.31,87.6) -- (498.6,158.82) ;
%Straight Lines [id:da19182755755334635] 
\draw    (410.63,44.66) -- (366.12,231.08) ;
%Shape: Ellipse [id:dp7498535943989846] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 177 }  ,fill opacity=1 ] (405.56,44.66) .. controls (405.56,41.86) and (407.83,39.6) .. (410.63,39.6) .. controls (413.43,39.6) and (415.7,41.86) .. (415.7,44.66) .. controls (415.7,47.46) and (413.43,49.73) .. (410.63,49.73) .. controls (407.83,49.73) and (405.56,47.46) .. (405.56,44.66) -- cycle ;
%Shape: Ellipse [id:dp4009573627234766] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 177 }  ,fill opacity=1 ] (493.53,158.82) .. controls (493.53,156.02) and (495.8,153.75) .. (498.6,153.75) .. controls (501.4,153.75) and (503.67,156.02) .. (503.67,158.82) .. controls (503.67,161.62) and (501.4,163.89) .. (498.6,163.89) .. controls (495.8,163.89) and (493.53,161.62) .. (493.53,158.82) -- cycle ;
%Straight Lines [id:da8481380987185638] 
\draw    (514.31,87.6) -- (366.12,231.08) ;
%Shape: Ellipse [id:dp7078880871690418] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 177 }  ,fill opacity=1 ] (509.24,87.6) .. controls (509.24,84.8) and (511.51,82.53) .. (514.31,82.53) .. controls (517.11,82.53) and (519.38,84.8) .. (519.38,87.6) .. controls (519.38,90.4) and (517.11,92.67) .. (514.31,92.67) .. controls (511.51,92.67) and (509.24,90.4) .. (509.24,87.6) -- cycle ;
%Shape: Ellipse [id:dp9390153775084285] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 177 }  ,fill opacity=1 ] (361.05,231.08) .. controls (361.05,228.28) and (363.32,226.02) .. (366.12,226.02) .. controls (368.92,226.02) and (371.19,228.28) .. (371.19,231.08) .. controls (371.19,233.88) and (368.92,236.15) .. (366.12,236.15) .. controls (363.32,236.15) and (361.05,233.88) .. (361.05,231.08) -- cycle ;

% Text Node
\draw (92.77,152.22) node  [font=\normalsize]  {\LARGE$x_{1}(\thetavec_1)$};
% Text Node
\draw (334.57,148.36) node  [font=\normalsize]  {\LARGE$x_{3}(\thetavec_3)$};
% Text Node
\draw (269.4,255.11) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {\LARGE$x_{4}(\thetavec_4)$};
% Text Node
\draw (184.89,30.11) node  [font=\normalsize]  {\LARGE$\textcolor[rgb]{1,0,0}{x}\textcolor[rgb]{1,0,0}{_{2}}$};
% Text Node
\draw (377.74,253.37) node  [font=\normalsize]  {\LARGE$x_{1}(\thetavec_1)$};
% Text Node
\draw (534.29,176.69) node  [font=\normalsize]  {\LARGE$\textcolor[rgb]{0,0,0}{x_{3}}(\thetavec_3)$};
% Text Node
\draw (536.29,74.44) node  [font=\normalsize]  {\LARGE$\textcolor[rgb]{1,0,0}{x_{4}}$};
% Text Node
\draw (412.65,21.21) node  [font=\normalsize]  {\LARGE$\textcolor[rgb]{1,0,0}{x}\textcolor[rgb]{1,0,0}{_{2}}$};
% Text Node
\draw (304.79,335.26) node    {\LARGE$\theta _{1}$};
% Text Node
\draw (115.94,275.81) node    {\LARGE$\theta _{2}$};


\end{tikzpicture}


==> figures/inflating-balloon-domain.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55, every node/.style={scale=0.55}]
%uncomment if require: \path (0,387); %set diagram left start at 0, and has height of 387

%Straight Lines [id:da6136334819104288] 
\draw    (24.43,84) -- (86.34,66.33) ;
\draw [shift={(89.23,65.51)}, rotate = 524.0699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7217859032238452] 
\draw    (24.43,84) -- (88.56,84) ;
\draw [shift={(91.56,84)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7184818472007677] 
\draw    (24.43,84) -- (24.43,35.82) ;
\draw [shift={(24.43,32.82)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Boxed Bezier Curve [id:dp46244227931851234] 
\draw [line width=1.5]    (324.94,373.08) .. controls (289.21,369.91) and (271.05,364.48) .. (258.63,340.9) ;
\draw [shift={(256.91,337.44)}, rotate = 424.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7232022401386689] 
\draw    (373.45,92.24) -- (424.62,273.6) ;
\draw [shift={(425.44,276.49)}, rotate = 254.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(372.63,89.36)}, rotate = 74.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da054150344825424135] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120.35,114.6) -- (120.35,146.69) ;
%Shape: Ellipse [id:dp7904488731169863] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (166.76,213.24) .. controls (166.76,151.46) and (216.84,101.39) .. (278.61,101.39) .. controls (340.38,101.39) and (390.46,151.46) .. (390.46,213.24) .. controls (390.46,275.01) and (340.38,325.09) .. (278.61,325.09) .. controls (216.84,325.09) and (166.76,275.01) .. (166.76,213.24) -- cycle ;
%Shape: Ellipse [id:dp5801089833235196] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (181.39,213.24) .. controls (181.39,159.54) and (224.92,116.02) .. (278.61,116.02) .. controls (332.3,116.02) and (375.83,159.54) .. (375.83,213.24) .. controls (375.83,266.93) and (332.3,310.46) .. (278.61,310.46) .. controls (224.92,310.46) and (181.39,266.93) .. (181.39,213.24) -- cycle ;
%Straight Lines [id:da8957235028674972] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (92.24,165.76) -- (255.2,119.03) ;
%Straight Lines [id:da4153189358238909] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147.41,351.75) -- (308,306.17) ;
%Shape: Donut [id:dp1378872044630104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 108; green, 108; blue, 108 }  ,fill opacity=0.7 ,even odd rule] (23.44,258.54) .. controls (23.44,205.02) and (66.83,161.64) .. (120.35,161.64) .. controls (173.87,161.64) and (217.26,205.02) .. (217.26,258.54) .. controls (217.26,312.06) and (173.87,355.45) .. (120.35,355.45) .. controls (66.83,355.45) and (23.44,312.06) .. (23.44,258.54)(8.5,258.54) .. controls (8.5,196.77) and (58.58,146.69) .. (120.35,146.69) .. controls (182.13,146.69) and (232.2,196.77) .. (232.2,258.54) .. controls (232.2,320.32) and (182.13,370.4) .. (120.35,370.4) .. controls (58.58,370.4) and (8.5,320.32) .. (8.5,258.54) ;
%Shape: Polygon Curved [id:ds3086379695255601] 
\draw  [fill={rgb, 255:red, 97; green, 95; blue, 95 }  ,fill opacity=0.73 ] (93.29,150) .. controls (157.79,131.75) and (162.2,128.6) .. (251.24,104.69) .. controls (344.17,84) and (393.61,165.89) .. (390.46,213.24) .. controls (390.23,276.56) and (343.34,312.89) .. (305.98,321.79) .. controls (264.13,333.96) and (280.42,329.68) .. (238.67,341.5) .. controls (174.64,359.62) and (211.83,348.43) .. (148.04,367.09) .. controls (215.06,348.21) and (234.56,289.06) .. (232.2,258.54) .. controls (232.67,190.9) and (169.75,133.01) .. (93.29,150) -- cycle ;
%Straight Lines [id:da516072216345534] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (278.61,66.3) -- (278.61,101.39) ;
%Straight Lines [id:da3967674276577964] 
\draw    (123.22,113.72) -- (275.74,67.18) ;
\draw [shift={(278.61,66.3)}, rotate = 523.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(120.35,114.6)}, rotate = 343.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6405788590725539] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (255.2,119.03) -- (372.63,89.36) ;
%Straight Lines [id:da9959808947330613] 
\draw    (19.78,148.88) -- (42.42,174.11) ;
\draw [shift={(44.43,176.34)}, rotate = 228.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Donut [id:dp22868469317392837] 
\draw  [fill={rgb, 255:red, 97; green, 95; blue, 95 }  ,fill opacity=0.39 ,even odd rule] (95.65,258.54) .. controls (95.65,244.9) and (106.71,233.85) .. (120.35,233.85) .. controls (133.99,233.85) and (145.05,244.9) .. (145.05,258.54) .. controls (145.05,272.18) and (133.99,283.24) .. (120.35,283.24) .. controls (106.71,283.24) and (95.65,272.18) .. (95.65,258.54)(23.44,258.54) .. controls (23.44,205.02) and (66.83,161.64) .. (120.35,161.64) .. controls (173.87,161.64) and (217.26,205.02) .. (217.26,258.54) .. controls (217.26,312.06) and (173.87,355.45) .. (120.35,355.45) .. controls (66.83,355.45) and (23.44,312.06) .. (23.44,258.54) ;
%Shape: Polygon Curved [id:ds9463983891798455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 97; green, 95; blue, 95 }  ,fill opacity=0.38 ][dash pattern={on 0.84pt off 2.51pt}] (113.78,234.35) .. controls (130.52,229.61) and (217.6,204.65) .. (271.5,189.33) .. controls (291.34,183.58) and (304.47,200.03) .. (303.61,212.86) .. controls (302.63,228.9) and (292.43,234) .. (284.83,237) .. controls (257.31,245) and (155.35,274.73) .. (127.99,282.74) .. controls (103.91,285.93) and (96.34,270.79) .. (95.65,258.54) .. controls (95.78,240.99) and (110.11,236.04) .. (113.78,234.35) -- cycle ;
%Shape: Arc [id:dp945322181961598] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (278.67,237.47) .. controls (278.65,237.47) and (278.63,237.47) .. (278.61,237.47) .. controls (264.97,237.47) and (253.91,226.62) .. (253.91,213.24) .. controls (253.91,203.12) and (260.23,194.44) .. (269.21,190.82) -- (278.61,213.24) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (278.67,237.47) .. controls (278.65,237.47) and (278.63,237.47) .. (278.61,237.47) .. controls (264.97,237.47) and (253.91,226.62) .. (253.91,213.24) .. controls (253.91,203.12) and (260.23,194.44) .. (269.21,190.82) ;
%Straight Lines [id:da5244690018567342] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (308,306.17) -- (425.44,276.49) ;
%Straight Lines [id:da1640557598597776] 
\draw    (87.51,236.85) -- (87.51,279.06) ;
\draw [shift={(87.51,282.06)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(87.51,233.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5022264137349246] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120.35,233.85) -- (87.51,233.85) ;
%Straight Lines [id:da3519115263016668] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120.35,283.24) -- (87.51,283.24) ;
%Straight Lines [id:da12995116862180045] 
\draw    (98.03,258.17) -- (112.35,258.17) ;
\draw [shift={(95.03,258.17)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp006726128689460653] 
\draw    (120.01,237.18) -- (120.01,251.49) ;
\draw [shift={(120.01,234.18)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp30899589504222824] 
\draw    (141,258.17) -- (126.69,258.17) ;
\draw [shift={(144,258.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp8609724728339716] 
\draw    (119.03,280.14) -- (119.03,265.83) ;
\draw [shift={(119.03,283.14)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8380709648870441] 
\draw    (104.33,242.98) -- (114.45,253.1) ;
\draw [shift={(102.21,240.86)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp059683574513102355] 
\draw    (134.71,242.98) -- (124.59,253.1) ;
\draw [shift={(136.83,240.86)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp3453902609902446] 
\draw    (134.71,273.36) -- (124.59,263.24) ;
\draw [shift={(136.83,275.48)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp6584686039666199] 
\draw    (104.33,273.36) -- (114.45,263.24) ;
\draw [shift={(102.21,275.48)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da49001200391534416] 
\draw    (92.66,150) -- (251.24,104.69) ;
%Straight Lines [id:da6365892304594223] 
\draw    (56.22,190.03) -- (75.12,208.93) ;
\draw [shift={(54.1,187.91)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (349.25,373.4) node  [font=\Large]  {$\Omega _{s}$};
% Text Node
\draw (118.38,311.15) node  [font=\Large]  {$\Omega _{f}$};
% Text Node
\draw (189.25,69.17) node  [font=\Large]  {$3D$};
% Text Node
\draw (421.16,175.29) node  [font=\Large]  {$6D$};
% Text Node
\draw (33.45,132.86) node  [font=\Large]  {$a$};
% Text Node
\draw (69.26,259.99) node  [font=\Large]  {$D$};
% Text Node
\draw (102.65,52.86) node  [font=\Large]  {$z$};
% Text Node
\draw (39.52,20.02) node  [font=\Large]  {$x$};
% Text Node
\draw (105.8,83.36) node  [font=\Large]  {$y$};


\end{tikzpicture}

==> figures/mapping-edge.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,524); %set diagram left start at 0, and has height of 524

    %Shape: Polygon Curved [id:ds5531294061961192]
    \draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.6 ][line width=0.75]  (61.23,268.67) .. controls (179.02,339.86) and (62.02,269.19) .. (178.56,339.95) .. controls (195.69,380.19) and (152.69,374.19) .. (158.74,429.06) .. controls (61.02,269.19) and (158.33,428.5) .. (61.23,268.67) -- cycle ;
    %Shape: Polygon Curved [id:ds766067406577742]
    \draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.58 ][line width=0.75]  (61.23,373.88) .. controls (136.2,351.6) and (62,374) .. (178.56,339.95) .. controls (195.69,380.19) and (152.69,374.19) .. (158.74,429.06) .. controls (61,374) and (101,395.6) .. (61.23,373.88) -- cycle ;
    %Curve Lines [id:da6186308301270238]
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (158.74,429.06) .. controls (151.67,376.5) and (195.33,380.17) .. (178.56,339.95) ;
    %Shape: Polygon [id:ds7364091667790422]
    \draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.58 ][line width=0.75]  (613.87,354.82) -- (594.37,420.53) -- (525.68,380.32) -- cycle ;
    %Straight Lines [id:da5584813787151195]
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (525.68,380.32) -- (613.87,354.82) ;
    %Straight Lines [id:da7975010623530003]
    \draw [line width=0.75]    (525.54,294.8) -- (594.37,420.53) ;
    \draw [shift={(594.37,420.53)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(525.54,294.8)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da7806363262188551]
    \draw [line width=1.5]    (525.66,261.05) -- (525.54,294.8) ;
    \draw [shift={(525.68,257.05)}, rotate = 90.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
    %Straight Lines [id:da5967236112285161]
    \draw [line width=1.5]    (654.12,343.18) -- (613.87,354.82) ;
    \draw [shift={(657.97,342.06)}, rotate = 163.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
    %Shape: Polygon [id:ds1338687526590545]
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.52 ][line width=0.75]  (525.54,294.8) -- (613.87,354.82) -- (594.37,420.53) -- cycle ;
    %Straight Lines [id:da30139672369080506]
    \draw [line width=1.5]    (594.37,420.53) -- (629.6,440.5) ;
    \draw [shift={(633.08,442.48)}, rotate = 209.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
    %Shape: Polygon [id:ds809811785879972]
    \draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.59 ][line width=0.75]  (525.54,294.8) -- (594.37,420.53) -- (525.68,380.32) -- cycle ;
    %Straight Lines [id:da04306350783847668]
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (525.54,294.8) -- (525.68,380.32) ;
    \draw [shift={(525.68,380.32)}, rotate = 89.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da929259523158968]
    \draw    (324.31,84.16) -- (406.04,93.63) ;
    %Straight Lines [id:da9358311405417159]
    \draw    (324.31,84.16) -- (277.02,124.2) ;
    %Straight Lines [id:da04749971828260757]
    \draw    (406.04,93.63) -- (358.74,133.66) ;
    %Straight Lines [id:da6309534461128927]
    \draw    (277.02,124.2) -- (358.74,133.66) ;
    %Shape: Polygon [id:ds40975879788605574]
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.53 ] (324.31,84.16) -- (406.04,93.63) -- (358.74,133.66) -- (277.02,124.2) -- cycle ;
    %Straight Lines [id:da10592036160328333]
    \draw [line width=1.5]    (341.53,45.21) -- (341.53,108.91) ;
    \draw [shift={(341.53,41.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
    %Straight Lines [id:da12458635601930723]
    \draw [line width=1.5]    (382.39,155.8) -- (447.51,163.07) ;
    \draw [shift={(451.48,163.51)}, rotate = 186.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
    %Curve Lines [id:da7059928408304665]
    \draw [line width=3]    (221,149.5) .. controls (173.71,166.87) and (158.09,176.79) .. (131,221.5) ;
    \draw [shift={(128,226.5)}, rotate = 300.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
    %Shape: Boxed Bezier Curve [id:dp7010419929047964]
    \draw [line width=3]    (590.92,239.44) .. controls (585.12,188.6) and (559.54,158.21) .. (508.84,144.42) ;
    \draw [shift={(591.54,245.9)}, rotate = 265.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
    %Curve Lines [id:da8584081443446903]
    \draw [line width=3]    (232.52,411.77) .. controls (311.01,460.61) and (415.03,450.41) .. (473,414.5) ;
    \draw [shift={(226.53,407.9)}, rotate = 33.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
    %Shape: Polygon Curved [id:ds3246077253314765]
    \draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.59 ] (61.23,268.67) .. controls (157.69,427.86) and (118.36,363.19) .. (158.74,429.06) .. controls (134.02,414.94) and (69.86,379.01) .. (61.23,373.88) .. controls (61.55,365.54) and (60.26,277.01) .. (61.23,268.67) -- cycle ;
    %Straight Lines [id:da11535662084929132]
    \draw    (61.23,268.67) -- (61.23,373.88) ;
    \draw [shift={(61.23,373.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(61.23,268.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da2125102630424478]
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (61.23,373.88) -- (178.56,339.95) ;
    \draw [shift={(178.56,339.95)}, rotate = 343.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Shape: Polygon [id:ds3085026482426201]
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.58 ] (324.31,168.47) -- (406.04,177.93) -- (358.74,217.97) -- (277.02,208.51) -- cycle ;
    %Shape: Polygon [id:ds9216071836076263]
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.53 ] (406.04,93.63) -- (406.04,177.93) -- (358.74,217.97) -- (358.74,133.66) -- cycle ;
    %Shape: Polygon [id:ds7605474191513104]
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.53 ] (277.02,124.2) -- (358.74,133.66) -- (358.74,217.97) -- (277.02,208.51) -- cycle ;
    %Straight Lines [id:da8035216487814709]
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (324.31,84.16) -- (324.31,168.47) ;
    %Straight Lines [id:da08340524316048548]
    \draw [line width=1.5]    (272.73,223.54) -- (322.88,181.09) ;
    \draw [shift={(269.68,226.13)}, rotate = 319.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
    %Straight Lines [id:da21568093378539377]
    \draw    (61.23,268.67) -- (158.74,429.06) ;
    %Straight Lines [id:da30275189124389845]
    \draw    (61.23,268.67) -- (178.56,339.95) ;
    \draw [shift={(178.56,339.95)}, rotate = 31.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(61.23,268.67)}, rotate = 31.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da9541839828394783]
    \draw [line width=0.75]    (61.23,373.88) -- (158.74,429.06) ;
    \draw [shift={(158.74,429.06)}, rotate = 29.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da16565327752644965]
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (613.87,354.82) -- (595.43,420.53) ;
    %Straight Lines [id:da15089507623412768]
    \draw [line width=0.75]    (594.37,420.53) -- (525.68,380.32) ;
    \draw [shift={(525.68,380.32)}, rotate = 210.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(594.37,420.53)}, rotate = 210.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da07910015880909893]
    \draw [line width=0.75]    (613.87,354.82) -- (657.97,342.06) ;
    \draw [shift={(613.87,354.82)}, rotate = 343.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

    % Text Node
    \draw (154.65,158.12) node  [font=\huge]  {$\Lambda $};
    % Text Node
    \draw (600,161.38) node  [font=\huge]  {$\Psi $};
    % Text Node
    \draw (349.34,471.12) node  [font=\huge]  {$\Phi_{edge} =\Lambda \circ \Psi^{-1}$};
    % Text Node
    \draw (648.24,447.95) node  [font=\huge]  {$\xi $};
    % Text Node
    \draw (525.2,233.97) node  [font=\huge]  {$\zeta $};
    % Text Node
    \draw (673.47,333.99) node  [font=\huge]  {$\eta $};
    % Text Node
    \draw (614.28,285.95) node  [font=\huge]  {$\Omega_{\mathit{ref}}$};
    % Text Node
    \draw (614.19,410.72) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1,font=\Large ]  {$1$};
    % Text Node
    \draw (511.75,393.72) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1,font=\Large ]  {$2$};
    % Text Node
    \draw (614.19,333.44) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1,font=\Large ]  {$3$};
    % Text Node
    \draw (507.46,300.57) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1,font=\Large ]  {$4$};
    % Text Node
    \draw (253.15,232.42) node  [font=\huge]  {$\lambda $};
    % Text Node
    \draw (342.55,22.16) node  [font=\huge]  {$\sigma $};
    % Text Node
    \draw (470.57,163.7) node  [font=\huge]  {$\vartheta $};
    % Text Node
    \draw (399.44,221.37) node  [font=\huge]  {$H$};
    % Text Node
    \draw (151.52,265.48) node  [font=\huge]  {$\Omega^{e}$};
    % Text Node
    \draw (184.31,422) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,font=\huge]  {$x_{1}$};
    % Text Node
    \draw (200.13,333.08) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1,font=\huge ]  {$x_{3}$};
    % Text Node
    \draw (44.58,251.57) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1,font=\huge ]  {$x_{4}$};
    % Text Node
    \draw (35.64,378.54) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1,font=\huge ]  {$x_{2}$};


\end{tikzpicture}


==> figures/mapping-face.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,524); %set diagram left start at 0, and has height of 524

    %Shape: Polygon [id:ds7553153517856288]
    \draw  [color={rgb, 255:red, 254; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 147; blue, 147 }  ,fill opacity=1 ] (324.31,168.47) -- (406.04,177.93) -- (358.74,217.97) -- (277.02,208.51) -- cycle ;
    %Shape: Polygon [id:ds7131000619832493]
    \draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=1 ][line width=1.5]  (613.87,354.82) -- (594.37,420.53) -- (525.68,380.32) -- cycle ;
    %Shape: Polygon Curved [id:ds32236871811074863]
    \draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.59 ][line width=0.75]  (53.23,377.24) .. controls (105,362.4) and (126.6,355.6) .. (170.56,343.31) .. controls (173.84,368.26) and (168.71,406.75) .. (150.74,432.41) .. controls (107.8,407.6) and (84.2,394.8) .. (53.23,377.24) -- cycle ;
    %Shape: Polygon Curved [id:ds07359455875831356]
    \draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.52 ] (53.23,272.02) .. controls (102.92,321.1) and (129.87,366.65) .. (150.74,432.41) .. controls (126.02,418.3) and (61.86,382.37) .. (53.23,377.24) .. controls (53.55,368.9) and (52.26,280.36) .. (53.23,272.02) -- cycle ;
    %Shape: Polygon Curved [id:ds7895240484908557]
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 147; blue, 147 }  ,fill opacity=0.52 ][line width=0.75]  (53.23,272.02) .. controls (112.25,282.29) and (146.89,301.53) .. (170.56,343.31) .. controls (173.84,368.26) and (168.71,406.75) .. (150.74,432.41) .. controls (130.21,365.69) and (101.98,320.78) .. (53.23,272.02) -- cycle ;
    %Straight Lines [id:da8075292574858002]
    \draw [line width=0.75]    (53.23,377.24) -- (150.74,432.41) ;
    \draw [shift={(150.74,432.41)}, rotate = 29.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da5584813787151195]
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (525.68,380.32) -- (613.87,354.82) ;
    %Straight Lines [id:da7975010623530003]
    \draw [line width=0.75]    (525.54,294.8) -- (594.37,420.53) ;
    \draw [shift={(594.37,420.53)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(525.54,294.8)}, rotate = 61.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da7806363262188551]
    \draw [line width=1.5]    (525.66,261.05) -- (525.54,294.8) ;
    \draw [shift={(525.68,257.05)}, rotate = 90.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
    %Straight Lines [id:da30139672369080506]
    \draw [line width=1.5]    (594.37,420.53) -- (629.6,440.5) ;
    \draw [shift={(633.08,442.48)}, rotate = 209.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
    %Shape: Polygon [id:ds809811785879972]
    \draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.59 ][line width=1.5]  (525.54,294.8) -- (594.37,420.53) -- (525.68,380.32) -- cycle ;
    %Shape: Polygon [id:ds5856219367431206]
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.53 ] (406.04,93.63) -- (406.04,177.93) -- (358.74,217.97) -- (358.74,133.66) -- cycle ;
    %Straight Lines [id:da929259523158968]
    \draw    (324.31,84.16) -- (406.04,93.63) ;
    %Straight Lines [id:da9358311405417159]
    \draw    (324.31,84.16) -- (277.02,124.2) ;
    %Straight Lines [id:da022963646598566312]
    \draw    (277.02,124.2) -- (277.02,208.51) ;
    %Straight Lines [id:da5527897365127985]
    \draw    (406.04,93.63) -- (406.04,177.93) ;
    %Straight Lines [id:da04749971828260757]
    \draw    (406.04,93.63) -- (358.74,133.66) ;
    %Straight Lines [id:da6309534461128927]
    \draw    (277.02,124.2) -- (358.74,133.66) ;
    %Straight Lines [id:da4161907169726946]
    \draw    (406.04,177.93) -- (358.74,217.97) ;
    %Straight Lines [id:da5467225615779285]
    \draw    (277.02,208.51) -- (358.74,217.97) ;
    %Straight Lines [id:da05087565466809196]
    \draw    (358.74,133.66) -- (358.74,217.97) ;
    %Shape: Polygon [id:ds40975879788605574]
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.53 ] (324.31,84.16) -- (406.04,93.63) -- (358.74,133.66) -- (277.02,124.2) -- cycle ;
    %Shape: Polygon [id:ds09156530470360758]
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 203; blue, 203 }  ,fill opacity=0.53 ] (277.02,124.2) -- (358.74,133.66) -- (358.74,217.97) -- (277.02,208.51) -- cycle ;
    %Straight Lines [id:da10592036160328333]
    \draw [line width=1.5]    (341.53,45.21) -- (341.53,108.91) ;
    \draw [shift={(341.53,41.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
    %Straight Lines [id:da11977780739208455]
    \draw [line width=1.5]    (272.73,223.54) -- (322.88,181.09) ;
    \draw [shift={(269.68,226.13)}, rotate = 319.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
    %Straight Lines [id:da12458635601930723]
    \draw [line width=1.5]    (382.39,155.8) -- (447.51,163.07) ;
    \draw [shift={(451.48,163.51)}, rotate = 186.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
    %Curve Lines [id:da7059928408304665]
    \draw [line width=3]    (221,149.5) .. controls (173.71,166.87) and (158.09,176.79) .. (131,221.5) ;
    \draw [shift={(128,226.5)}, rotate = 300.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
    %Shape: Boxed Bezier Curve [id:dp7010419929047964]
    \draw [line width=3]    (590.92,239.44) .. controls (585.12,188.6) and (559.54,158.21) .. (508.84,144.42) ;
    \draw [shift={(591.54,245.9)}, rotate = 265.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
    %Curve Lines [id:da8584081443446903]
    \draw [line width=3]    (232.52,411.77) .. controls (311.01,460.61) and (415.03,450.41) .. (473,414.5) ;
    \draw [shift={(226.53,407.9)}, rotate = 33.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
    %Straight Lines [id:da8099399198051032]
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (53.23,377.24) -- (170.56,343.31) ;
    \draw [shift={(170.56,343.31)}, rotate = 343.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(53.23,377.24)}, rotate = 343.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da40281960115031623]
    \draw    (53.23,272.02) -- (53.23,377.24) ;
    \draw [shift={(53.23,377.24)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(53.23,272.02)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Shape: Polygon [id:ds1338687526590545]
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 147; blue, 147 }  ,fill opacity=0.52 ][line width=0.75]  (525.54,294.8) -- (613.87,354.82) -- (594.37,420.53) -- cycle ;
    %Straight Lines [id:da15089507623412768]
    \draw [line width=0.75]    (594.37,420.53) -- (525.68,380.32) ;
    \draw [shift={(525.68,380.32)}, rotate = 210.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(594.37,420.53)}, rotate = 210.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da04306350783847668]
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (525.54,294.8) -- (525.68,380.32) ;
    \draw [shift={(525.68,380.32)}, rotate = 89.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(525.54,294.8)}, rotate = 89.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da5967236112285161]
    \draw [line width=1.5]    (654.12,343.18) -- (613.87,354.82) ;
    \draw [shift={(657.97,342.06)}, rotate = 163.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
    %Straight Lines [id:da16565327752644965]
    \draw [line width=0.75]    (657.97,342.06) -- (613.87,354.82) ;
    \draw [shift={(613.87,354.82)}, rotate = 163.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da9187546236492312]
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (324.31,84.16) -- (324.31,168.47) ;

    % Text Node
    \draw (154.65,158.12) node  [font=\huge]  {$\Lambda $};
    % Text Node
    \draw (600,161.38) node  [font=\huge]  {$\Psi $};
    % Text Node
    \draw (349.34,471.12) node  [font=\huge]  {$\Phi_{face} =\Lambda \circ  \Psi^{-1} $};
    % Text Node
    \draw (143.52,268.83) node  [font=\huge]  {$\Omega _{e}$};
    % Text Node
    \draw (171.31,445.36) node  [color={rgb, 255:red, 0; green, 0; blue, 0}  ,opacity=1 ,font=\huge]  {$x_{1}$};
    % Text Node
    \draw (192.13,336.44) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1  ,font=\huge]  {$x_{3}$};
    % Text Node
    \draw (36.58,254.93) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1  ,font=\huge]  {$x_{4}$};
    % Text Node
    \draw (30.64,381.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1  ,font=\huge]  {$x_{2}$};
    % Text Node
    \draw (648.24,447.95) node  [font=\huge]  {$\xi $};
    % Text Node
    \draw (525.2,233.97) node  [font=\huge]  {$\zeta $};
    % Text Node
    \draw (673.47,333.99) node  [font=\huge]  {$\eta $};
    % Text Node
    \draw (614.28,285.95) node  [font=\huge]  {$\Omega_{\mathit{ref}}$};
    % Text Node
    \draw (614.19,410.72) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,font=\Large ]  {$1$};
    % Text Node
    \draw (507.75,390.72) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1  ,font=\Large]  {$2$};
    % Text Node
    \draw (614.19,333.44) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,font=\Large ]  {$3$};
    % Text Node
    \draw (507.46,300.57) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,font=\Large ]  {$4$};
    % Text Node
    \draw (257.15,234.42) node  [font=\huge]  {$\lambda $};
    % Text Node
    \draw (342.55,22.16) node  [font=\huge]  {$\sigma $};
    % Text Node
    \draw (470.57,163.7) node  [font=\huge]  {$\vartheta $};
    % Text Node
    \draw (399.44,221.37) node  [font=\huge]  {$H$};


\end{tikzpicture}

==> figures/nurbs-surf.tikz <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,261); %set diagram left start at 0, and has height of 261

%Shape: Polygon Curved [id:ds5129378187191802]
\path  [shading=_3nha1xokn,_6b01hkhlk,path fading= _jdoi03xod ,fading transform={xshift=2}] (87.15,160.68) .. controls (119.16,99.53) and (158.29,56.84) .. (221.13,23.38) .. controls (343.26,13) and (419.14,31.46) .. (499.76,82.22) .. controls (439.3,121.45) and (413.21,154.91) .. (384.75,233.36) .. controls (270.93,153.75) and (202.16,142.22) .. (87.15,160.68) -- cycle ; % for fading
 \draw  [color={rgb, 255:red, 107; green, 107; blue, 107 }  ,draw opacity=1 ][line width=1.5]  (87.15,160.68) .. controls (119.16,99.53) and (158.29,56.84) .. (221.13,23.38) .. controls (343.26,13) and (419.14,31.46) .. (499.76,82.22) .. controls (439.3,121.45) and (413.21,154.91) .. (384.75,233.36) .. controls (270.93,153.75) and (202.16,142.22) .. (87.15,160.68) -- cycle ; % for border

%Straight Lines [id:da8126627241409679]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (87.15,160.68) -- (168.96,142.22) ;
\draw [shift={(168.96,142.22)}, rotate = 347.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(87.15,160.68)}, rotate = 347.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2644554455587038]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300.57,168.75) -- (384.75,233.36) ;
\draw [shift={(384.75,233.36)}, rotate = 37.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300.57,168.75)}, rotate = 37.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48191987392533653]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (168.96,142.22) -- (300.57,168.75) ;
\draw [shift={(300.57,168.75)}, rotate = 11.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(168.96,142.22)}, rotate = 11.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9892544475507639]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (221.13,23.38) -- (298.2,14.15) ;
\draw [shift={(298.2,14.15)}, rotate = 353.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(221.13,23.38)}, rotate = 353.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9133763833444102]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (406.1,28) -- (499.76,82.22) ;
\draw [shift={(499.76,82.22)}, rotate = 30.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(406.1,28)}, rotate = 30.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7617521099435485]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (298.2,14.15) -- (406.1,28) ;
\draw [shift={(406.1,28)}, rotate = 7.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(298.2,14.15)}, rotate = 7.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da276161363529702]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (141.69,69.53) -- (221.13,70.69) ;
\draw [shift={(221.13,70.69)}, rotate = 0.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(141.69,69.53)}, rotate = 0.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5505796714026421]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.14,87.99) -- (422.7,131.83) ;
\draw [shift={(422.7,131.83)}, rotate = 26.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(336.14,87.99)}, rotate = 26.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04985925858589901]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (221.13,70.69) -- (336.14,87.99) ;
\draw [shift={(336.14,87.99)}, rotate = 8.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(221.13,70.69)}, rotate = 8.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da035294596673399514]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (221.13,70.69) -- (298.2,14.15) ;
\draw [shift={(298.2,14.15)}, rotate = 323.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(221.13,70.69)}, rotate = 323.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31013551852000565]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.14,87.99) -- (406.1,28) ;
\draw [shift={(406.1,28)}, rotate = 319.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(336.14,87.99)}, rotate = 319.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8700668331303771]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (168.96,142.22) -- (221.13,70.69) ;
\draw [shift={(221.13,70.69)}, rotate = 306.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(168.96,142.22)}, rotate = 306.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34017524439747815]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300.57,168.75) -- (336.14,87.99) ;
\draw [shift={(336.14,87.99)}, rotate = 293.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300.57,168.75)}, rotate = 293.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20353540671143122]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (422.7,131.83) -- (499.76,82.22) ;
\draw [shift={(499.76,82.22)}, rotate = 327.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(422.7,131.83)}, rotate = 327.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9741218809201675]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (141.69,69.53) -- (221.13,23.38) ;
\draw [shift={(221.13,23.38)}, rotate = 329.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(141.69,69.53)}, rotate = 329.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29658073493597037]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (87.15,160.68) -- (141.69,69.53) ;
\draw [shift={(141.69,69.53)}, rotate = 300.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(87.15,160.68)}, rotate = 300.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12272592536115345]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (422.7,131.83) -- (384.75,233.36) ;
\draw [shift={(384.75,233.36)}, rotate = 110.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(422.7,131.83)}, rotate = 110.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5717752905797482]
\draw [line width=1.5]    (211.7,132.89) .. controls (237.21,134.49) and (253.54,139.14) .. (273.17,149.06) ;
\draw [shift={(275.64,150.33)}, rotate = 207.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Curve Lines [id:da7444752695164569]
\draw [line width=1.5]    (211.7,132.89) .. controls (218.84,117.82) and (225.98,108.06) .. (239.62,93.47) ;
\draw [shift={(241.6,91.37)}, rotate = 493.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Shape: Ellipse [id:dp853351946336945]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (83,160.68) .. controls (83,158.38) and (84.86,156.53) .. (87.15,156.53) .. controls (89.44,156.53) and (91.3,158.38) .. (91.3,160.68) .. controls (91.3,162.97) and (89.44,164.83) .. (87.15,164.83) .. controls (84.86,164.83) and (83,162.97) .. (83,160.68) -- cycle ;
%Shape: Ellipse [id:dp37738609522962285]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (164.81,142.22) .. controls (164.81,139.92) and (166.67,138.07) .. (168.96,138.07) .. controls (171.26,138.07) and (173.11,139.92) .. (173.11,142.22) .. controls (173.11,144.51) and (171.26,146.37) .. (168.96,146.37) .. controls (166.67,146.37) and (164.81,144.51) .. (164.81,142.22) -- cycle ;
%Shape: Ellipse [id:dp10136886085495989]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (296.42,168.75) .. controls (296.42,166.46) and (298.28,164.6) .. (300.57,164.6) .. controls (302.86,164.6) and (304.72,166.46) .. (304.72,168.75) .. controls (304.72,171.05) and (302.86,172.91) .. (300.57,172.91) .. controls (298.28,172.91) and (296.42,171.05) .. (296.42,168.75) -- cycle ;
%Shape: Ellipse [id:dp5628936185800637]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (418.54,131.83) .. controls (418.54,129.54) and (420.4,127.68) .. (422.7,127.68) .. controls (424.99,127.68) and (426.85,129.54) .. (426.85,131.83) .. controls (426.85,134.13) and (424.99,135.99) .. (422.7,135.99) .. controls (420.4,135.99) and (418.54,134.13) .. (418.54,131.83) -- cycle ;
%Shape: Ellipse [id:dp31476638908185306]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (380.6,233.36) .. controls (380.6,231.07) and (382.46,229.21) .. (384.75,229.21) .. controls (387.05,229.21) and (388.91,231.07) .. (388.91,233.36) .. controls (388.91,235.66) and (387.05,237.51) .. (384.75,237.51) .. controls (382.46,237.51) and (380.6,235.66) .. (380.6,233.36) -- cycle ;
%Shape: Ellipse [id:dp10925577369382822]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (495.61,82.22) .. controls (495.61,79.93) and (497.47,78.07) .. (499.76,78.07) .. controls (502.06,78.07) and (503.92,79.93) .. (503.92,82.22) .. controls (503.92,84.52) and (502.06,86.37) .. (499.76,86.37) .. controls (497.47,86.37) and (495.61,84.52) .. (495.61,82.22) -- cycle ;
%Shape: Ellipse [id:dp7738590899228701]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (331.99,87.99) .. controls (331.99,85.7) and (333.85,83.84) .. (336.14,83.84) .. controls (338.43,83.84) and (340.29,85.7) .. (340.29,87.99) .. controls (340.29,90.28) and (338.43,92.14) .. (336.14,92.14) .. controls (333.85,92.14) and (331.99,90.28) .. (331.99,87.99) -- cycle ;
%Shape: Ellipse [id:dp8794002815911885]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (401.94,28) .. controls (401.94,25.7) and (403.8,23.84) .. (406.1,23.84) .. controls (408.39,23.84) and (410.25,25.7) .. (410.25,28) .. controls (410.25,30.29) and (408.39,32.15) .. (406.1,32.15) .. controls (403.8,32.15) and (401.94,30.29) .. (401.94,28) -- cycle ;
%Shape: Ellipse [id:dp7777254433073111]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (216.98,70.69) .. controls (216.98,68.39) and (218.84,66.53) .. (221.13,66.53) .. controls (223.43,66.53) and (225.28,68.39) .. (225.28,70.69) .. controls (225.28,72.98) and (223.43,74.84) .. (221.13,74.84) .. controls (218.84,74.84) and (216.98,72.98) .. (216.98,70.69) -- cycle ;
%Shape: Ellipse [id:dp3058226594932041]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (294.05,14.15) .. controls (294.05,11.86) and (295.91,10) .. (298.2,10) .. controls (300.49,10) and (302.35,11.86) .. (302.35,14.15) .. controls (302.35,16.44) and (300.49,18.3) .. (298.2,18.3) .. controls (295.91,18.3) and (294.05,16.44) .. (294.05,14.15) -- cycle ;
%Shape: Ellipse [id:dp892551472958782]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (216.98,23.38) .. controls (216.98,21.09) and (218.84,19.23) .. (221.13,19.23) .. controls (223.43,19.23) and (225.28,21.09) .. (225.28,23.38) .. controls (225.28,25.67) and (223.43,27.53) .. (221.13,27.53) .. controls (218.84,27.53) and (216.98,25.67) .. (216.98,23.38) -- cycle ;
%Shape: Ellipse [id:dp603287004060727]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (137.54,69.53) .. controls (137.54,67.24) and (139.4,65.38) .. (141.69,65.38) .. controls (143.99,65.38) and (145.84,67.24) .. (145.84,69.53) .. controls (145.84,71.82) and (143.99,73.68) .. (141.69,73.68) .. controls (139.4,73.68) and (137.54,71.82) .. (137.54,69.53) -- cycle ;

%Straight Lines [id:da3686214533796588]
\draw [line width=1.5]    (48.97,59.39) -- (78.3,73.69) ;
\draw [shift={(81,75)}, rotate = 205.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da7589447150616924]
\draw [line width=1.5]    (23.42,78.22) -- (48.97,59.39) ;

\draw [shift={(21,80)}, rotate = 323.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5217596411340455]
\draw [line width=1.5]    (48.97,59.39) -- (48.97,30) ;
\draw [shift={(48.97,27)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Shape: Circle [id:dp22334183895095738]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (68,209) .. controls (68,206.24) and (70.24,204) .. (73,204) .. controls (75.76,204) and (78,206.24) .. (78,209) .. controls (78,211.76) and (75.76,214) .. (73,214) .. controls (70.24,214) and (68,211.76) .. (68,209) -- cycle ;

% Text Node
\draw (12,85) node [scale=1.2]  {\Large$x$};
% Text Node
\draw (92,76) node [scale=1.2]  {\Large$y$};
% Text Node
\draw (60,17) node [scale=1.2]  {\Large$z$};
% Text Node
\draw (282.28,137.04) node   {\Large$\theta _{1}$};
% Text Node
\draw (253.22,90.54) node   {\Large$\theta _{2}$};
% Text Node
\draw (163,212) node  [align=left] {\Large Control point };


\end{tikzpicture}


==> figures/quad-points-3d.tikz <==


% Gradient Info

\tikzset {_4pjsqdaw7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_0leox0kss}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_rayp314gs/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_aubufyszb}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_y4crx1svf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_4elnd7gtm}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_5rofg47fb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_cwslkbl90}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_sxfdyg33n/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_187nczpdu}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_vna8046j8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_o5w44rhyi}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_btx3tjry5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ljzw8fn0a}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_menf7kmgu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_u8bj4mzdb}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_g2yuulour/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_3td5tqxli}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_tu7f9ybf7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_0e6dfoijv}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_kugv0aa0g/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_9joh1s4qg}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_gxavjewue/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_q74e9t26p}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_v6ejr9cpd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_d85mdg4lb}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_z633frs80/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_mp5l6gvea}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_8mbzpzyzz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_9dmvyes44}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_inrstl3w2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_s4cb77aa0}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_i0ivqcdiq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_vmqg54jdr}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_p2ob5oo9h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_a4k5yp2uq}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_c1q5dsyxy/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_fqn9gxfq6}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_e40hmjl4h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_hnk9rm7t5}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_vcxjud5pw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_wcpsa44is}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_zrm5mwu45/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_7d7nul3bl}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_oa3okideq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_fmuae1ial}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_5kcqy7x39/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_2ctvkyf0g}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_71tb7groi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_tv6j6pw8v}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_6fg74akqd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_s6o1714va}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_no01xt5eh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_jt00dtbet}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,0.65,0.65);
rgb(0bp)=(1,0.65,0.65);
rgb(12.053571428571429bp)=(1,0,0);
rgb(17.142857142857142bp)=(0.63,0,0);
rgb(400bp)=(0.63,0,0)}

% Gradient Info

\tikzset {_msueephh0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{4.5 bp } { 0 bp }  }  \pgftransformrotate{-46 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_guh1gfw47}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.589285714285715bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_cdu28vbi8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{4.5 bp } { 0 bp }  }  \pgftransformrotate{-46 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_m9spj3q8p} {150bp} {color(0bp)=(transparent!43.00000000000001);
color(37.589285714285715bp)=(transparent!43.00000000000001);
color(62.5bp)=(transparent!63);
color(100bp)=(transparent!63) }
\pgfdeclarefading{_4y2o5vc27}{\tikz \fill[shading=_m9spj3q8p,_cdu28vbi8] (0,0) rectangle (50bp,50bp); }
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
    \hspace*{-6cm}%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%uncomment if require: \path (0,593); %set diagram left start at 0, and has height of 593

%Shape: Ellipse [id:dp129388414227548]
\draw  [draw opacity=0][shading=_0leox0kss,_4pjsqdaw7] (303.54,251.58) .. controls (303.54,240.93) and (312.17,232.3) .. (322.82,232.3) .. controls (333.46,232.3) and (342.09,240.93) .. (342.09,251.58) .. controls (342.09,262.23) and (333.46,270.86) .. (322.82,270.86) .. controls (312.17,270.86) and (303.54,262.23) .. (303.54,251.58) -- cycle ;
%Shape: Ellipse [id:dp12544031951804824]
\draw  [draw opacity=0][shading=_aubufyszb,_rayp314gs] (308.45,258.51) .. controls (308.45,247.86) and (317.08,239.23) .. (327.72,239.23) .. controls (338.37,239.23) and (347,247.86) .. (347,258.51) .. controls (347,269.15) and (338.37,277.79) .. (327.72,277.79) .. controls (317.08,277.79) and (308.45,269.15) .. (308.45,258.51) -- cycle ;
%Shape: Ellipse [id:dp6428720458713857]
\draw  [draw opacity=0][shading=_4elnd7gtm,_y4crx1svf] (308.04,266.25) .. controls (308.04,255.6) and (316.67,246.97) .. (327.32,246.97) .. controls (337.96,246.97) and (346.59,255.6) .. (346.59,266.25) .. controls (346.59,276.89) and (337.96,285.52) .. (327.32,285.52) .. controls (316.67,285.52) and (308.04,276.89) .. (308.04,266.25) -- cycle ;
%Shape: Ellipse [id:dp9747373258495357]
\draw  [draw opacity=0][shading=_cwslkbl90,_5rofg47fb] (277.75,297.36) .. controls (277.75,286.71) and (286.38,278.08) .. (297.02,278.08) .. controls (307.67,278.08) and (316.3,286.71) .. (316.3,297.36) .. controls (316.3,308.01) and (307.67,316.64) .. (297.02,316.64) .. controls (286.38,316.64) and (277.75,308.01) .. (277.75,297.36) -- cycle ;
%Shape: Ellipse [id:dp8833736382160229]
\draw  [draw opacity=0][shading=_187nczpdu,_sxfdyg33n] (288.98,319.26) .. controls (288.98,308.61) and (297.61,299.98) .. (308.26,299.98) .. controls (318.91,299.98) and (327.54,308.61) .. (327.54,319.26) .. controls (327.54,329.91) and (318.91,338.54) .. (308.26,338.54) .. controls (297.61,338.54) and (288.98,329.91) .. (288.98,319.26) -- cycle ;
%Shape: Ellipse [id:dp5755174887441932]
\draw  [draw opacity=0][shading=_o5w44rhyi,_vna8046j8] (292.23,342.49) .. controls (292.23,331.84) and (300.86,323.21) .. (311.51,323.21) .. controls (322.15,323.21) and (330.78,331.84) .. (330.78,342.49) .. controls (330.78,353.14) and (322.15,361.77) .. (311.51,361.77) .. controls (300.86,361.77) and (292.23,353.14) .. (292.23,342.49) -- cycle ;
%Shape: Ellipse [id:dp1303316066415373]
\draw  [draw opacity=0][shading=_ljzw8fn0a,_btx3tjry5] (240.39,356.63) .. controls (240.39,345.99) and (249.02,337.35) .. (259.67,337.35) .. controls (270.31,337.35) and (278.94,345.99) .. (278.94,356.63) .. controls (278.94,367.28) and (270.31,375.91) .. (259.67,375.91) .. controls (249.02,375.91) and (240.39,367.28) .. (240.39,356.63) -- cycle ;
%Shape: Ellipse [id:dp564854296726014]
\draw  [draw opacity=0][shading=_u8bj4mzdb,_menf7kmgu] (248.21,400.43) .. controls (248.21,389.78) and (256.84,381.15) .. (267.49,381.15) .. controls (278.13,381.15) and (286.76,389.78) .. (286.76,400.43) .. controls (286.76,411.08) and (278.13,419.71) .. (267.49,419.71) .. controls (256.84,419.71) and (248.21,411.08) .. (248.21,400.43) -- cycle ;
%Shape: Ellipse [id:dp6759106759173003]
\draw  [draw opacity=0][shading=_3td5tqxli,_g2yuulour] (269.35,446.89) .. controls (269.35,436.24) and (277.98,427.61) .. (288.63,427.61) .. controls (299.27,427.61) and (307.91,436.24) .. (307.91,446.89) .. controls (307.91,457.53) and (299.27,466.17) .. (288.63,466.17) .. controls (277.98,466.17) and (269.35,457.53) .. (269.35,446.89) -- cycle ;
%Shape: Ellipse [id:dp7454868642792194]
\draw  [draw opacity=0][shading=_0e6dfoijv,_tu7f9ybf7] (204.31,142.82) .. controls (204.31,132.17) and (212.94,123.54) .. (223.59,123.54) .. controls (234.23,123.54) and (242.86,132.17) .. (242.86,142.82) .. controls (242.86,153.47) and (234.23,162.1) .. (223.59,162.1) .. controls (212.94,162.1) and (204.31,153.47) .. (204.31,142.82) -- cycle ;
%Shape: Ellipse [id:dp8696155083163595]
\draw  [draw opacity=0][shading=_9joh1s4qg,_kugv0aa0g] (212.34,152.3) .. controls (212.34,141.65) and (220.97,133.02) .. (231.62,133.02) .. controls (242.27,133.02) and (250.9,141.65) .. (250.9,152.3) .. controls (250.9,162.95) and (242.27,171.58) .. (231.62,171.58) .. controls (220.97,171.58) and (212.34,162.95) .. (212.34,152.3) -- cycle ;
%Shape: Ellipse [id:dp290715337436959]
\draw  [draw opacity=0][shading=_q74e9t26p,_gxavjewue] (218.34,172.91) .. controls (218.34,162.26) and (226.97,153.63) .. (237.62,153.63) .. controls (248.26,153.63) and (256.89,162.26) .. (256.89,172.91) .. controls (256.89,183.56) and (248.26,192.19) .. (237.62,192.19) .. controls (226.97,192.19) and (218.34,183.56) .. (218.34,172.91) -- cycle ;
%Shape: Ellipse [id:dp06840574353461615]
\draw  [draw opacity=0][shading=_d85mdg4lb,_v6ejr9cpd] (165.56,222.94) .. controls (165.56,212.3) and (174.19,203.66) .. (184.83,203.66) .. controls (195.48,203.66) and (204.11,212.3) .. (204.11,222.94) .. controls (204.11,233.59) and (195.48,242.22) .. (184.83,242.22) .. controls (174.19,242.22) and (165.56,233.59) .. (165.56,222.94) -- cycle ;
%Shape: Ellipse [id:dp5099109219305497]
\draw  [draw opacity=0][shading=_mp5l6gvea,_z633frs80] (177.56,262.43) .. controls (177.56,251.78) and (186.19,243.15) .. (196.84,243.15) .. controls (207.49,243.15) and (216.12,251.78) .. (216.12,262.43) .. controls (216.12,273.08) and (207.49,281.71) .. (196.84,281.71) .. controls (186.19,281.71) and (177.56,273.08) .. (177.56,262.43) -- cycle ;
%Shape: Ellipse [id:dp47239006894051105]
\draw  [draw opacity=0][shading=_9dmvyes44,_8mbzpzyzz] (190.23,302.58) .. controls (190.23,291.93) and (198.86,283.3) .. (209.51,283.3) .. controls (220.16,283.3) and (228.79,291.93) .. (228.79,302.58) .. controls (228.79,313.23) and (220.16,321.86) .. (209.51,321.86) .. controls (198.86,321.86) and (190.23,313.23) .. (190.23,302.58) -- cycle ;
%Shape: Ellipse [id:dp2936901143866749]
\draw  [draw opacity=0][shading=_s4cb77aa0,_inrstl3w2] (99.68,327.33) .. controls (99.68,316.69) and (108.31,308.06) .. (118.96,308.06) .. controls (129.6,308.06) and (138.24,316.69) .. (138.24,327.33) .. controls (138.24,337.98) and (129.6,346.61) .. (118.96,346.61) .. controls (108.31,346.61) and (99.68,337.98) .. (99.68,327.33) -- cycle ;
%Shape: Ellipse [id:dp7447494840774206]
\draw  [draw opacity=0][shading=_vmqg54jdr,_i0ivqcdiq] (111.03,403.64) .. controls (111.03,393) and (119.66,384.36) .. (130.31,384.36) .. controls (140.96,384.36) and (149.59,393) .. (149.59,403.64) .. controls (149.59,414.29) and (140.96,422.92) .. (130.31,422.92) .. controls (119.66,422.92) and (111.03,414.29) .. (111.03,403.64) -- cycle ;
%Shape: Ellipse [id:dp7236946405762484]
\draw  [draw opacity=0][shading=_a4k5yp2uq,_p2ob5oo9h] (150.36,485.28) .. controls (150.36,474.63) and (158.99,466) .. (169.64,466) .. controls (180.29,466) and (188.92,474.63) .. (188.92,485.28) .. controls (188.92,495.93) and (180.29,504.56) .. (169.64,504.56) .. controls (158.99,504.56) and (150.36,495.93) .. (150.36,485.28) -- cycle ;
%Shape: Ellipse [id:dp44258224065960117]
\draw  [draw opacity=0][shading=_fqn9gxfq6,_c1q5dsyxy] (375.03,382.58) .. controls (375.03,371.93) and (383.66,363.3) .. (394.31,363.3) .. controls (404.96,363.3) and (413.59,371.93) .. (413.59,382.58) .. controls (413.59,393.23) and (404.96,401.86) .. (394.31,401.86) .. controls (383.66,401.86) and (375.03,393.23) .. (375.03,382.58) -- cycle ;
%Shape: Ellipse [id:dp9480123683174148]
\draw  [draw opacity=0][shading=_hnk9rm7t5,_e40hmjl4h] (383.87,367.76) .. controls (383.87,357.11) and (392.5,348.48) .. (403.15,348.48) .. controls (413.8,348.48) and (422.43,357.11) .. (422.43,367.76) .. controls (422.43,378.41) and (413.8,387.04) .. (403.15,387.04) .. controls (392.5,387.04) and (383.87,378.41) .. (383.87,367.76) -- cycle ;
%Shape: Ellipse [id:dp9235106969404875]
\draw  [draw opacity=0][shading=_wcpsa44is,_vcxjud5pw] (389.89,357.44) .. controls (389.89,346.8) and (398.52,338.17) .. (409.17,338.17) .. controls (419.82,338.17) and (428.45,346.8) .. (428.45,357.44) .. controls (428.45,368.09) and (419.82,376.72) .. (409.17,376.72) .. controls (398.52,376.72) and (389.89,368.09) .. (389.89,357.44) -- cycle ;
%Shape: Ellipse [id:dp6693452263870984]
\draw  [draw opacity=0][shading=_7d7nul3bl,_zrm5mwu45] (384.3,396.74) .. controls (384.3,386.09) and (392.94,377.46) .. (403.58,377.46) .. controls (414.23,377.46) and (422.86,386.09) .. (422.86,396.74) .. controls (422.86,407.39) and (414.23,416.02) .. (403.58,416.02) .. controls (392.94,416.02) and (384.3,407.39) .. (384.3,396.74) -- cycle ;
%Shape: Ellipse [id:dp8367548906359038]
\draw  [draw opacity=0][shading=_fmuae1ial,_oa3okideq] (391.81,376.33) .. controls (391.81,365.69) and (400.44,357.06) .. (411.09,357.06) .. controls (421.74,357.06) and (430.37,365.69) .. (430.37,376.33) .. controls (430.37,386.98) and (421.74,395.61) .. (411.09,395.61) .. controls (400.44,395.61) and (391.81,386.98) .. (391.81,376.33) -- cycle ;
%Shape: Ellipse [id:dp8869347871143779]
\draw  [draw opacity=0][shading=_2ctvkyf0g,_5kcqy7x39] (396.94,361.97) .. controls (396.94,351.33) and (405.57,342.69) .. (416.22,342.69) .. controls (426.87,342.69) and (435.5,351.33) .. (435.5,361.97) .. controls (435.5,372.62) and (426.87,381.25) .. (416.22,381.25) .. controls (405.57,381.25) and (396.94,372.62) .. (396.94,361.97) -- cycle ;
%Shape: Ellipse [id:dp12449984467338127]
\draw  [draw opacity=0][shading=_tv6j6pw8v,_71tb7groi] (393.11,411.33) .. controls (393.11,400.69) and (401.74,392.05) .. (412.38,392.05) .. controls (423.03,392.05) and (431.66,400.69) .. (431.66,411.33) .. controls (431.66,421.98) and (423.03,430.61) .. (412.38,430.61) .. controls (401.74,430.61) and (393.11,421.98) .. (393.11,411.33) -- cycle ;
%Shape: Ellipse [id:dp4880200342507156]
\draw  [draw opacity=0][shading=_s6o1714va,_6fg74akqd] (398.33,385.23) .. controls (398.33,374.59) and (406.96,365.95) .. (417.6,365.95) .. controls (428.25,365.95) and (436.88,374.59) .. (436.88,385.23) .. controls (436.88,395.88) and (428.25,404.51) .. (417.6,404.51) .. controls (406.96,404.51) and (398.33,395.88) .. (398.33,385.23) -- cycle ;
%Shape: Ellipse [id:dp950980158180288]
\draw  [draw opacity=0][shading=_jt00dtbet,_no01xt5eh] (403.02,367.36) .. controls (403.02,356.71) and (411.65,348.08) .. (422.29,348.08) .. controls (432.94,348.08) and (441.57,356.71) .. (441.57,367.36) .. controls (441.57,378.01) and (432.94,386.64) .. (422.29,386.64) .. controls (411.65,386.64) and (403.02,378.01) .. (403.02,367.36) -- cycle ;
%Straight Lines [id:da8412823326776125]
\draw [line width=1.5]    (225.9,59.74) -- (495.35,414.96) ;


%Curve Lines [id:da09846116568111485]
\draw [line width=1.5]    (66.51,326.91) .. controls (142.41,240.39) and (177.33,179.67) .. (225.9,59.74) ;


%Curve Lines [id:da07601499802659573]
\draw [line width=1.5]    (131.79,530.32) .. controls (192.51,375.49) and (227.42,272.26) .. (225.9,59.74) ;


%Curve Lines [id:da4696058941923512]
\draw [line width=1.5]    (66.51,326.91) .. controls (48.3,421.03) and (68.03,477.19) .. (131.79,530.32) ;


%Straight Lines [id:da15149537792284917]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.34 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (66.51,326.91) -- (495.35,414.96) ;


%Straight Lines [id:da08563816728874263]
\draw [line width=1.5]    (131.79,530.32) -- (495.35,414.96) ;


%Shape: Polygon Curved [id:ds030445345764805398]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (225.9,59.74) .. controls (307.87,169.04) and (442.98,345.13) .. (495.35,414.96) .. controls (357.97,455.94) and (230.46,498.45) .. (131.79,530.32) .. controls (186.43,407.37) and (230.46,238.87) .. (225.9,59.74) -- cycle ;
%Shape: Polygon Curved [id:ds8387299963920368]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.13 ] (66.51,326.91) .. controls (175.81,349.68) and (323.05,378.52) .. (495.35,414.96) .. controls (357.97,455.94) and (230.46,498.45) .. (131.79,530.32) .. controls (69.55,475.68) and (48.3,431.65) .. (66.51,326.91) -- cycle ;
%Shape: Polygon Curved [id:ds11482806842321291]
\draw  [draw opacity=0][shading=_guh1gfw47,_msueephh0,path fading= _4y2o5vc27 ,fading transform={xshift=2}] (66.51,326.91) .. controls (116.61,282.89) and (177.33,182.7) .. (225.9,59.74) .. controls (233.49,235.83) and (190.99,390.67) .. (131.79,530.32) .. controls (69.55,475.68) and (48.3,431.65) .. (66.51,326.91) -- cycle ;
%Shape: Ellipse [id:dp6720767512787421]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.56,59.74) .. controls (217.56,55.14) and (221.29,51.4) .. (225.9,51.4) .. controls (230.51,51.4) and (234.25,55.14) .. (234.25,59.74) .. controls (234.25,64.35) and (230.51,68.09) .. (225.9,68.09) .. controls (221.29,68.09) and (217.56,64.35) .. (217.56,59.74) -- cycle ;
%Shape: Ellipse [id:dp8384042555065262]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.17,326.91) .. controls (58.17,322.3) and (61.9,318.57) .. (66.51,318.57) .. controls (71.12,318.57) and (74.86,322.3) .. (74.86,326.91) .. controls (74.86,331.52) and (71.12,335.26) .. (66.51,335.26) .. controls (61.9,335.26) and (58.17,331.52) .. (58.17,326.91) -- cycle ;
%Shape: Ellipse [id:dp8202543827038261]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.44,530.32) .. controls (123.44,525.72) and (127.18,521.98) .. (131.79,521.98) .. controls (136.39,521.98) and (140.13,525.72) .. (140.13,530.32) .. controls (140.13,534.93) and (136.39,538.67) .. (131.79,538.67) .. controls (127.18,538.67) and (123.44,534.93) .. (123.44,530.32) -- cycle ;
%Shape: Ellipse [id:dp01934020985772844]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487,414.96) .. controls (487,410.35) and (490.74,406.61) .. (495.35,406.61) .. controls (499.96,406.61) and (503.69,410.35) .. (503.69,414.96) .. controls (503.69,419.56) and (499.96,423.3) .. (495.35,423.3) .. controls (490.74,423.3) and (487,419.56) .. (487,414.96) -- cycle ;

% Text Node
\draw (29.38,301.27) node [scale=2.074]  {$\boldsymbol{x}_{1}$};
% Text Node
\draw (110.42,561.26) node [scale=2.074]  {$\boldsymbol{x}_{3}$};
% Text Node
\draw (263.49,19.89) node [scale=2.074]  {$\boldsymbol{x}_{4}$};
% Text Node
\draw (533.62,384.55) node [scale=2.074]  {$\boldsymbol{x}_{2}$};


\end{tikzpicture}


==> figures/shape-func-car.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7, every node/.style={scale=0.7}]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Shape: Polygon Curved [id:ds10609915160129546] 
\draw  [draw opacity=0][fill={rgb, 255:red, 202; green, 202; blue, 202 }  ,fill opacity=0.7019607843137254 ] (167,140) .. controls (238,185) and (106,205) .. (167,244) .. controls (106,221) and (97,215) .. (36.92,194.07) .. controls (114,162) and (121,159) .. (167,140) -- cycle ;
%Shape: Polygon Curved [id:ds8650429935720063] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.44 ] (37.18,66.17) .. controls (95.8,98.5) and (114.2,108.1) .. (167,140) .. controls (237,246.5) and (103.8,150.1) .. (167,244) .. controls (106,160) and (80,125) .. (37.18,66.17) -- cycle ;
%Straight Lines [id:da9033747340766862] 
\draw [line width=1.5]    (36.92,194.07) -- (226.31,115.53) ;
\draw [shift={(230,114)}, rotate = 517.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da12305316149846868] 
\draw [line width=1.5]    (36.92,194.07) -- (248.26,274.58) ;
\draw [shift={(252,276)}, rotate = 200.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6842726175466141] 
\draw [line width=1.5]    (32.91,66.17) -- (42.18,66.17) ;
%Straight Lines [id:da5139021137177209] 
\draw [line width=1.5]    (37.55,211.66) -- (37.55,15) ;
\draw [shift={(37.55,11)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da6989823378064459] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (167,197) .. controls (206,202) and (181,155) .. (167,140) ;
%Shape: Polygon Curved [id:ds04864126848574646] 
\draw  [draw opacity=0][fill={rgb, 255:red, 202; green, 202; blue, 202 }  ,fill opacity=0.91 ] (167,140) .. controls (167,161) and (167,178) .. (167,197) .. controls (184,179) and (206,161) .. (167,140) -- cycle ;
%Curve Lines [id:da34848298202049066] 
\draw [line width=0.75]    (167,197) .. controls (179,183) and (209,164) .. (167,140) ;
%Curve Lines [id:da308515171746347] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (167,244) .. controls (135,223) and (156,208) .. (167,197) ;
%Shape: Circle [id:dp08583320164327546] 
\draw  [fill={rgb, 255:red, 136; green, 136; blue, 136 }  ,fill opacity=1 ][line width=1.5]  (164,140) .. controls (164,138.34) and (165.34,137) .. (167,137) .. controls (168.66,137) and (170,138.34) .. (170,140) .. controls (170,141.66) and (168.66,143) .. (167,143) .. controls (165.34,143) and (164,141.66) .. (164,140) -- cycle ;
%Curve Lines [id:da1980152164672202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (87,277) .. controls (93.86,267.2) and (98.8,256.44) .. (138.52,257.9) ;
\draw [shift={(141,258)}, rotate = 182.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6791728223051512] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (220,78) .. controls (198.03,81.82) and (191.57,92.94) .. (180.59,109.61) ;
\draw [shift={(179,112)}, rotate = 303.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da379446222475778] 
\draw    (37.18,66.17) -- (167,244) ;
%Straight Lines [id:da851895373140632] 
\draw    (37.18,66.17) -- (167,140) ;
%Straight Lines [id:da9992283530864257] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (167,140) -- (195,155) ;
%Straight Lines [id:da49971421942456073] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (167,244) -- (185,269) ;
%Curve Lines [id:da446376471524655] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (192.09,191.21) .. controls (213.79,199.74) and (232.59,206.74) .. (245,180) ;
\draw [shift={(189,190)}, rotate = 21.37] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da3460884950064924] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (167,244) .. controls (134,197) and (153,196) .. (167,197) ;
%Straight Lines [id:da37419512307385383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (167,244) -- (167,140) ;
%Shape: Circle [id:dp4928041570528039] 
\draw  [fill={rgb, 255:red, 136; green, 136; blue, 136 }  ,fill opacity=1 ][line width=1.5]  (164,244) .. controls (164,242.34) and (165.34,241) .. (167,241) .. controls (168.66,241) and (170,242.34) .. (170,244) .. controls (170,245.66) and (168.66,247) .. (167,247) .. controls (165.34,247) and (164,245.66) .. (164,244) -- cycle ;
%Shape: Circle [id:dp1487383150224839] 
\draw  [fill={rgb, 255:red, 136; green, 136; blue, 136 }  ,fill opacity=1 ][line width=1.5]  (33.92,194.07) .. controls (33.92,192.42) and (35.26,191.07) .. (36.92,191.07) .. controls (38.58,191.07) and (39.92,192.42) .. (39.92,194.07) .. controls (39.92,195.73) and (38.58,197.07) .. (36.92,197.07) .. controls (35.26,197.07) and (33.92,195.73) .. (33.92,194.07) -- cycle ;
%Shape: Circle [id:dp4359444245844073] 
\draw  [fill={rgb, 255:red, 136; green, 136; blue, 136 }  ,fill opacity=1 ][line width=1.5]  (164,140) .. controls (164,138.34) and (165.34,137) .. (167,137) .. controls (168.66,137) and (170,138.34) .. (170,140) .. controls (170,141.66) and (168.66,143) .. (167,143) .. controls (165.34,143) and (164,141.66) .. (164,140) -- cycle ;

% Text Node
\draw (80.12,46.09) node  [font=\large]  {$\phi ( x,y)$};
% Text Node
\draw (21.29,64.17) node  [font=\normalsize]  {$1$};
% Text Node
\draw (23.05,190.06) node  [font=\normalsize]  {$0$};
% Text Node
\draw (267,165) node  [font=\normalsize]  {$\textcolor[rgb]{0.97,0,0}{\phi }\textcolor[rgb]{0.97,0,0}{(}\mathbf{\textcolor[rgb]{0.97,0,0}{x}}\textcolor[rgb]{0.97,0,0}{)}\textcolor[rgb]{0.97,0,0}{\ \neq 0}$};
% Text Node
\draw (169.12,121.09) node  [font=\large]  {$\boldsymbol{x}_{2}$};
% Text Node
\draw (158.12,258.09) node  [font=\large]  {$\boldsymbol{x}_{1}$};
% Text Node
\draw (83,293) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{\phi }\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{\boldsymbol{x}}\textcolor[rgb]{0,0,0}{_{1}}\textcolor[rgb]{0,0,0}{)}\textcolor[rgb]{0,0,0}{\ =0}$};
% Text Node
\draw (240,288) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (237,128) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (268,75) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{\phi }\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{\boldsymbol{x}}\textcolor[rgb]{0,0,0}{_{2}}\textcolor[rgb]{0,0,0}{)}\textcolor[rgb]{0,0,0}{\ =0}$};


\end{tikzpicture}

==> figures/shape-func-noncar.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7, every node/.style={scale=0.7}]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Shape: Polygon Curved [id:ds16107164889429648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 202; green, 202; blue, 202 }  ,fill opacity=0.7019607843137254 ] (169,138) .. controls (240,183) and (108,203) .. (169,242) .. controls (108,219) and (99,213) .. (38.92,192.07) .. controls (116,160) and (123,157) .. (169,138) -- cycle ;
%Straight Lines [id:da05155435907087069] 
\draw [line width=1.5]    (38.92,192.07) -- (228.31,113.53) ;
\draw [shift={(232,112)}, rotate = 517.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8180361936748899] 
\draw [line width=1.5]    (38.92,192.07) -- (250.26,272.58) ;
\draw [shift={(254,274)}, rotate = 200.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da24031804588854766] 
\draw [line width=1.5]    (34.91,64.17) -- (44.18,64.17) ;
%Straight Lines [id:da2669542621456529] 
\draw [line width=1.5]    (39.55,209.66) -- (39.55,13) ;
\draw [shift={(39.55,9)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Polygon Curved [id:ds06262283485982834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 202; green, 202; blue, 202 }  ,fill opacity=0.91 ] (169,138) .. controls (169,159) and (169,176) .. (169,195) .. controls (186,177) and (208,159) .. (169,138) -- cycle ;
%Curve Lines [id:da728332988065151] 
\draw [line width=0.75]    (169,195) .. controls (181,181) and (211,162) .. (169,138) ;
%Curve Lines [id:da3288567058401517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.37 ][line width=0.75]    (169,242) .. controls (137,221) and (158,206) .. (169,195) ;
%Shape: Circle [id:dp5687815545828263] 
\draw  [fill={rgb, 255:red, 136; green, 136; blue, 136 }  ,fill opacity=1 ][line width=1.5]  (166,138) .. controls (166,136.34) and (167.34,135) .. (169,135) .. controls (170.66,135) and (172,136.34) .. (172,138) .. controls (172,139.66) and (170.66,141) .. (169,141) .. controls (167.34,141) and (166,139.66) .. (166,138) -- cycle ;
%Curve Lines [id:da2393792834842403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (89,275) .. controls (95.86,265.2) and (100.8,254.44) .. (140.52,255.9) ;
\draw [shift={(143,256)}, rotate = 182.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da34197687885855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (222,76) .. controls (200.03,79.82) and (193.57,90.94) .. (182.59,107.61) ;
\draw [shift={(181,110)}, rotate = 303.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6895773235085638] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (183.09,186.21) .. controls (204.79,194.74) and (223.59,201.74) .. (236,175) ;
\draw [shift={(180,185)}, rotate = 21.37] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9940079569147844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (169,242) -- (169,138) ;
%Shape: Circle [id:dp5443029132004915] 
\draw  [fill={rgb, 255:red, 136; green, 136; blue, 136 }  ,fill opacity=1 ][line width=1.5]  (166,242) .. controls (166,240.34) and (167.34,239) .. (169,239) .. controls (170.66,239) and (172,240.34) .. (172,242) .. controls (172,243.66) and (170.66,245) .. (169,245) .. controls (167.34,245) and (166,243.66) .. (166,242) -- cycle ;
%Shape: Circle [id:dp17197064736387602] 
\draw  [fill={rgb, 255:red, 136; green, 136; blue, 136 }  ,fill opacity=1 ][line width=1.5]  (166,138) .. controls (166,136.34) and (167.34,135) .. (169,135) .. controls (170.66,135) and (172,136.34) .. (172,138) .. controls (172,139.66) and (170.66,141) .. (169,141) .. controls (167.34,141) and (166,139.66) .. (166,138) -- cycle ;
%Shape: Circle [id:dp5588710495564213] 
\draw  [fill={rgb, 255:red, 136; green, 136; blue, 136 }  ,fill opacity=1 ][line width=1.5]  (35.92,192.07) .. controls (35.92,190.42) and (37.26,189.07) .. (38.92,189.07) .. controls (40.58,189.07) and (41.92,190.42) .. (41.92,192.07) .. controls (41.92,193.73) and (40.58,195.07) .. (38.92,195.07) .. controls (37.26,195.07) and (35.92,193.73) .. (35.92,192.07) -- cycle ;
%Shape: Polygon Curved [id:ds09507974761638294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.44 ] (39.18,64.17) .. controls (98,96) and (115,107) .. (169,138) .. controls (240,183) and (107,200) .. (169,242) .. controls (108,158) and (82,123) .. (39.18,64.17) -- cycle ;
%Curve Lines [id:da6725739517288285] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (169,242) .. controls (106,199) and (241,183) .. (169,138) ;

% Text Node
\draw (82.12,44.09) node  [font=\large]  {$\phi ( x,y)$};
% Text Node
\draw (23.29,62.17) node  [font=\normalsize]  {$1$};
% Text Node
\draw (25.05,188.06) node  [font=\normalsize]  {$0$};
% Text Node
\draw (256,161) node  [font=\normalsize]  {$\textcolor[rgb]{0.97,0,0}{\phi }\textcolor[rgb]{0.97,0,0}{(}\mathbf{\textcolor[rgb]{0.97,0,0}{x}}\textcolor[rgb]{0.97,0,0}{)}\textcolor[rgb]{0.97,0,0}{\ =0}$};
% Text Node
\draw (171.12,119.09) node  [font=\large]  {$\boldsymbol{x}_{2}$};
% Text Node
\draw (160.12,256.09) node  [font=\large]  {$\boldsymbol{x}_{1}$};
% Text Node
\draw (86,291) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{\phi }\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{\boldsymbol{x}}\textcolor[rgb]{0,0,0}{_{1}}\textcolor[rgb]{0,0,0}{)}\textcolor[rgb]{0,0,0}{\ =0}$};
% Text Node
\draw (242,286) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (239,126) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (270,73) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{\phi }\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{\boldsymbol{x}}\textcolor[rgb]{0,0,0}{_{2}}\textcolor[rgb]{0,0,0}{)}\textcolor[rgb]{0,0,0}{\ =0}$};


\end{tikzpicture}

==> figures/space-time-nefem-element.tikz <==


% Gradient Info

\tikzset {_n93zw4t5p/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{3.5 bp } { -29.5 bp }  }  \pgftransformrotate{-354 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zayis4hkp}{150bp}{rgb(0bp)=(0,0,0);
rgb(37.5bp)=(0,0,0);
rgb(49.55357142857143bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_yqtter8rx/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{3.5 bp } { -29.5 bp }  }  \pgftransformrotate{-354 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_mqk2p35pf} {150bp} {color(0bp)=(transparent!50);
color(37.5bp)=(transparent!50);
color(49.55357142857143bp)=(transparent!83);
color(62.5bp)=(transparent!50);
color(100bp)=(transparent!50) }
\pgfdeclarefading{_zoamf0ymh}{\tikz \fill[shading=_mqk2p35pf,_yqtter8rx] (0,0) rectangle (50bp,50bp); }
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,543); %set diagram left start at 0, and has height of 543

%Straight Lines [id:da7149993056089992]
\draw [line width=2.25]    (555.03,381.61) -- (480.01,356.6) ;

\draw [shift={(558.82,382.87)}, rotate = 198.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Polygon Curved [id:ds8358038871065803]
\draw  [fill={rgb, 255:red, 88; green, 88; blue, 88 }  ,fill opacity=0.2 ][line width=0.75]  (211.47,194.6) .. controls (316.48,209.18) and (381.43,192.4) .. (427.47,131.84) .. controls (333.99,109.21) and (303.35,100.45) .. (257.04,89.51) .. controls (232.56,144.96) and (232.56,145.69) .. (211.47,194.6) -- cycle ;
%Straight Lines [id:da40569016121663926]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (257.04,282.51) -- (480.01,356.6) ;


%Straight Lines [id:da3275528744140239]
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (257.04,89.51) -- (257.04,282.51) ;
\draw [shift={(257.04,282.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(257.04,89.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Shape: Polygon Curved [id:ds7795023964699277]
\path  [shading=_zayis4hkp,_n93zw4t5p,path fading= _zoamf0ymh ,fading transform={xshift=2}] (211.47,194.6) .. controls (313.63,212.11) and (388.06,185.84) .. (427.47,131.84) .. controls (470.54,316.76) and (443.1,197.08) .. (480.01,356.6) .. controls (423.25,426.51) and (352.03,470.29) .. (214.39,439.79) .. controls (213.08,339.52) and (213.08,277.64) .. (211.47,194.6) -- cycle ; % for fading
 \draw  [line width=1.5]  (211.47,194.6) .. controls (313.63,212.11) and (388.06,185.84) .. (427.47,131.84) .. controls (470.54,316.76) and (443.1,197.08) .. (480.01,356.6) .. controls (423.25,426.51) and (352.03,470.29) .. (214.39,439.79) .. controls (213.08,339.52) and (213.08,277.64) .. (211.47,194.6) -- cycle ; % for border

%Straight Lines [id:da2575325769031802]
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (257.04,282.51) -- (214.39,439.79) ;
\draw [shift={(214.39,439.79)}, rotate = 105.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;

%Straight Lines [id:da76704059635364]
\draw    (427.47,131.84) -- (480.01,356.6) ;
\draw [shift={(480.01,356.6)}, rotate = 76.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(427.47,131.84)}, rotate = 76.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9994342068426787]
\draw    (211.47,194.6) -- (214.39,439.79) ;
\draw [shift={(214.39,439.79)}, rotate = 89.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(211.47,194.6)}, rotate = 89.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2952023454225874]
\draw [line width=2.25]    (257.04,29.3) -- (257.04,89.51) ;

\draw [shift={(257.04,25.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6201306211100919]
\draw [line width=0.75]    (257.04,89.51) -- (427.47,131.84) ;
\draw [shift={(427.47,131.84)}, rotate = 13.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da12032691285818853]
\draw [line width=0.75]    (257.04,89.51) -- (211.47,194.6) ;
\draw [shift={(211.47,194.6)}, rotate = 113.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da4762632084710958]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (194.11,514.57) -- (214.39,439.79) ;

\draw [shift={(193.06,518.43)}, rotate = 285.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Curve Lines [id:da0054936177399631525]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (211.47,194.6) .. controls (299.04,213.57) and (390.98,187.3) .. (427.47,131.84) ;
\draw [shift={(427.47,131.84)}, rotate = 303.34] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(211.47,194.6)}, rotate = 12.23] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Curve Lines [id:da318455176192487]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (214.39,439.79) .. controls (353.04,470.44) and (428.93,423.74) .. (480.01,356.6) ;
\draw [shift={(480.01,356.6)}, rotate = 307.27] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(214.39,439.79)}, rotate = 12.46] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;

% Text Node
\draw (223.35,514.34) node [scale=1.7280000000000002]  {\huge$x$};
% Text Node
\draw (574.08,407.26) node [scale=1.7280000000000002]  {\huge$y$};
% Text Node
\draw (232.19,15.63) node [scale=1.7280000000000002]  {\huge$t$};
% Text Node
\draw (495.38,131.16) node [scale=1.44,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {\LARGE$\boldsymbol{x}_{u}\left(\theta _{4}\right)$};
% Text Node
\draw (296.48,68.73) node [scale=1.44,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {\LARGE$t^{n+1}$};
% Text Node
\draw (533.32,328) node [scale=1.44,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {\LARGE$\boldsymbol{x}_{l}\left(\theta _{2}\right)$};
% Text Node
\draw (281.62,258.92) node [scale=1.44,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {\LARGE$t^{n}$};
% Text Node
\draw (150.38,195.16) node [scale=1.44,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {\LARGE$\boldsymbol{x}_{u}\left(\theta _{3}\right)$};
% Text Node
\draw (154.38,440.16) node [scale=1.44,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {\LARGE$\boldsymbol{x}_{l}\left(\theta _{1}\right)$};
% Text Node
\draw (368.38,473.16) node [scale=1.44,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {\LARGE$\boldsymbol{C}_{l}\left(\theta _{l}\right)$};
% Text Node
\draw (365.38,218.16) node [scale=1.44,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {\LARGE$\boldsymbol{C}_{u}\left(\theta _{u}\right)$};


\end{tikzpicture}


==> figures/space-time-slab.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242

%Straight Lines [id:da8640152417205643] 
\draw [line width=1.5]    (200.02,194.92) -- (228,165.54) ;
%Straight Lines [id:da4282942651429913] 
\draw [line width=1.5]    (228,165.54) -- (235.55,204.43) ;
%Straight Lines [id:da3183782727211326] 
\draw [line width=1.5]    (228,165.54) -- (229.53,76.75) ;
%Straight Lines [id:da6996981765829909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (167.55,77.55) -- (158.4,166.44) ;
%Straight Lines [id:da38293498117444447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (224.05,42.75) -- (220.72,128.06) ;
%Straight Lines [id:da11628454529315524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (254.45,50.5) -- (255.97,136.17) ;
%Straight Lines [id:da6372754094958872] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (284.9,59.2) -- (290.15,145.9) ;
%Straight Lines [id:da36259828622750834] 
\draw [line width=2.25]    (99.23,122.39) -- (131.13,129.75) ;
\draw [shift={(136,130.88)}, rotate = 192.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Polygon Curved [id:ds9157807223676337] 
\draw  [fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=0.5, rounded corners = 1][line width=1.5]  (332.33,137.29) .. controls (278.91,170.58) and (237.51,103.72) .. (187.55,137.29) .. controls (170.09,155.19) and (153.87,170.86) .. (129.25,195.59) .. controls (177.36,163.03) and (226.32,228.48) .. (274.03,195.59) .. controls (299.89,170.3) and (314.99,153.52) .. (332.33,137.29) -- cycle ;
%Straight Lines [id:da22892624953544072] 
\draw    (129.25,195.59) -- (187.55,137.29) ;
%Straight Lines [id:da9472076445119341] 
\draw    (274.03,195.59) -- (332.33,137.29) ;
%Straight Lines [id:da17751167782710198] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (158.4,166.44) -- (167.01,185.68) ;
%Straight Lines [id:da35890283201952067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (167.01,185.68) -- (193.87,156.87) ;
%Straight Lines [id:da811966758893196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.02,194.92) -- (193.87,156.87) ;
%Straight Lines [id:da754238550625626] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.02,194.92) -- (228,165.54) ;
%Straight Lines [id:da5959500952255029] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235.55,204.43) -- (228,165.54) ;
%Straight Lines [id:da30187362131041096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235.55,204.43) -- (261,175.05) ;
%Straight Lines [id:da356180874211259] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.03,195.59) -- (261,175.05) ;
%Straight Lines [id:da46516389135718683] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.87,156.87) -- (158.4,166.44) ;
%Straight Lines [id:da2428474252313496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228,165.54) -- (193.87,156.87) ;
%Straight Lines [id:da2121526144676057] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (261,175.05) -- (228,165.54) ;
%Straight Lines [id:da6153246083751478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.18,166.44) -- (261,175.05) ;
%Straight Lines [id:da48577029211137646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187.55,137.29) -- (193.87,156.87) ;
%Straight Lines [id:da9354554963056275] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.87,156.87) -- (220.72,128.06) ;
%Straight Lines [id:da14969449180707006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228,165.54) -- (221.84,127.5) ;
%Straight Lines [id:da38932195684133564] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228,165.54) -- (255.97,136.17) ;
%Straight Lines [id:da663540761180043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (261,175.05) -- (255.97,136.17) ;
%Straight Lines [id:da11860109572265876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (261,175.05) -- (290.15,145.9) ;
%Straight Lines [id:da5223484398278533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.18,166.44) -- (290.15,145.9) ;
%Straight Lines [id:da3622329034914967] 
\draw [line width=1.5]    (141.5,103.61) -- (129.25,195.59) ;
%Straight Lines [id:da8961637358265265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 138; blue, 138 }  ,fill opacity=1 ][line width=0.75]    (193.61,51.5) -- (187.55,137.29) ;
%Straight Lines [id:da5533539996341627] 
\draw [line width=1.5]    (270.89,103.61) -- (274.03,195.59) ;
%Shape: Polygon Curved [id:ds5039904899035347] 
\draw  [fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=0.69, rounded corners = 2 ][line width=1.5]  (323,51.5) .. controls (275.25,81.25) and (238.25,21.5) .. (193.61,51.5) .. controls (178,67.5) and (163.5,81.5) .. (141.5,103.61) .. controls (184.5,74.5) and (228.25,133) .. (270.89,103.61) .. controls (294,81) and (307.5,66) .. (323,51.5) -- cycle ;
%Shape: Polygon Curved [id:ds5299312393675111] 
\draw  [fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=0.89 ][line width=1.5]  (270.54,103.61) .. controls (224.2,132.6) and (185.6,73.8) .. (141.14,103.61) .. controls (137.39,132) and (133.64,166.75) .. (128.89,195.59) .. controls (177.01,163.03) and (225.96,228.48) .. (273.68,195.59) .. controls (272.64,165.5) and (271.39,137) .. (270.54,103.61) -- cycle ;
%Straight Lines [id:da03650882321802784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (175.25,94.75) -- (167.01,185.68) ;
%Straight Lines [id:da21232830507577016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (204.75,103) -- (200.02,194.92) ;
%Straight Lines [id:da16929659147968124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (236.5,111.5) -- (235.55,204.43) ;
%Straight Lines [id:da3661062154614496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (167.55,77.55) -- (175.22,94.75) ;
%Straight Lines [id:da0027581209320821642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (175.22,94.75) -- (199.14,69) ;
%Straight Lines [id:da16688996103566323] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (204.62,103) -- (199.14,69) ;
%Straight Lines [id:da3690157390432477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (204.62,103) -- (229.53,76.75) ;
%Straight Lines [id:da3974601779000194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (236.26,111.5) -- (229.53,76.75) ;
%Straight Lines [id:da15168872999359073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (236.26,111.5) -- (258.93,85.25) ;
%Straight Lines [id:da9861647024544051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (270.54,103.61) -- (258.93,85.25) ;
%Straight Lines [id:da22861025061498896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (199.14,69) -- (167.55,77.55) ;
%Straight Lines [id:da7247797982044365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (229.53,76.75) -- (199.14,69) ;
%Straight Lines [id:da56931197941425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (258.93,85.25) -- (229.53,76.75) ;
%Straight Lines [id:da23004898462847445] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (295.2,78.8) -- (258.93,85.25) ;
%Straight Lines [id:da40642480337725284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (193.52,51.5) -- (199.14,69) ;
%Straight Lines [id:da4243545859104987] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (199.14,69) -- (223.06,43.25) ;
%Straight Lines [id:da39003518508311286] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (229.53,76.75) -- (224.05,42.75) ;
%Straight Lines [id:da20595388566701633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (229.53,76.75) -- (254.45,50.5) ;
%Straight Lines [id:da5547284707849321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (258.93,85.25) -- (254.45,50.5) ;
%Straight Lines [id:da5018679362718461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (258.93,85.25) -- (284.9,59.2) ;
%Straight Lines [id:da6382152686724039] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (295.2,78.8) -- (284.9,59.2) ;
%Shape: Polygon [id:ds7757456755910398] 
\draw  [fill={rgb, 255:red, 189; green, 189; blue, 189 }  ,fill opacity=0.89 ][line width=1.5]  (322.64,51.5) -- (331.98,137.29) -- (273.68,195.59) -- (270.54,103.61) -- cycle ;
%Straight Lines [id:da3048518830948064] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (295.2,78.8) -- (303.18,166.44) ;
%Straight Lines [id:da08706870582196191] 
\draw [line width=1.5]    (204.75,103) -- (229.53,76.75) ;
%Straight Lines [id:da12852913775335728] 
\draw [line width=1.5]    (236.26,111.5) -- (229.53,76.75) ;
%Straight Lines [id:da5024659299371893] 
\draw [line width=1.5]    (200.02,194.92) -- (204.75,103) ;
%Straight Lines [id:da8950968423363562] 
\draw [line width=1.5]    (235.55,204.43) -- (236.5,111.5) ;
%Shape: Polygon [id:ds8282109517977827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 95; blue, 95 }  ,fill opacity=0.58 ] (229.53,76.75) -- (236.26,111.5) -- (235.55,204.43) -- (200.02,194.92) -- (204.62,103) -- cycle ;
%Shape: Polygon [id:ds6825795569783109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 5; green, 5; blue, 5 }  ,fill opacity=0.07 ] (228,165.54) -- (235.55,204.43) -- (215.67,200.67) -- (200.02,194.92) -- cycle ;
%Curve Lines [id:da616953062345498] 
\draw [line width=2.25]    (280.02,45.44) .. controls (293.67,28.51) and (305.59,18.93) .. (340,18) ;
\draw [shift={(276.89,49.39)}, rotate = 307.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da734272976955669] 
\draw [line width=2.25]    (336.67,209.35) .. controls (318.57,209.03) and (307.79,201.73) .. (296.85,186.87) ;
\draw [shift={(293.99,182.82)}, rotate = 415.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Curve Lines [id:da8811556624365873] 
\draw [line width=2.25]    (218.46,181.75) .. controls (206.28,206.33) and (192.5,224.06) .. (169,225) ;
\draw [shift={(220.78,176.96)}, rotate = 115.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7506251624912524] 
\draw [line width=1.5]    (31.91,211.72) -- (60.17,183.46) ;
\draw [shift={(63,180.64)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da20496441722826964] 
\draw [line width=1.5]    (31.91,211.72) -- (72,211.72) ;
\draw [shift={(76,211.72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7177463312658384] 
\draw [line width=1.5]    (31.91,172) -- (31.91,211.72) ;
\draw [shift={(31.91,168)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;


% Text Node
\draw (79.16,117.74) node  [font=\Large]  {$P_{n}$};
% Text Node
\draw (361.57,208.56) node  [font=\Large]  {$\Omega _{n}$};
% Text Node
\draw (372.96,18.99) node  [font=\Large]  {$\Omega _{n+1}$};
% Text Node
\draw (142.42,223.68) node  [font=\Large]  {$Q^{e}_{n}$};
% Text Node
\draw (89.89,209) node  [font=\large]  {$x$};
% Text Node
\draw (71.89,165.37) node  [font=\large]  {$y$};
% Text Node
\draw (17.95,159.69) node  [font=\large]  {$t$};


\end{tikzpicture}

==> figures/spline-based-methods.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,672); %set diagram left start at 0, and has height of 672

%Shape: Polygon Curved [id:ds34670300159841605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 176; green, 213; blue, 255 }  ,fill opacity=1 ] (524.67,222.63) .. controls (567.59,226.03) and (573.47,229.62) .. (593.9,254.96) .. controls (528.57,277.62) and (496.73,288.99) .. (466.74,363.68) .. controls (439.22,332.34) and (443.95,324.67) .. (444.1,298.07) .. controls (457.07,223.22) and (513.25,224.27) .. (524.67,222.63) -- cycle ;
%Curve Lines [id:da28136151284539457] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (466.68,364.4) .. controls (485.69,304.37) and (533.52,270.13) .. (593.9,254.96) ;
%Straight Lines [id:da5858683014479789] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (506.67,238.7) -- (582.99,257.51) ;
%Straight Lines [id:da33162445253583517] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (584.94,244.32) -- (582.99,257.51) ;
%Straight Lines [id:da9599073178291981] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (472.18,346.92) -- (453.08,346.48) ;
%Straight Lines [id:da6329680696713489] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (456.92,281.97) -- (472.18,346.92) ;
%Straight Lines [id:da6881629115033854] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (506.67,238.7) -- (456.92,281.97) ;
%Straight Lines [id:da053184762474862035] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (541.15,222.8) -- (506.67,238.7) ;
%Straight Lines [id:da15918798253937894] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (456.92,281.97) -- (443.29,301.78) ;
%Straight Lines [id:da05629434213247375] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (446.53,280.71) -- (456.92,281.97) ;
%Straight Lines [id:da3532528266206385] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (458.28,256.96) -- (456.92,281.97) ;
%Straight Lines [id:da6634535779589132] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (506.67,238.7) -- (483.2,234.63) ;
%Straight Lines [id:da673579043208391] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (507.43,224.8) -- (506.67,238.7) ;
%Straight Lines [id:da2995484484305613] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (472.18,346.92) -- (507.53,299.37) ;
%Straight Lines [id:da7919109065447019] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (469.14,367.71) -- (472.18,346.92) ;
%Straight Lines [id:da0831111163481586] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (582.99,257.51) -- (597.62,257.61) ;
%Shape: Ellipse [id:dp32494968773222555] 
\draw  [color={rgb, 255:red, 97; green, 97; blue, 97 }  ,draw opacity=1 ][line width=3]  (443.29,301.78) .. controls (445.84,255.16) and (485.7,219.44) .. (532.32,221.98) .. controls (578.94,224.53) and (614.67,264.39) .. (612.12,311.02) .. controls (609.57,357.64) and (569.71,393.36) .. (523.09,390.82) .. controls (476.47,388.27) and (440.74,348.41) .. (443.29,301.78) -- cycle ;
%Shape: Ellipse [id:dp2444727984198345] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (470.71,346.43) .. controls (470.98,345.62) and (471.86,345.18) .. (472.67,345.45) .. controls (473.48,345.72) and (473.92,346.59) .. (473.65,347.41) .. controls (473.38,348.22) and (472.5,348.66) .. (471.69,348.39) .. controls (470.88,348.12) and (470.44,347.24) .. (470.71,346.43) -- cycle ;
%Shape: Ellipse [id:dp8706593156558877] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (455.45,281.48) .. controls (455.72,280.67) and (456.59,280.23) .. (457.41,280.5) .. controls (458.22,280.77) and (458.66,281.65) .. (458.39,282.46) .. controls (458.12,283.27) and (457.24,283.71) .. (456.43,283.44) .. controls (455.62,283.17) and (455.18,282.29) .. (455.45,281.48) -- cycle ;
%Shape: Ellipse [id:dp999518528388319] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (505.2,238.21) .. controls (505.47,237.4) and (506.35,236.96) .. (507.16,237.23) .. controls (507.97,237.5) and (508.41,238.38) .. (508.14,239.19) .. controls (507.87,240) and (506.99,240.44) .. (506.18,240.17) .. controls (505.37,239.9) and (504.93,239.02) .. (505.2,238.21) -- cycle ;
%Shape: Ellipse [id:dp9992714965840459] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (581.52,257.02) .. controls (581.79,256.21) and (582.67,255.77) .. (583.48,256.04) .. controls (584.29,256.31) and (584.73,257.18) .. (584.46,258) .. controls (584.19,258.81) and (583.31,259.25) .. (582.5,258.98) .. controls (581.69,258.71) and (581.25,257.83) .. (581.52,257.02) -- cycle ;
%Straight Lines [id:da6050257211659624] 
\draw [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (593.9,254.96) -- (541.4,260.79) ;
%Straight Lines [id:da593276494565457] 
\draw [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (541.4,260.79) -- (476.5,315.25) ;
%Straight Lines [id:da4654533239771901] 
\draw [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (466.74,363.68) -- (476.5,315.25) ;
%Shape: Ellipse [id:dp13555666918661946] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 161; blue, 161 }  ,fill opacity=1 ][line width=2.25]  (474.03,314.43) .. controls (474.48,313.06) and (475.95,312.33) .. (477.32,312.78) .. controls (478.68,313.23) and (479.42,314.7) .. (478.96,316.07) .. controls (478.51,317.43) and (477.04,318.17) .. (475.68,317.71) .. controls (474.31,317.26) and (473.58,315.79) .. (474.03,314.43) -- cycle ;
%Shape: Ellipse [id:dp5001840393961181] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 161; blue, 161 }  ,fill opacity=1 ][line width=2.25]  (538.93,259.97) .. controls (539.38,258.6) and (540.86,257.87) .. (542.22,258.32) .. controls (543.58,258.77) and (544.32,260.24) .. (543.87,261.61) .. controls (543.41,262.97) and (541.94,263.71) .. (540.58,263.25) .. controls (539.22,262.8) and (538.48,261.33) .. (538.93,259.97) -- cycle ;
%Straight Lines [id:da5428542086300965] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (507.53,299.37) -- (582.99,257.51) ;
%Straight Lines [id:da33497838639107225] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (507.53,299.37) -- (506.67,238.7) ;
%Straight Lines [id:da28245444198519665] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (456.92,281.97) -- (507.53,299.37) ;
%Shape: Ellipse [id:dp7851869857654983] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (506.06,298.88) .. controls (506.33,298.07) and (507.21,297.63) .. (508.02,297.9) .. controls (508.83,298.17) and (509.27,299.05) .. (509,299.86) .. controls (508.73,300.67) and (507.86,301.11) .. (507.04,300.84) .. controls (506.23,300.57) and (505.79,299.7) .. (506.06,298.88) -- cycle ;


%Shape: Polygon Curved [id:ds5529554695321439] 
\draw  [draw opacity=0][fill={rgb, 255:red, 176; green, 213; blue, 255 }  ,fill opacity=1 ] (524.99,9.79) .. controls (563.19,7.84) and (576.04,19.95) .. (594.23,42.13) .. controls (534.12,57.49) and (487.6,86.76) .. (467.07,150.84) .. controls (448.97,132.64) and (443.87,111.19) .. (444.02,84.59) .. controls (458.66,11.15) and (513.57,11.43) .. (524.99,9.79) -- cycle ;
%Straight Lines [id:da008665732408760674] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (506.99,25.86) -- (583.32,44.67) ;
%Straight Lines [id:da7339494472213075] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (457.24,69.14) -- (507.86,86.54) ;
%Straight Lines [id:da15893799876269066] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (585.26,31.48) -- (583.32,44.67) ;
%Straight Lines [id:da537846339350273] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (507.86,86.54) -- (506.99,25.86) ;
%Straight Lines [id:da812681369970671] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (506.99,25.86) -- (457.24,69.14) ;
%Straight Lines [id:da43538799453759447] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (541.48,9.97) -- (506.99,25.86) ;
%Straight Lines [id:da6489191173490887] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (457.24,69.14) -- (443.62,88.95) ;
%Straight Lines [id:da4513215696855304] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (446.86,67.87) -- (457.24,69.14) ;
%Straight Lines [id:da6365012486486099] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (458.61,44.12) -- (457.24,69.14) ;
%Straight Lines [id:da16922831263686766] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (506.99,25.86) -- (483.52,21.79) ;
%Straight Lines [id:da16497858037377355] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (507.75,11.97) -- (506.99,25.86) ;
%Straight Lines [id:da47032421503110533] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (469.47,154.87) -- (472.51,134.08) ;
%Curve Lines [id:da33289516316213885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (467.07,150.84) .. controls (486.08,90.81) and (533.85,57.3) .. (594.23,42.13) ;
%Shape: Ellipse [id:dp11562516576349058] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (506.39,86.05) .. controls (506.66,85.24) and (507.54,84.8) .. (508.35,85.07) .. controls (509.16,85.34) and (509.6,86.21) .. (509.33,87.03) .. controls (509.06,87.84) and (508.18,88.28) .. (507.37,88.01) .. controls (506.56,87.74) and (506.12,86.86) .. (506.39,86.05) -- cycle ;
%Shape: Ellipse [id:dp8241530183487884] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (455.77,68.65) .. controls (456.04,67.84) and (456.92,67.4) .. (457.73,67.67) .. controls (458.54,67.94) and (458.98,68.81) .. (458.71,69.62) .. controls (458.44,70.44) and (457.57,70.87) .. (456.75,70.6) .. controls (455.94,70.33) and (455.5,69.46) .. (455.77,68.65) -- cycle ;
%Shape: Ellipse [id:dp2100316261183588] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (505.53,25.38) .. controls (505.8,24.56) and (506.67,24.13) .. (507.48,24.39) .. controls (508.29,24.66) and (508.73,25.54) .. (508.46,26.35) .. controls (508.19,27.16) and (507.32,27.6) .. (506.51,27.33) .. controls (505.7,27.06) and (505.26,26.19) .. (505.53,25.38) -- cycle ;
%Straight Lines [id:da1329745972579761] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 161; blue, 161 }  ,fill opacity=1 ][line width=3]    (476.5,117.92) -- (549,53.59) ;
%Straight Lines [id:da8071569024757546] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 161; blue, 161 }  ,fill opacity=1 ][line width=3]    (467,151.57) -- (476.5,117.92) ;
%Straight Lines [id:da20731435423967004] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 161; blue, 161 }  ,fill opacity=1 ][line width=3]    (594.23,42.13) -- (549,53.59) ;
%Shape: Ellipse [id:dp8968892142042826] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 161; blue, 161 }  ,fill opacity=1 ][line width=2.25]  (473.34,116.87) .. controls (473.92,115.13) and (475.8,114.18) .. (477.55,114.76) .. controls (479.29,115.34) and (480.23,117.22) .. (479.65,118.97) .. controls (479.07,120.71) and (477.19,121.65) .. (475.45,121.07) .. controls (473.71,120.49) and (472.76,118.61) .. (473.34,116.87) -- cycle ;
%Shape: Ellipse [id:dp3579114540868773] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 161; blue, 161 }  ,fill opacity=1 ][line width=2.25]  (545.85,52.54) .. controls (546.43,50.8) and (548.31,49.86) .. (550.05,50.44) .. controls (551.79,51.02) and (552.74,52.9) .. (552.16,54.64) .. controls (551.58,56.38) and (549.7,57.32) .. (547.95,56.74) .. controls (546.21,56.16) and (545.27,54.28) .. (545.85,52.54) -- cycle ;
%Straight Lines [id:da15930695410240459] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (472.51,134.08) -- (453.83,133.62) ;
%Straight Lines [id:da8688268275056148] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (457.24,69.14) -- (472.51,134.08) ;
%Shape: Ellipse [id:dp3074862622091272] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (471.04,133.59) .. controls (471.31,132.78) and (472.18,132.34) .. (472.99,132.61) .. controls (473.81,132.88) and (474.25,133.76) .. (473.98,134.57) .. controls (473.71,135.38) and (472.83,135.82) .. (472.02,135.55) .. controls (471.21,135.28) and (470.77,134.4) .. (471.04,133.59) -- cycle ;
%Straight Lines [id:da8111272302817618] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (472.51,134.08) -- (507.86,86.54) ;
%Straight Lines [id:da2534267613403993] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (583.32,44.67) -- (597.95,44.77) ;
%Straight Lines [id:da2182937528209974] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (507.86,86.54) -- (583.32,44.67) ;
%Shape: Ellipse [id:dp10520701758725881] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (581.85,44.18) .. controls (582.12,43.37) and (582.99,42.93) .. (583.81,43.2) .. controls (584.62,43.47) and (585.06,44.35) .. (584.79,45.16) .. controls (584.52,45.97) and (583.64,46.41) .. (582.83,46.14) .. controls (582.02,45.87) and (581.58,44.99) .. (581.85,44.18) -- cycle ;
%Shape: Ellipse [id:dp3157297958959888] 
\draw  [color={rgb, 255:red, 97; green, 97; blue, 97 }  ,draw opacity=1 ][line width=3]  (443.62,88.95) .. controls (446.17,42.33) and (486.03,6.6) .. (532.65,9.15) .. controls (579.27,11.7) and (615,51.56) .. (612.45,98.18) .. controls (609.9,144.8) and (570.04,180.53) .. (523.42,177.98) .. controls (476.79,175.43) and (441.07,135.57) .. (443.62,88.95) -- cycle ;


%Shape: Polygon Curved [id:ds6920070267991836] 
\draw  [draw opacity=0][fill={rgb, 255:red, 176; green, 213; blue, 255 }  ,fill opacity=1 ] (524.99,428.22) .. controls (561.88,430.19) and (573.65,435.19) .. (594.04,460.47) .. controls (528.88,483.06) and (498.34,495.37) .. (467.22,568.88) .. controls (439.78,537.64) and (444.49,529.99) .. (444.64,503.46) .. controls (456.87,429.4) and (513.6,429.86) .. (524.99,428.22) -- cycle ;
%Straight Lines [id:da364007942349148] 
\draw [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (542.73,466.73) -- (478,521.04) ;
%Curve Lines [id:da9688819919215721] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (468.87,570.86) .. controls (487.84,510.99) and (535.54,476.84) .. (595.75,461.71) ;
%Straight Lines [id:da7619236762217654] 
\draw [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (595.09,460.92) -- (542.73,466.73) ;
%Shape: Ellipse [id:dp07671906456750932] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 161; blue, 161 }  ,fill opacity=1 ][line width=2.25]  (475.54,520.23) .. controls (476,518.87) and (477.46,518.13) .. (478.82,518.58) .. controls (480.18,519.04) and (480.92,520.5) .. (480.46,521.86) .. controls (480.01,523.22) and (478.54,523.96) .. (477.19,523.5) .. controls (475.83,523.05) and (475.09,521.58) .. (475.54,520.23) -- cycle ;
%Shape: Ellipse [id:dp8688502380430381] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 161; blue, 161 }  ,fill opacity=1 ][line width=2.25]  (540.27,465.91) .. controls (540.72,464.56) and (542.19,463.82) .. (543.55,464.27) .. controls (544.91,464.72) and (545.64,466.19) .. (545.19,467.55) .. controls (544.74,468.91) and (543.27,469.65) .. (541.91,469.19) .. controls (540.55,468.74) and (539.82,467.27) .. (540.27,465.91) -- cycle ;
%Shape: Arc [id:dp3447352152139991] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 248 }  ,fill opacity=1 ][line width=2.25]  (540.71,468.43) .. controls (540.71,468.43) and (540.71,468.43) .. (540.71,468.43) .. controls (540.71,468.43) and (540.71,468.43) .. (540.71,468.43) .. controls (539.78,467.31) and (539.92,465.65) .. (541.04,464.71) .. controls (542.15,463.78) and (543.81,463.92) .. (544.75,465.04) -- (542.73,466.73) -- cycle ; \draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=2.25]  (540.71,468.43) .. controls (540.71,468.43) and (540.71,468.43) .. (540.71,468.43) .. controls (540.71,468.43) and (540.71,468.43) .. (540.71,468.43) .. controls (539.78,467.31) and (539.92,465.65) .. (541.04,464.71) .. controls (542.15,463.78) and (543.81,463.92) .. (544.75,465.04) ;
%Shape: Arc [id:dp515331509408371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 248 }  ,fill opacity=1 ][line width=2.25]  (475.99,522.74) .. controls (475.99,522.74) and (475.99,522.74) .. (475.99,522.74) .. controls (475.05,521.62) and (475.2,519.96) .. (476.31,519.03) .. controls (477.43,518.09) and (479.09,518.24) .. (480.02,519.35) -- (478,521.04) -- cycle ; \draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=2.25]  (475.99,522.74) .. controls (475.99,522.74) and (475.99,522.74) .. (475.99,522.74) .. controls (475.05,521.62) and (475.2,519.96) .. (476.31,519.03) .. controls (477.43,518.09) and (479.09,518.24) .. (480.02,519.35) ;
%Curve Lines [id:da9783616223609255] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=3]    (467.16,569.61) .. controls (486.12,509.74) and (533.82,475.6) .. (594.04,460.47) ;
%Straight Lines [id:da6882360920593353] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (506.71,443.85) -- (582.82,462.61) ;
%Straight Lines [id:da8773001035793693] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (457.09,487.01) -- (507.57,504.36) ;
%Straight Lines [id:da1991341572081382] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (584.77,449.46) -- (582.82,462.61) ;
%Straight Lines [id:da268147777202028] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (472.31,551.78) -- (453.46,551.84) ;
%Straight Lines [id:da2857044038773229] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (507.57,504.36) -- (506.71,443.85) ;
%Straight Lines [id:da8260937775419153] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (457.09,487.01) -- (472.31,551.78) ;
%Straight Lines [id:da7839433340882527] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (506.71,443.85) -- (457.09,487.01) ;
%Straight Lines [id:da5647631340511896] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (541.1,428) -- (506.71,443.85) ;
%Straight Lines [id:da9956079305936127] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (457.09,487.01) -- (443.5,506.77) ;
%Straight Lines [id:da031974124888134] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (446.74,485.75) -- (457.09,487.01) ;
%Straight Lines [id:da9449632201107854] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (458.46,462.06) -- (457.09,487.01) ;
%Straight Lines [id:da22981557393204066] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (506.71,443.85) -- (483.3,439.79) ;
%Straight Lines [id:da4724115970670899] 
\draw [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (507.47,430) -- (506.71,443.85) ;
%Shape: Ellipse [id:dp9315678683376285] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (506.1,503.88) .. controls (506.37,503.07) and (507.25,502.63) .. (508.06,502.9) .. controls (508.87,503.17) and (509.3,504.04) .. (509.03,504.85) .. controls (508.77,505.66) and (507.89,506.1) .. (507.08,505.83) .. controls (506.27,505.56) and (505.84,504.68) .. (506.1,503.88) -- cycle ;
%Shape: Ellipse [id:dp7260561209592926] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (470.85,551.29) .. controls (471.12,550.48) and (471.99,550.04) .. (472.8,550.31) .. controls (473.61,550.58) and (474.05,551.46) .. (473.78,552.26) .. controls (473.51,553.07) and (472.64,553.51) .. (471.83,553.24) .. controls (471.02,552.97) and (470.58,552.1) .. (470.85,551.29) -- cycle ;
%Shape: Ellipse [id:dp6641378391672035] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (455.63,486.52) .. controls (455.9,485.71) and (456.77,485.27) .. (457.58,485.54) .. controls (458.39,485.81) and (458.83,486.69) .. (458.56,487.5) .. controls (458.29,488.31) and (457.41,488.74) .. (456.6,488.47) .. controls (455.8,488.2) and (455.36,487.33) .. (455.63,486.52) -- cycle ;
%Shape: Ellipse [id:dp6093871071261494] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (505.24,443.37) .. controls (505.51,442.56) and (506.39,442.12) .. (507.2,442.39) .. controls (508.01,442.66) and (508.44,443.53) .. (508.17,444.34) .. controls (507.9,445.15) and (507.03,445.59) .. (506.22,445.32) .. controls (505.41,445.05) and (504.97,444.18) .. (505.24,443.37) -- cycle ;
%Shape: Ellipse [id:dp3909953022893786] 
\draw  [color={rgb, 255:red, 70; green, 70; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 134; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (581.36,462.12) .. controls (581.63,461.31) and (582.5,460.88) .. (583.31,461.15) .. controls (584.12,461.42) and (584.56,462.29) .. (584.29,463.1) .. controls (584.02,463.91) and (583.15,464.35) .. (582.34,464.08) .. controls (581.53,463.81) and (581.09,462.93) .. (581.36,462.12) -- cycle ;
%Shape: Ellipse [id:dp7165464532870742] 
\draw  [color={rgb, 255:red, 97; green, 97; blue, 97 }  ,draw opacity=1 ][line width=3]  (443.5,506.77) .. controls (446.04,460.27) and (485.8,424.64) .. (532.29,427.18) .. controls (578.79,429.73) and (614.42,469.48) .. (611.87,515.97) .. controls (609.33,562.47) and (569.58,598.1) .. (523.08,595.56) .. controls (476.59,593.01) and (440.96,553.26) .. (443.5,506.77) -- cycle ;
%Straight Lines [id:da859725720891729] 
\draw [color={rgb, 255:red, 117; green, 117; blue, 117 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (468.28,569.34) -- (478,521.04) ;


%Shape: Polygon Curved [id:ds4605063212196687] 
\draw  [fill={rgb, 255:red, 176; green, 213; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (419.47,215.19) .. controls (421.54,353.92) and (283.5,404.99) .. (241.74,526.46) .. controls (236.57,527.84) and (202.75,525.77) .. (198.26,526.46) .. controls (145.46,399.47) and (19.85,348.4) .. (20.54,215.19) .. controls (18.47,130.3) and (84.73,18.49) .. (220,15.73) .. controls (330.43,14.35) and (421.54,105.45) .. (419.47,215.19) -- cycle ;
%Straight Lines [id:da4550427431577737] 
\draw [line width=0.75]    (218.62,595.48) -- (218.62,534.98) ;
\draw [shift={(218.62,531.98)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5481717525669674] 
\draw [line width=0.75]    (233.81,595.48) -- (233.81,534.98) ;
\draw [shift={(233.81,531.98)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12515650323513228] 
\draw [line width=0.75]    (203.44,595.48) -- (203.44,534.98) ;
\draw [shift={(203.44,531.98)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7423874231419461] 
\draw [color={rgb, 255:red, 176; green, 213; blue, 255 }  ,draw opacity=1 ][line width=3]    (240.36,526.46) -- (199.64,526.46) ;
%Straight Lines [id:da5773398827346738] 
\draw [line width=0.75]    (219.8,59.9) -- (219.8,27.01) ;
\draw [shift={(219.8,24.01)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10503795330125865] 
\draw [line width=0.75]    (245.54,58.52) -- (249.31,28.37) ;
\draw [shift={(249.68,25.39)}, rotate = 457.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7151713661050068] 
\draw [line width=0.75]    (271.08,64.73) -- (279.83,37.22) ;
\draw [shift={(280.74,34.36)}, rotate = 467.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8727267322209267] 
\draw [line width=0.75]    (293.85,73.7) -- (306.26,50.13) ;
\draw [shift={(307.66,47.48)}, rotate = 477.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9847841953826] 
\draw [line width=0.75]    (316.63,89.58) -- (332.91,65.16) ;
\draw [shift={(334.57,62.66)}, rotate = 483.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6029088167306271] 
\draw [line width=0.75]    (335.95,108.21) -- (357.08,87.53) ;
\draw [shift={(359.22,85.43)}, rotate = 495.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5752706476600244] 
\draw [line width=0.75]    (351.14,129.61) -- (375.59,112.68) ;
\draw [shift={(378.05,110.97)}, rotate = 505.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45919090349588587] 
\draw [line width=0.75]    (363.56,152.38) -- (391.15,141.1) ;
\draw [shift={(393.93,139.96)}, rotate = 517.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22896681555088927] 
\draw [line width=0.75]    (370.46,176.54) -- (400.67,169.62) ;
\draw [shift={(403.59,168.95)}, rotate = 527.0899999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36574746048721973] 
\draw [line width=0.75]    (373.22,199.32) -- (404.74,197.43) ;
\draw [shift={(407.73,197.25)}, rotate = 536.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38791132180297505] 
\draw [line width=0.75]    (372.53,224.16) -- (405.43,226.06) ;
\draw [shift={(408.42,226.23)}, rotate = 183.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2023614706165613] 
\draw [line width=0.75]    (369.77,246.25) -- (401.39,255.1) ;
\draw [shift={(404.28,255.91)}, rotate = 195.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2876751540004705] 
\draw [line width=0.75]    (362.87,269.02) -- (393.19,280.39) ;
\draw [shift={(396,281.45)}, rotate = 200.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8952062871628796] 
\draw [line width=0.75]    (351.83,287.66) -- (381.01,305.43) ;
\draw [shift={(383.58,306.98)}, rotate = 211.32999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8100417125235402] 
\draw [line width=0.75]    (337.33,307.68) -- (368.66,328.78) ;
\draw [shift={(371.15,330.45)}, rotate = 213.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6803143640788247] 
\draw [line width=0.75]    (324.91,325.62) -- (351.65,349.17) ;
\draw [shift={(353.9,351.16)}, rotate = 221.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3392328282938535] 
\draw [line width=0.75]    (307.66,344.94) -- (334.5,371.15) ;
\draw [shift={(336.64,373.24)}, rotate = 224.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8620879819196947] 
\draw [line width=0.75]    (173.26,64.73) -- (166.58,36.12) ;
\draw [shift={(165.89,33.2)}, rotate = 436.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6112810476235284] 
\draw [line width=0.75]    (151.17,73.7) -- (136.01,45.06) ;
\draw [shift={(134.61,42.4)}, rotate = 422.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45050933379674696] 
\draw [line width=0.75]    (126.32,89.58) -- (109.43,60.64) ;
\draw [shift={(107.92,58.05)}, rotate = 419.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5809314826617906] 
\draw [line width=0.75]    (197.18,58.52) -- (193.86,30.66) ;
\draw [shift={(193.5,27.68)}, rotate = 443.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6450510335873485] 
\draw [line width=0.75]    (106.08,108.21) -- (88.45,82.61) ;
\draw [shift={(86.75,80.13)}, rotate = 415.46000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1691777831198964] 
\draw [line width=0.75]    (90.43,129.61) -- (66.88,107.93) ;
\draw [shift={(64.67,105.9)}, rotate = 402.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7027156639529148] 
\draw [line width=0.75]    (79.39,152.38) -- (51.5,133.36) ;
\draw [shift={(49.02,131.67)}, rotate = 394.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da01206083397158153] 
\draw [line width=0.75]    (72.03,176.54) -- (39.05,168.29) ;
\draw [shift={(36.14,167.56)}, rotate = 374.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3058094330634231] 
\draw [line width=0.75]    (67.79,199.32) -- (34.52,195.51) ;
\draw [shift={(31.54,195.16)}, rotate = 366.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11115746441529528] 
\draw [line width=0.75]    (69.27,224.16) -- (33.62,223.73) ;
\draw [shift={(30.62,223.69)}, rotate = 360.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3067641391924596] 
\draw [line width=0.75]    (72.03,246.25) -- (37.24,253.45) ;
\draw [shift={(34.3,254.06)}, rotate = 348.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9580226725594856] 
\draw [line width=0.75]    (79.39,269.02) -- (46.31,281.53) ;
\draw [shift={(43.5,282.59)}, rotate = 339.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da446532700922569] 
\draw [line width=0.75]    (88.59,287.66) -- (56.27,305.09) ;
\draw [shift={(53.63,306.51)}, rotate = 331.66999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26231679513964523] 
\draw [line width=0.75]    (101.48,307.68) -- (69.08,327.06) ;
\draw [shift={(66.51,328.6)}, rotate = 329.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da43967631547728714] 
\draw [line width=0.75]    (116.2,325.62) -- (86.36,348.84) ;
\draw [shift={(83.99,350.69)}, rotate = 322.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29984563562020283] 
\draw [line width=0.75]    (131.85,344.94) -- (104.58,370.71) ;
\draw [shift={(102.4,372.77)}, rotate = 316.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da2994497688819644] 
\draw [line width=2.25]    (165.75,473.3) .. controls (125.32,483.85) and (109.83,500.28) .. (98.63,534.99) ;
\draw [shift={(170.94,472.01)}, rotate = 166.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp7559489855211259] 
\draw  [color={rgb, 255:red, 97; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]  (263.27,440.15) .. controls (263.27,419.66) and (279.89,403.05) .. (300.38,403.05) .. controls (320.87,403.05) and (337.49,419.66) .. (337.49,440.15) .. controls (337.49,460.65) and (320.87,477.26) .. (300.38,477.26) .. controls (279.89,477.26) and (263.27,460.65) .. (263.27,440.15) -- cycle ;
%Curve Lines [id:da3555086396299336] 
\draw [color={rgb, 255:red, 97; green, 97; blue, 97 }  ,draw opacity=1 ][line width=2.25]    (337.5,433) .. controls (387.5,412) and (426.5,419) .. (466.74,451.75) ;

% Text Node
\draw (101.32,555.38) node  [font=\LARGE]  {$\Omega _{Structure}$};
% Text Node
\draw (217.31,221.72) node  [font=\LARGE]  {$\Omega _{Fluid}$};
% Text Node
\draw (531.07,195.75) node  [font=\Large] [align=left] {SFEM - SFEM};
% Text Node
\draw (530.56,613.24) node  [font=\Large] [align=left] {NEFEM - IGA };
% Text Node
\draw (530.82,408.42) node  [font=\Large] [align=left] {SFEM - IGA};


\end{tikzpicture}


==> figures/strong-coupling-scheme-d-n.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6, every node/.style={scale=0.6}]
    %uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

    %Shape: Diamond [id:dp7043231638314762]
    \draw   (96,403) -- (158,435.19) -- (96,467.38) -- (34,435.19) -- cycle ;
    %Shape: Rectangle [id:dp9537155574789047]
    \draw   (8,285) -- (184,285) -- (184,380) -- (8,380) -- cycle ;
    %Straight Lines [id:da4731350212668295]
    \draw    (96,183.5) -- (96,282) ;
    \draw [shift={(96,285)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
    %Straight Lines [id:da29690167364636433]
    \draw    (96,380) -- (96,403) ;
    %Straight Lines [id:da5509103201742398]
    \draw    (158,435.19) -- (277,435.19) ;
    %Straight Lines [id:da2745386991910077]
    \draw    (96,49) -- (96,85.5) ;
    \draw [shift={(96,88.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
    %Straight Lines [id:da8584783154165614]
    \draw    (96,467.38) -- (96,495) ;
    \draw [shift={(96,498)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
    %Rounded Rect [id:dp06377119471669879]
    \draw   (40,29) .. controls (40,17.95) and (48.95,9) .. (60,9) -- (132,9) .. controls (143.05,9) and (152,17.95) .. (152,29) -- (152,29) .. controls (152,40.05) and (143.05,49) .. (132,49) -- (60,49) .. controls (48.95,49) and (40,40.05) .. (40,29) -- cycle ;
    %Rounded Rect [id:dp3785678946874613]
    \draw   (33,518) .. controls (33,506.95) and (41.95,498) .. (53,498) -- (139,498) .. controls (150.05,498) and (159,506.95) .. (159,518) -- (159,518) .. controls (159,529.05) and (150.05,538) .. (139,538) -- (53,538) .. controls (41.95,538) and (33,529.05) .. (33,518) -- cycle ;
    %Straight Lines [id:da9654092228150475]
    \draw    (277,136) -- (277,238.1) ;
    %Straight Lines [id:da7361598218420782]
    \draw    (187,136) -- (277,136) ;
    \draw [shift={(184,136)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
    %Straight Lines [id:da24834054185143506]
    \draw    (277,333.1) -- (277,435.19) ;
    %Shape: Rectangle [id:dp40572665828623067]
    \draw   (215.5,238.1) -- (338.5,238.1) -- (338.5,333.1) -- (215.5,333.1) -- cycle ;
    %Shape: Rectangle [id:dp37458086370708843]
    \draw   (8,88.5) -- (184,88.5) -- (184,183.5) -- (8,183.5) -- cycle ;

    % Text Node
    \draw (96,435.19) node   [align=left] {Converged?};
    % Text Node
    \draw (96,29) node   [align=left] {\begin{minipage}[lt]{63.45250000000001pt}\setlength\topsep{0pt}
            \begin{center}
                Solution at $\displaystyle t_{n}$
            \end{center}

    \end{minipage}};
    % Text Node
    \draw (96,518) node   [align=left] {\begin{minipage}[lt]{72.89804000000001pt}\setlength\topsep{0pt}
            \begin{center}
                Solution at $\displaystyle t_{n+1}$
            \end{center}

    \end{minipage}};
    % Text Node
    \draw (96,136) node   [align=left] {\begin{minipage}[lt]{93.43608pt}\setlength\topsep{0pt}
            \begin{center}
                Solve fluid on $\displaystyle \Omega ^{f}_{k}$:\\$\displaystyle \uvec^f_{k} ,p^f_{k}$ $\displaystyle =f\left( \Omega^f_{k}\right)$
            \end{center}

    \end{minipage}};
    % Text Node
    \draw (109,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k=1$};
    % Text Node
    \draw (212,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k=k+1$};
    % Text Node
    \draw (96,332.5) node   [align=left] {\begin{minipage}[lt]{100.76pt}\setlength\topsep{0pt}
            \begin{center}
                Solve structure:\\$\displaystyle \dvec^s_{k+1} ,\uvec^{s}_{k+1} =f\left( \tvec^f_{k}\right)$
            \end{center}

    \end{minipage}};
    % Text Node
    \draw (103,234.25) node [anchor=west] [inner sep=0.75pt]   [align=left] {Tractions $\displaystyle \tvec^f_{k}$};
    % Text Node
    \draw (174,421.19) node   [align=left] {no};
    % Text Node
    \draw (121,476.19) node   [align=left] {yes};
    % Text Node
    \draw (277,285.6) node   [align=left] {\begin{minipage}[lt]{75.26784pt}\setlength\topsep{0pt}
            Update mesh
            \begin{center}
                $\displaystyle \Omega ^{f}_{k+1} =f( \dvec^s_{k+1})$
            \end{center}

    \end{minipage}};
    % Text Node
    \draw (277,443.19) node [anchor=north] [inner sep=0.75pt]   [align=left] {Interface deformation\\and velocity $\displaystyle \dvec^s_{k+1} ,\uvec^{s}_{k+1}$};


\end{tikzpicture}


==> figures/strong-coupling-scheme-r-n.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

% Change the color definition below to change the RN specific terms
\definecolor{red}{rgb}{0.0, 0.0, 0.0}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6, every node/.style={scale=0.6}]
    %uncomment if require: \path (0,558); %set diagram left start at 0, and has height of 558

    %Shape: Diamond [id:dp43795787348029]
    \draw   (97,407) -- (159,439.19) -- (97,471.38) -- (35,439.19) -- cycle ;
    %Shape: Rectangle [id:dp34316995012870066]
    \draw   (9,289) -- (185,289) -- (185,384) -- (9,384) -- cycle ;
    %Straight Lines [id:da9283252704796596]
    \draw    (97,187.5) -- (97,286) ;
    \draw [shift={(97,289)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
    %Straight Lines [id:da9274490285066885]
    \draw    (97,384) -- (97,407) ;
    %Straight Lines [id:da20839347949858955]
    \draw    (160,439.19) -- (279,439.19) ;
    %Straight Lines [id:da20301615251215566]
    \draw    (97,53) -- (97,89.5) ;
    \draw [shift={(97,92.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
    %Straight Lines [id:da7464973599342923]
    \draw    (97,471.38) -- (97,499) ;
    \draw [shift={(97,502)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
    %Rounded Rect [id:dp7751698841227637]
    \draw   (41,33) .. controls (41,21.95) and (49.95,13) .. (61,13) -- (133,13) .. controls (144.05,13) and (153,21.95) .. (153,33) -- (153,33) .. controls (153,44.05) and (144.05,53) .. (133,53) -- (61,53) .. controls (49.95,53) and (41,44.05) .. (41,33) -- cycle ;
    %Rounded Rect [id:dp9793685096594968]
    \draw   (34,522) .. controls (34,510.95) and (42.95,502) .. (54,502) -- (140,502) .. controls (151.05,502) and (160,510.95) .. (160,522) -- (160,522) .. controls (160,533.05) and (151.05,542) .. (140,542) -- (54,542) .. controls (42.95,542) and (34,533.05) .. (34,522) -- cycle ;
    %Straight Lines [id:da4340514335118357]
    \draw    (278,140) -- (278,242.1) ;
    %Straight Lines [id:da5708938872199623]
    \draw    (188,140) -- (278,140) ;
    \draw [shift={(185,140)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
    %Straight Lines [id:da42573709123554115]
    \draw    (279,337.1) -- (279,439.19) ;
    %Shape: Rectangle [id:dp04140483786431792]
    \draw   (216.5,242.1) -- (339.5,242.1) -- (339.5,337.1) -- (216.5,337.1) -- cycle ;
    %Shape: Rectangle [id:dp7271553111539806]
    \draw   (9,92.5) -- (185,92.5) -- (185,187.5) -- (9,187.5) -- cycle ;

    % Text Node
    \draw (97,439.19) node   [align=left] {Converged?};
    % Text Node
    \draw (97,33) node   [align=left] {\begin{minipage}[lt]{63.45250000000001pt}\setlength\topsep{0pt}
            \begin{center}
                Solution at $\displaystyle t_{n}$
            \end{center}

    \end{minipage}};
    % Text Node
    \draw (97,522) node   [align=left] {\begin{minipage}[lt]{72.89804000000001pt}\setlength\topsep{0pt}
            \begin{center}
                Solution at $\displaystyle t_{n+1}$
            \end{center}

    \end{minipage}};
    % Text Node
    \draw (97,140) node   [align=left] {\begin{minipage}[lt]{113.36892pt}\setlength\topsep{0pt}
            \begin{center}
                Solve fluid on $\displaystyle \Omega ^{f}_{k}$:\\$\displaystyle \uvec^f_{k} ,p^f_{k}$ $\displaystyle =f\left(\color{red} \alpha ^{f}, \color{red}\bT^{s}_{k}\color{black}, \color{black}\Omega^{f}_{k} \right)$
            \end{center}

    \end{minipage}};
    % Text Node
    \draw (110,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k=1$};
    % Text Node
    \draw (213,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k=k+1$};
    % Text Node
    \draw (97,336.5) node   [align=left] {\begin{minipage}[lt]{140.42304000000001pt}\setlength\topsep{0pt}
            \begin{center}
                Solve structure:\\$\displaystyle \dvec^s_{k+1} ,\uvec^{s}_{k+1,} \color{red}\bT ^{s}_{k+1} \color{black} =f\left( \tvec^f_{k}\right)$
            \end{center}

    \end{minipage}};
    % Text Node
    \draw (104,238.25) node [anchor=west] [inner sep=0.75pt]   [align=left] {Tractions $\displaystyle \tvec^f_{k}$};
    % Text Node
    \draw (175,425.19) node   [align=left] {no};
    % Text Node
    \draw (122,480.19) node   [align=left] {yes};
    % Text Node
    \draw (278,289.6) node   [align=left] {\begin{minipage}[lt]{75.26784pt}\setlength\topsep{0pt}
            \begin{center}
                Update mesh\\$\displaystyle \Omega ^{f}_{k+1} =f( \dvec^s_{k+1})$
            \end{center}

    \end{minipage}};
    % Text Node
    \draw (279,450.19) node [anchor=north] [inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{100.81pt}\setlength\topsep{0pt}
            \begin{center}
                Interface deformation,\\velocity, \color{red} and tractions \color{black}\\ $\displaystyle \dvec^s_{k+1} ,\uvec^{s}_{k+1} , \color{red}\bT ^{s}_{k+1}$
            \end{center}


    \end{minipage}};


\end{tikzpicture}

